New set of experimental wavenumber values for visible part of emission spectrum ($545 \div 627$ nm) of the $D_2$ molecule with partly resolved fine structure of triplet-triplet rovibronic transitions

New set of wavenumber values for electronic-vibro-rotational (rovibronic) transitions in limited part of the emission spectrum of the $D_2$ molecule ($545 \div 627$ nm) have been measured with a precision $0.007 \div 0.1$ cm$^{-1}$ depending on the translational temperature in plasma, the signal-to-noise ratio, and the degree of overlap with adjacent spectral lines. For the first time partly resolved fine structure of the $D_2$ spectral lines has been observed in the visible part of the spectrum.

==> (inline-0) <==
\begin{longtable}[]{cccccccc}
\caption[]{Wavenumber values $\nu$ (in cm$^{-1}$) of R4, R5 and R6 lines for the $(1-1)$ band of
$i^3\Pi_g^- \to c^3\Pi_u^-$ electronic transition for three experiments (a), (b) and (c) (see text). 
$N''$ --- quantum number of the total angular momentum of molecule 
excluding spins of electrons and nuclei for lower rovibronic level of the transition.
$\nu_s$ and $\nu_w$ --- wavenumbers for strong and weak components of visible doublet.
The uncertainties of the wavenumber determination (one SD) are shown in brackets in units 
of least significant digit.
}\label{tabdouplets}
\endfirsthead
\multicolumn{8}{l}{Table \ref{tabdouplets} (Continued).}\\ 

\hline
$N''$ & $\nu^{(a)}$ & $\nu^{(b)}_s$ & $\nu^{(b)}_w$ & $\nu^{(c)}_s$ & $\nu^{(c)}_w$ \\
\hline
\endhead

\hline
$N''$ & $\nu^{(a)}$ & $\nu^{(b)}_s$ & $\nu^{(b)}_w$ & $\nu^{(c)}_s$ & $\nu^{(c)}_w$ \\
\hline

4  & 17025.12(2) &  17025.14(3) & 17024.96(3) &	17025.13(3) &	17024.96(3) \\ 
5  & 17026.98(2) &  17027.00(3) & 17026.82(3) &	17026.99(3) &	17026.82(4) \\ 
6  & 17025.69(2) &  17025.70(3) & 17025.52(3) &	17025.70(3) &	17025.53(4) \\ 

\hline
\end{longtable}

\newpage

{\def\baselinestretch{1.05}
\setlength{\tabcolsep}{10pt}

\begin{longtable}[]{rlllrr}
\caption[]{Experimental wavenumber values (in cm$^{-1}$) for rovibronic spectral lines of 
$D_2$ molecule in $545 \div 627$ nm spectral region. 
$\nu^{(a)}$ --- hot cathode capillary-arc discharge experiment (a), 
$\nu$ --- data from \cite{FSC1985}, 
$\nu^{(c)}$ --- glow discharge experiment (c). 
The uncertainties of the wavenumber determination (one SD) are shown in brackets in units 
of least significant digit.
$K_1$ and $K_2$ --- line index for experiments (a) and (c).
Assignments are taken from the Appendix C of \cite{FSC1985}.}\label{tabnewlines}
\endfirsthead
\multicolumn{6}{l}{Table \ref{tabnewlines} (Continued).}\\ 

\hline
$K_1$ & $\nu^{(a)}$ & $\nu$ & $\nu^{(c)}$ & $K_2$ & Assignment \\
\hline
\endhead

\hline
$K_1$ & $\nu^{(a)}$ & $\nu$ & $\nu^{(c)}$ & $K_2$ & Assignment \\
\hline

&
& 18331.19
& 18331.28(5)	& 1
&  
\\
6296	& 18330.24(6)
& 18330.27
& 18330.316(15)	& 2
& S+  GK-2B  (3-5) P1 
 
\\
&
& 
& 18329.96(3)	& 3
&
\\
&
& 
& 18329.69(5)	& 4
&
\\
6297	& 18329.57(7)
& 18329.54
& 18329.53(3)	& 5
&  
\\
6298	& 18328.94(7)
& 18329.07
& 18329.082(18)	& 6
&  
\\
&
& 
& 18328.79(4)	& 7
&
\\
6299	& 18328.44(8)
& 18328.41
& 18328.44(5)	& 8
&  
\\
6300	& 18327.88(7)
& 18327.84
& 18327.883(16)	& 9
&  
\\
&
& 
& 18327.07(2)	& 10
&
\\
6301	& 18326.88(6)
& 18326.78
& 18326.792(15)	& 11
& S-  4E-2C  (1-1) R5 
 
\\
&
& 18326.78
& &
& S+  GK-2B  (4-6) P1 
 
\\
6302	& 18325.91(7)
& 18325.85
& 18325.93(4)	& 12
&  
\\
&
& 
& 18325.73(5)	& 13
&
\\
6303	& 18325.33(7)
& 18325.38
& 18325.36(2)	& 14
& S+  4E-2C  (0-0) P4 
 
\\
6304	& 18324.82(7)
& 18324.91
& 18324.963(18)	& 15
& S+  GK-2B  (5-7) R4 
 
\\
&
& 
& 18324.72(3)	& 16
&
\\
6305	& 18324.32(10)
& 
& 18324.33(4)	& 17
&
\\
&
& 
& 18323.87(5)	& 18
&
\\
&
& 
& 18323.53(5)	& 19
&
\\
6306	& 18323.08(9)
& 18323.21
& 18323.13(3)	& 20
&  
\\
&
& 18322.57
& 18322.72(5)	& 21
&  
\\
&
& 
& 18322.05(3)	& 22
&
\\
6307	& 18321.84(7)
& 18321.73
& 18321.723(18)	& 23
&  
\\
6308	& 18321.15(7)
& 18321.26
& 18321.21(2)	& 24
& S-  3E-2B  (5-12) Q2 
 
\\
&
& 
& 18321.01(5)	& 25
&
\\
&
& 
& 18320.70(3)	& 26
&
\\
6309	& 18319.91(6)
& 18319.89
& 18319.94(2)	& 27
&  
\\
&
& 
& 18319.77(3)	& 28
&
\\
6310	& 18319.28(6)
& 18319.35
& 18319.37(2)	& 29
&  
\\
&
& 
& 18319.11(3)	& 30
&
\\
6311	& 18318.71(7)
& 18318.71
& 18318.70(2)	& 31
&  
\\
6312	& 18318.17(8)
& 
& &
&
\\
6313	& 18317.68(6)
& 18317.68
& 18317.71(3)	& 32
&  
\\
&
& 
& 18317.64(4)	& 33
&
\\
6314	& 18316.63(7)
& 18316.67
& 18316.68(2)	& 34
&  
\\
&
& 
& 18316.50(5)	& 35
&
\\
6315	& 18316.06(8)
& 
& 18316.11(4)	& 36
&
\\
&
& 18315.75
& 18315.72(4)	& 37
& T+  4b-2a  (2-3) P1 
 
\\
6316	& 18315.32(8)
& 
& 18315.39(5)	& 38
&
\\
&
& 18315.16
& 18315.12(3)	& 39
&  
\\
6317	& 18314.56(7)
& 18314.65
& 18314.632(17)	& 40
&  
\\
6318	& 18314.00(7)
& 18314.30
& 18314.24(2)	& 41
&  
\\
&
& 18313.86
& 18313.87(2)	& 42
&  
\\
6319	& 18313.50(7)
& 18313.43
& 18313.43(2)	& 43
&  
\\
&
& 
& 18312.89(6)	& 44
&
\\
6320	& 18312.63(7)
& 18312.64
& 18312.623(17)	& 45
& S+  GK-2B  (0-3) P1 
 
\\
6321	& 18311.23(8)
& 18311.25
& 18311.223(18)	& 46
&  
\\
6322	& 18310.77(7)
& 18310.78
& 18310.788(16)	& 47
&  
\\
6323	& 18309.92(6)
& 18309.90
& 18309.894(15)	& 48
& S+  GK-2B  (4-6) P2 
 
\\
&
& 
& 18309.29(5)	& 49
&
\\
6324	& 18308.99(7)
& 18309.00
& 18308.983(15)	& 50
& S+  WW-2B  (0-3) R4 
 
\\
&
& 18309.00
& &
& S+  GK-2B  (3-5) P2 
 
\\
6325	& 18308.38(6)
& 18308.37
& 18308.386(13)	& 51
& T+  3c-2a  (1-0) R0 
 
\\
6326	& 18307.30(9)
& 18307.45
& 18307.44(3)	& 52
&  
\\
6327	& 18306.99(8)
& 18307.10
& 18307.10(2)	& 53
&  
\\
&
& 18306.65
& 18306.65(4)	& 54
& T+  4c-2a  (5-7) P2 
 
\\
6328	& 18305.85(7)
& 18305.85
& 18305.84(2)	& 55
& S+  GK-2B  (0-3) R4 
 
\\
6329	& 18305.14(6)
& 
& 18305.18(2)	& 56
&
\\
&
& 18304.88
& 18304.880(16)	& 57
& S-  3E-2B  (5-12) Q1 
 
\\
6330	& 18304.53(6)
& 18304.51
& 18304.530(19)	& 58
& T-  3e-2c  (2-1) P3 
 
\\
&
& 
& 18304.34(3)	& 59
&
\\
6331	& 18303.77(7)
& 18303.75
& 18303.79(2)	& 60
&  
\\
6332	& 18302.10(6)
& 18302.06
& 18302.108(17)	& 61
&  
\\
6333	& 18301.24(6)
& 18301.30
& 18301.283(17)	& 62
& T+  3d-2c  (1-0) R5 
 
\\
&
& 18300.89
& 18300.89(3)	& 63
&  
\\
6334	& 18300.60(7)
& 18300.49
& 18300.53(3)	& 64
&  
\\
6335	& 18299.81(7)
& 18299.85
& 18299.868(14)	& 65
&  
\\
&
& 18299.71
& 18299.59(3)	& 66
&  
\\
6336	& 18299.27(7)
& 
& 18299.32(6)	& 67
&
\\
&
& 18299.04
& 18299.13(2)	& 68
& S-  4E-2C  (1-1) Q1 
 
\\
6337	& 18297.53(7)
& 18297.55
& 18297.44(4)	& 69
&  
\\
6338	& 18297.02(8)
& 18296.92
& 18296.96(3)	& 70
&  
\\
6339	& 18296.25(6)
& 18296.23
& 18296.27(3)	& 71
&  
\\
&
& 
& 18296.22(2)	& 72
&
\\
&
& 
& 18295.93(5)	& 73
&
\\
6340	& 18295.62(8)
& 
& &
&
\\
6341	& 18295.29(7)
& 18295.41
& 18295.47(2)	& 74
& T+  3d-2c  (1-0) Q3 
 
\\
&
& 
& 18295.26(3)	& 75
&
\\
&
& 
& 18294.95(6)	& 76
&
\\
6342	& 18294.71(7)
& 18294.59
& 18294.70(3)	& 77
&  
\\
&
& 
& 18294.52(4)	& 78
&
\\
6343	& 18293.84(7)
& 18293.82
& 18293.89(2)	& 79
&  
\\
&
& 18293.31
& &
&  
\\
6344	& 18292.90(6)
& 18292.90
& 18292.907(13)	& 80
& S+  GK-2B  (4-6) P3 
 
\\
6345	& 18292.48(8)
& 
& 18292.55(3)	& 81
&
\\
6346	& 18291.86(7)
& 18291.83
& 18291.87(3)	& 82
&  
\\
&
& 
& 18291.45(3)	& 83
&
\\
6347	& 18291.26(7)
& 18291.26
& 18291.23(2)	& 84
& S+  EF-2B (29-5) P6 
 
\\
6348	& 18290.89(8)
& 18290.91
& 18290.93(4)	& 85
&  
\\
6349	& 18290.12(4)
& 18290.13
& 18290.16(3)	& 86
&  
\\
&
& 
& 18289.96(8)	& 87
&
\\
6350	& 18289.07(3)
& 18289.10
& 18289.121(19)	& 88
&  
\\
6351	& 18288.86(3)
& 
& 18288.89(3)	& 89
&
\\
&
& 18288.40
& &
&  
\\
6352	& 18287.97(2)
& 18288.02
& 18288.017(17)	& 90
& S+  GK-2B  (0-3) P2 
 
\\
&
& 18288.02
& &
& S+  GK-2B  (0-3) R5 
 
\\
6353	& 18287.52(3)
& 
& 18287.62(4)	& 91
&
\\
&
& 18287.39
& 18287.18(3)	& 92
&  
\\
6354	& 18286.98(2)
& 
& &
&
\\
&
& 
& 18286.73(3)	& 93
&
\\
6355	& 18286.19(2)
& 18286.40
& 18286.34(3)	& 94
&  
\\
&
& 
& 18286.04(3)	& 95
&
\\
6356	& 18285.728(16)
& 18285.79
& 18285.741(17)	& 96
&  
\\
6357	& 18285.252(16)
& 18285.26
& 18285.267(14)	& 97
& S-  3E-2C  (4-0) P5 
 
\\
&
& 18285.26
& &
& S   4D-2C  (0-0) R1 
 
\\
6358	& 18284.71(4)
& 
& 18284.66(3)	& 98
&
\\
&
& 
& 18284.45(3)	& 99
&
\\
6359	& 18283.89(3)
& 18283.90
& 18283.92(2)	& 100
&  
\\
6360	& 18283.54(3)
& 
& 18283.51(3)	& 101
&
\\
6361	& 18283.18(2)
& 18283.23
& 18283.14(3)	& 102
&  
\\
&
& 
& 18282.54(4)	& 103
&
\\
6362	& 18282.37(3)
& 18282.36
& 18282.33(3)	& 104
&  
\\
6363	& 18281.559(15)
& 18281.59
& 18281.595(16)	& 105
& S-  3E-2B  (3-9) Q5 
 
\\
&
& 
& 18281.38(3)	& 106
&
\\
&
& 18281.16
& 18281.16(3)	& 107
& T+  4b-2a  (2-3) P2 
 
\\
6364	& 18280.91(2)
& 
& 18280.90(3)	& 108
&
\\
6365	& 18280.68(3)
& 18280.78
& 18280.74(2)	& 109
&  
\\
&
& 
& 18280.21(4)	& 110
&
\\
6366	& 18280.03(2)
& 18279.97
& 18279.979(18)	& 111
& S+  GK-2B  (4-6) P4 
 
\\
6367	& 18279.748(19)
& 
& 18279.75(2)	& 112
&
\\
&
& 
& 18279.42(5)	& 113
&
\\
&
& 
& 18279.05(5)	& 114
&
\\
6368	& 18278.609(19)
& 
& 18278.63(2)	& 115
&
\\
6369	& 18278.26(2)
& 18278.26
& 18278.27(2)	& 116
&  
\\
6370	& 18277.34(2)
& 18277.39
& 18277.37(2)	& 117
& S   4D-2C  (0-0) Q1 
 
\\
&
& 
& 18277.13(3)	& 118
&
\\
6371	& 18276.71(3)
& 
& 18276.80(5)	& 119
&
\\
6372	& 18276.41(3)
& 18276.54
& 18276.53(2)	& 120
&  
\\
&
& 
& 18276.24(3)	& 121
&
\\
6373	& 18275.990(16)
& 18275.99
& 18275.986(17)	& 122
& S-  4E-2C  (1-1) Q2 
 
\\
&
& 18275.24
& &
&  
\\
6374	& 18274.98(3)
& 
& &
&
\\
&
& 
& 18274.83(3)	& 123
&
\\
6375	& 18274.701(17)
& 18274.70
& 18274.679(15)	& 124
& T-  3c-2a  (1-0) Q1 
 
\\
&
& 18274.70
& &
& S+  3E-2B  (0-4) R3 
 
\\
6376	& 18274.25(4)
& 
& &
&
\\
&
& 
& 18273.80(4)	& 125
&
\\
6377	& 18273.35(2)
& 
& 18273.46(5)	& 126
&
\\
&
& 
& 18272.41(2)	& 127
&
\\
6378	& 18271.98(2)
& 18272.00
& 18271.98(2)	& 128
&  
\\
6379	& 18271.573(16)
& 18271.59
& 18271.63(3)	& 129
&  
\\
&
& 
& 18271.53(3)	& 130
&
\\
6380	& 18270.97(4)
& 18270.78
& &
&  
\\
6381	& 18270.261(16)
& 18270.24
& 18270.259(18)	& 131
&  
\\
&
& 18269.59
& &
&  
\\
6382	& 18269.094(15)
& 18269.10
& 18269.089(14)	& 132
& S+  GK-2B  (5-7) R3 
 
\\
6383	& 18268.37(4)
& 
& 18268.43(4)	& 133
&
\\
&
& 18268.31
& 18268.22(3)	& 134
&  
\\
6384	& 18268.06(3)
& 18268.13
& 18267.98(2)	& 135
&  
\\
&
& 18267.90
& &
&  
\\
6385	& 18267.37(2)
& 18267.37
& 18267.352(16)	& 136
& T-  3c-2a  (7-5) Q1 
 
\\
&
& 18266.57
& &
&  
\\
6386	& 18265.95(2)
& 
& &
&
\\
6387	& 18265.57(3)
& 18265.72
& &
&  
\\
&
& 18265.28
& &
& T-  3c-2a  (1-0) Q2 
 
\\
6388	& 18264.951(15)
& 
& 18264.951(14)	& 137
&
\\
6389	& 18264.39(2)
& 
& 18264.35(3)	& 138
&
\\
6390	& 18263.82(2)
& 18263.91
& 18263.83(3)	& 139
&  
\\
6391	& 18263.44(2)
& 18263.48
& 18263.52(3)	& 140
&  
\\
6392	& 18262.79(2)
& 
& 18262.78(3)	& 141
&
\\
&
& 
& 18262.59(3)	& 142
&
\\
6393	& 18262.403(19)
& 18262.39
& 18262.362(19)	& 143
&  
\\
6394	& 18262.10(2)
& 18262.11
& 18262.087(17)	& 144
& S+  GK-2B  (3-5) P4 
 
\\
6395	& 18261.534(17)
& 18261.53
& 18261.542(17)	& 145
&  
\\
6396	& 18261.10(2)
& 18261.14
& 18261.13(2)	& 146
& S+  WZ-2B  (0-9) R2 
 
\\
6397	& 18260.215(19)
& 18260.13
& 18260.20(2)	& 147
&  
\\
6398	& 18259.130(16)
& 18259.12
& 18259.192(18)	& 148
& T-  3e-2c  (2-1) P4 
 
\\
&
& 
& 18259.02(2)	& 149
&
\\
6399	& 18258.42(6)
& 
& &
&
\\
6400	& 18257.81(8)
& 
& &
&
\\
6401	& 18257.070(16)
& 18257.06
& 18257.114(15)	& 150
&  
\\
&
& 18256.86
& 18256.863(16)	& 151
& T-  3c-2a  (7-5) Q2 
 
\\
6402	& 18256.73(3)
& 
& 18256.61(4)	& 152
&
\\
6403	& 18256.36(2)
& 18256.37
& 18256.395(15)	& 153
& S   4D-2C  (0-0) R2 
 
\\
&
& 18256.37
& &
& S+  GK-2B  (0-3) P3 
 
\\
6404	& 18255.88(3)
& 18256.07
& 18256.00(2)	& 154
&  
\\
6405	& 18255.40(2)
& 18255.45
& 18255.55(2)	& 155
&  
\\
&
& 
& 18255.29(3)	& 156
&
\\
6406	& 18254.65(4)
& 
& &
&
\\
&
& 
& 18253.84(4)	& 157
&
\\
&
& 18253.51
& 18253.52(4)	& 158
&  
\\
6407	& 18253.01(6)
& 
& 18252.91(2)	& 159
&
\\
6408	& 18252.63(3)
& 18252.62
& 18252.669(16)	& 160
&  
\\
6409	& 18251.90(6)
& 18252.07
& 18252.02(5)	& 161
&  
\\
&
& 
& 18251.61(4)	& 162
&
\\
6410	& 18251.40(3)
& 18251.52
& 18251.51(3)	& 163
&  
\\
&
& 
& 18251.38(4)	& 164
&
\\
6411	& 18250.63(6)
& 
& &
&
\\
6412	& 18250.36(3)
& 18250.38
& 18250.415(14)	& 165
& T-  3c-2a  (1-0) Q3 
 
\\
6413	& 18249.73(3)
& 18249.75
& 18249.773(15)	& 166
& S+  GK-2B  (5-7) R2 
 
\\
&
& 
& 18249.51(2)	& 167
&
\\
&
& 18248.81
& &
&  
\\
6414	& 18248.28(3)
& 18248.29
& &
&  
\\
6415	& 18247.77(4)
& 18247.81
& &
&  
\\
&
& 18247.35
& 18247.44(4)	& 168
&  
\\
6416	& 18247.12(3)
& 
& 18247.19(3)	& 169
&
\\
6417	& 18246.73(4)
& 18246.90
& 18246.87(2)	& 170
&  
\\
6418	& 18246.26(7)
& 18246.50
& 18246.54(4)	& 171
&  
\\
&
& 
& 18245.69(5)	& 172
&
\\
6419	& 18245.38(3)
& 18245.47
& 18245.48(2)	& 173
&  
\\
&
& 
& 18245.24(4)	& 174
&
\\
6420	& 18244.66(3)
& 18244.61
& 18244.74(5)	& 175
&  
\\
&
& 
& 18244.19(3)	& 176
&
\\
6421	& 18243.96(3)
& 18243.88
& 18243.94(2)	& 177
&  
\\
6422	& 18243.35(3)
& 18243.49
& 18243.48(2)	& 178
&  
\\
&
& 18243.35
& 18243.361(19)	& 179
&  
\\
6423	& 18242.72(4)
& 
& 18242.78(3)	& 180
&
\\
&
& 
& 18242.63(2)	& 181
&
\\
6424	& 18242.42(3)
& 18242.42
& 18242.415(18)	& 182
& T+  3d-2c  (1-0) Q4 
 
\\
&
& 18242.42
& &
& T+  4b-2a  (2-3) P3 
 
\\
&
& 18242.42
& &
& S+  GK-2B  (3-5) P5 
 
\\
6425	& 18241.86(4)
& 18241.62
& &
&  
\\
6426	& 18241.05(3)
& 18241.09
& 18241.094(16)	& 183
& T-  3c-2a  (7-5) Q3 
 
\\
&
& 18241.09
& &
& S+  GK-2B  (5-7) R1 
 
\\
&
& 
& 18240.64(6)	& 184
&
\\
6427	& 18240.59(4)
& 18240.56
& 18240.54(3)	& 185
&  
\\
6428	& 18240.28(3)
& 18240.27
& 18240.27(2)	& 186
& S-  4E-2C  (1-1) P2 
 
\\
&
& 18240.27
& &
& S+  GK-2B  (6-8) R4 
 
\\
&
& 
& 18239.73(3)	& 187
&
\\
6429	& 18239.41(3)
& 18239.38
& 18239.436(19)	& 188
& S-  3E-2B  (3-9) Q4 
 
\\
&
& 
& 18239.15(3)	& 189
&
\\
6430	& 18239.00(4)
& 18239.00
& 18238.97(2)	& 190
&  
\\
6431	& 18238.81(4)
& 
& 18238.81(2)	& 191
&
\\
6432	& 18238.23(3)
& 18238.27
& 18238.29(3)	& 192
&  
\\
&
& 
& 18238.11(4)	& 193
&
\\
6433	& 18237.81(3)
& 18237.81
& 18237.81(2)	& 194
&  
\\
6434	& 18236.65(3)
& 18236.66
& 18236.681(16)	& 195
&  
\\
6435	& 18235.99(3)
& 18236.00
& 18236.00(3)	& 196
&  
\\
6436	& 18235.20(3)
& 18235.24
& 18235.251(19)	& 197
& S+  3E-2B  (3-9) R1 
 
\\
&
& 
& 18235.07(3)	& 198
&
\\
6437	& 18234.65(3)
& 18234.67
& 18234.653(17)	& 199
&  
\\
&
& 18234.16
& &
&  
\\
6438	& 18233.79(3)
& 18233.80
& 18233.791(17)	& 200
& S+  GK-2B  (5-7) R0 
 
\\
6439	& 18233.40(3)
& 18233.36
& 18233.43(2)	& 201
&  
\\
6440	& 18233.15(4)
& 
& 18233.23(3)	& 202
&
\\
&
& 18232.72
& 18232.72(3)	& 203
&  
\\
6441	& 18232.54(3)
& 
& 18232.46(3)	& 204
&
\\
6442	& 18231.75(5)
& 18231.71
& &
&  
\\
6443	& 18231.03(3)
& 18231.03
& 18231.030(15)	& 205
& T-  3c-2a  (1-0) Q4 
 
\\
&
& 18231.03
& &
& S-  4E-2C  (2-2) R3 
 
\\
6444	& 18230.40(5)
& 18230.38
& 18230.33(4)	& 206
&  
\\
6445	& 18230.00(3)
& 18230.04
& 18230.021(18)	& 207
& S-  4E-2C  (2-2) R2 
 
\\
6446	& 18229.55(4)
& 
& &
&
\\
6447	& 18228.97(3)
& 18229.00
& 18228.980(19)	& 208
& S-  4E-2C  (2-2) R4 
 
\\
6448	& 18228.56(5)
& 18228.52
& 18228.50(3)	& 209
&  
\\
6449	& 18228.18(3)
& 18228.19
& 18228.171(17)	& 210
& S+  GK-2B  (6-8) R3 
 
\\
&
& 18227.24
& &
&  
\\
6450	& 18226.83(3)
& 18226.83
& 18226.852(18)	& 211
&  
\\
&
& 
& 18226.68(2)	& 212
&
\\
6451	& 18226.42(3)
& 18226.42
& 18226.38(2)	& 213
&  
\\
&
& 18225.77
& 18225.77(4)	& 214
&  
\\
6452	& 18225.44(3)
& 18225.46
& 18225.45(3)	& 215
&  
\\
6453	& 18224.95(5)
& 18225.05
& 18225.03(2)	& 216
& S-  4E-2C  (2-2) R1 
 
\\
6454	& 18224.60(3)
& 18224.57
& 18224.65(4)	& 217
& S-  4E-2C  (2-2) R5 
 
\\
&
& 
& 18224.50(4)	& 218
&
\\
6455	& 18224.14(3)
& 18224.13
& 18224.119(16)	& 219
& S   4D-2C  (0-0) Q2 
 
\\
&
& 18224.13
& &
& S   4D-2C  (0-0) R3 
 
\\
6456	& 18223.83(4)
& 18223.87
& 18223.84(2)	& 220
&  
\\
6457	& 18223.31(5)
& 18223.26
& 18223.29(2)	& 221
&  
\\
6458	& 18223.04(3)
& 18222.99
& 18223.02(2)	& 222
&  
\\
6459	& 18222.24(5)
& 
& 18222.03(5)	& 223
&
\\
6460	& 18221.76(4)
& 18221.71
& 18221.80(5)	& 224
&  
\\
6461	& 18221.22(3)
& 18221.08
& 18221.24(3)	& 225
&  
\\
6462	& 18220.21(3)
& 18220.21
& 18220.206(16)	& 226
& T-  3c-2a  (7-5) Q4 
 
\\
6463	& 18219.56(4)
& 18219.43
& 18219.59(2)	& 227
&  
\\
&
& 
& 18219.33(4)	& 228
&
\\
6464	& 18218.02(3)
& 18218.00
& 18218.02(2)	& 229
& S-  4E-2C  (2-2) R6 
 
\\
6465	& 18217.19(3)
& 18217.21
& 18217.19(2)	& 230
& S+  GK-2B  (0-3) P4 
 
\\
&
& 
& 18216.91(4)	& 231
&
\\
6466	& 18216.36(4)
& 18216.31
& 18216.31(4)	& 232
& S-  4E-2C  (1-1) Q4 
 
\\
6467	& 18215.64(3)
& 18215.63
& 18215.642(19)	& 233
&  
\\
6468	& 18214.95(5)
& 18215.08
& &
& S   4D-2C  (0-0) P2 
 
\\
&
& 
& 18214.68(3)	& 234
&
\\
6469	& 18214.54(3)
& 18214.53
& 18214.557(18)	& 235
& S+  GK-2B  (6-8) R2 
 
\\
6470	& 18213.88(5)
& 
& &
&
\\
6471	& 18213.46(3)
& 18213.57
& 18213.62(2)	& 236
&  
\\
&
& 
& 18213.43(3)	& 237
&
\\
6472	& 18212.61(2)
& 18212.60
& 18212.620(16)	& 238
&  
\\
&
& 
& 18212.31(2)	& 239
&
\\
6473	& 18212.20(3)
& 
& 18212.13(4)	& 240
&
\\
6474	& 18211.87(3)
& 18211.93
& 18211.88(2)	& 241
&  
\\
6475	& 18211.16(3)
& 18211.18
& 18211.18(4)	& 242
&  
\\
6476	& 18210.48(3)
& 18210.61
& 18210.63(3)	& 243
&  
\\
&
& 
& 18210.20(2)	& 244
&
\\
6477	& 18209.75(3)
& 18209.74
& 18209.73(2)	& 245
&  
\\
6478	& 18209.32(3)
& 18209.33
& 18209.40(2)	& 246
& T-  3e-2c  (2-1) P5 
 
\\
&
& 
& 18209.22(3)	& 247
&
\\
6479	& 18208.71(4)
& 18208.51
& 18208.65(5)	& 248
&  
\\
&
& 18207.85
& 18207.835(18)	& 249
&  
\\
6480	& 18207.72(2)
& 18207.70
& 18207.631(16)	& 250
& T+  3c-2a  (1-0) P2 
 
\\
&
& 18207.70
& &
& S+  GK-2B  (5-7) P1 
 
\\
6481	& 18207.00(2)
& 18207.01
& 18207.011(16)	& 251
& T-  3c-2a  (1-0) Q5 
 
\\
&
& 18206.20
& &
&  
\\
6482	& 18205.78(2)
& 18205.81
& 18205.798(16)	& 252
& S-  3E-2B  (3-9) Q3 
 
\\
6483	& 18205.27(3)
& 
& &
&
\\
6484	& 18204.59(5)
& 18204.87
& &
&  
\\
&
& 18204.35
& &
&  
\\
6485	& 18203.64(3)
& 18203.62
& 18203.640(16)	& 253
&  
\\
6486	& 18202.96(2)
& 18202.98
& 18202.986(13)	& 254
& S+  GK-2B  (6-8) R1 
 
\\
6487	& 18202.41(4)
& 
& 18202.50(5)	& 255
&
\\
&
& 18202.06
& &
&  
\\
6488	& 18201.73(5)
& 
& &
&
\\
6489	& 18201.15(3)
& 18201.17
& 18201.14(3)	& 256
&  
\\
6490	& 18200.68(3)
& 18200.70
& 18200.71(3)	& 257
&  
\\
6491	& 18199.48(2)
& 18199.48
& 18199.461(19)	& 258
& T+  4b-2a  (2-3) P4 
 
\\
6492	& 18198.60(3)
& 18198.57
& &
&  
\\
6493	& 18197.69(2)
& 18197.70
& 18197.71(3)	& 259
&  
\\
&
& 18197.36
& &
&  
\\
6494	& 18196.92(3)
& 18196.86
& 18196.84(2)	& 260
&  
\\
6495	& 18196.40(3)
& 
& &
&
\\
&
& 18196.07
& 18196.08(2)	& 261
&  
\\
6496	& 18195.47(3)
& 
& &
&
\\
6497	& 18194.24(2)
& 18194.22
& 18194.207(19)	& 262
& T-  3c-2a  (7-5) Q5 
 
\\
6498	& 18193.71(2)
& 18193.72
& 18193.70(2)	& 263
&  
\\
6499	& 18192.98(3)
& 18192.98
& 18192.93(3)	& 264
&  
\\
6500	& 18192.50(4)
& 18192.51
& 18192.50(4)	& 265
& S+  3E-2B  (3-9) R0 
 
\\
&
& 
& 18191.59(4)	& 266
&
\\
6501	& 18191.46(2)
& 18191.46
& 18191.36(3)	& 267
&  
\\
6502	& 18190.56(5)
& 18190.58
& 18190.62(2)	& 268
&  
\\
6503	& 18190.23(4)
& 18190.25
& 18190.16(4)	& 269
& S+  3E-2B  (0-4) R2 
 
\\
&
& 18189.97
& &
&  
\\
6504	& 18189.42(2)
& 18189.44
& 18189.449(15)	& 270
& S   4D-2C  (0-0) R4 
 
\\
6505	& 18189.05(4)
& 18188.86
& &
&  
\\
6506	& 18188.33(2)
& 18188.34
& 18188.323(17)	& 271
& S-  4E-2C  (1-1) P3 
 
\\
&
& 18188.34
& &
& S+  GK-2B  (6-8) R0 
 
\\
6507	& 18187.55(3)
& 18187.42
& 18187.43(2)	& 272
&  
\\
6508	& 18186.14(2)
& 18186.11
& 18186.112(14)	& 273
& S+  GK-2B  (5-7) P2 
 
\\
6509	& 18185.41(3)
& 18185.51
& 18185.51(2)	& 274
& S+  3F-2B  (2-8) R1 
 
\\
&
& 18185.51
& &
& S-  4E-2C  (2-2) Q1 
 
\\
&
& 
& 18185.293(16)	& 275
&
\\
6510	& 18184.97(4)
& 18184.96
& 18184.97(6)	& 276
&  
\\
6511	& 18184.26(2)
& 18184.23
& 18184.28(2)	& 277
& T+  3d-2c  (1-0) Q5 
 
\\
6512	& 18183.57(3)
& 18183.54
& 18183.58(3)	& 278
&  
\\
6513	& 18182.58(3)
& 18182.78
& &
& S-  4E-2C  (1-1) Q5 
 
\\
6514	& 18181.91(6)
& 
& &
&
\\
&
& 
& 18181.58(3)	& 279
&
\\
6515	& 18181.24(3)
& 18181.14
& 18181.18(3)	& 280
&  
\\
6516	& 18180.67(3)
& 18180.67
& 18180.680(16)	& 281
& S-  3E-2B  (3-9) Q2 
 
\\
&
& 
& 18180.40(2)	& 282
&
\\
6517	& 18180.11(6)
& 18180.00
& &
&  
\\
6518	& 18179.56(4)
& 18179.56
& 18179.58(2)	& 283
&  
\\
6519	& 18179.10(4)
& 18179.13
& 18179.34(5)	& 284
&  
\\
&
& 18178.85
& &
&  
\\
6520	& 18178.42(2)
& 18178.38
& 18178.410(13)	& 285
& T-  3c-2a  (1-0) Q6 
 
\\
6521	& 18177.86(3)
& 
& 18177.91(2)	& 286
&
\\
&
& 18177.74
& 18177.679(18)	& 287
&  
\\
6522	& 18177.26(2)
& 
& 18177.32(3)	& 288
&
\\
&
& 18177.18
& 18177.18(3)	& 289
&  
\\
&
& 18176.85
& 18176.68(3)	& 290
&  
\\
6523	& 18176.29(2)
& 18176.31
& 18176.298(18)	& 291
&  
\\
6524	& 18175.52(4)
& 18175.53
& &
&  
\\
6525	& 18174.70(4)
& 
& &
&
\\
&
& 18174.34
& &
& T+  3d-2c  (1-0) P4 
 
\\
6526	& 18174.03(3)
& 18173.99
& 18174.07(3)	& 292
& S-  3E-2B  (0-4) Q6 
 
\\
&
& 
& 18173.85(4)	& 293
&
\\
6527	& 18173.39(4)
& 18173.37
& 18173.38(2)	& 294
&  
\\
&
& 18172.55
& &
&  
\\
6528	& 18171.99(3)
& 18172.04
& &
&  
\\
&
& 18171.30
& 18171.32(3)	& 295
&  
\\
6529	& 18171.10(3)
& 
& &
&
\\
6530	& 18170.68(3)
& 18170.50
& &
&  
\\
6531	& 18169.93(2)
& 18169.91
& 18169.94(2)	& 296
& S+  GK-2B  (0-3) P5 
 
\\
&
& 18168.95
& &
&  
\\
6532	& 18168.61(5)
& 
& &
&
\\
6533	& 18168.33(4)
& 18168.29
& 18168.13(3)	& 297
&  
\\
&
& 18167.49
& &
&  
\\
6534	& 18167.12(4)
& 
& &
&
\\
6535	& 18166.76(2)
& 18166.75
& 18166.76(2)	& 298
&  
\\
6536	& 18166.42(3)
& 18166.46
& 18166.43(3)	& 299
&  
\\
6537	& 18165.37(3)
& 18165.37
& 18165.36(3)	& 300
& S   4D-2C  (0-0) Q3 
 
\\
6538	& 18164.73(2)
& 18164.76
& 18164.752(19)	& 301
& T+  3c-2a  (1-0) P3 
 
\\
6539	& 18164.00(2)
& 18163.98
& 18163.99(2)	& 302
& S-  3E-2B  (3-9) Q1 
 
\\
6540	& 18163.30(2)
& 18163.34
& 18163.30(2)	& 303
&  
\\
6541	& 18162.84(2)
& 18162.87
& 18162.84(2)	& 304
&  
\\
6542	& 18162.32(3)
& 18162.34
& 18162.36(4)	& 305
&  
\\
6543	& 18161.79(2)
& 18161.81
& 18161.78(2)	& 306
& S+  GK-2B  (5-7) P3 
 
\\
6544	& 18161.13(3)
& 18161.05
& &
&  
\\
6545	& 18160.01(2)
& 18160.00
& 18159.99(2)	& 307
& S+  3E-2B  (3-9) P3 
 
\\
6546	& 18159.24(3)
& 18159.23
& 18159.20(3)	& 308
&  
\\
&
& 18158.48
& &
&  
\\
6547	& 18158.06(2)
& 18158.07
& 18158.05(2)	& 309
&  
\\
&
& 18157.80
& &
&  
\\
6548	& 18157.07(3)
& 18157.07
& 18157.12(3)	& 310
&  
\\
6549	& 18156.58(3)
& 18156.58
& 18156.56(2)	& 311
&  
\\
6550	& 18156.11(3)
& 18156.01
& 18155.96(3)	& 312
& S+  WZ-2B  (0-9) P4 
 
\\
6551	& 18155.71(2)
& 18155.70
& 18155.74(3)	& 313
&  
\\
&
& 
& 18155.58(3)	& 314
&
\\
6552	& 18155.38(3)
& 
& &
&
\\
6553	& 18154.85(3)
& 18154.62
& &
&  
\\
6554	& 18154.24(2)
& 18154.22
& 18154.22(2)	& 315
&  
\\
6555	& 18153.71(4)
& 18153.67
& &
&  
\\
6556	& 18153.34(2)
& 18153.30
& 18153.35(3)	& 316
&  
\\
6557	& 18152.78(2)
& 18152.78
& 18152.78(2)	& 317
& S   4D-2C  (0-0) R5 
 
\\
6558	& 18152.28(2)
& 18152.30
& 18152.22(3)	& 318
&  
\\
&
& 18151.79
& &
&  
\\
6559	& 18151.17(5)
& 18151.16
& 18151.16(4)	& 319
&  
\\
6560	& 18150.66(3)
& 
& 18150.74(4)	& 320
&
\\
6561	& 18150.38(3)
& 18150.51
& 18150.43(5)	& 321
&  
\\
6562	& 18149.06(3)
& 
& 18149.04(2)	& 322
&
\\
6563	& 18148.57(2)
& 18148.54
& 18148.56(3)	& 323
&  
\\
6564	& 18147.90(4)
& 18147.82
& &
&  
\\
6565	& 18147.33(2)
& 18147.26
& 18147.28(2)	& 324
& S+  3E-2B  (3-9) P2 
 
\\
6566	& 18146.46(3)
& 18146.53
& &
&  
\\
6567	& 18145.89(2)
& 18145.83
& 18145.85(2)	& 325
& S+  GK-2B  (7-9) R3 
 
\\
&
& 18145.67
& &
&  
\\
6568	& 18145.26(2)
& 18145.26
& 18145.24(2)	& 326
& T-  3c-2a  (1-0) Q7 
 
\\
6569	& 18144.52(3)
& 18144.45
& 18144.41(6)	& 327
&  
\\
6570	& 18144.16(3)
& 18144.12
& 18144.19(4)	& 328
&  
\\
6571	& 18143.01(3)
& 18142.99
& &
& S-  4E-2C  (2-2) Q3 
 
\\
6572	& 18142.38(2)
& 18142.39
& 18142.35(5)	& 329
&  
\\
6573	& 18141.83(3)
& 18141.77
& 18141.82(2)	& 330
& T+  3d-2c  (2-1) R1 
 
\\
6574	& 18141.60(3)
& 18141.77
& 18141.63(2)	& 331
& S+  GK-2B  (6-8) P2 
 
\\
6575	& 18141.21(3)
& 18141.16
& 18141.33(3)	& 332
&  
\\
6576	& 18140.18(3)
& 18140.17
& 18140.21(4)	& 333
&  
\\
6577	& 18139.52(2)
& 18139.53
& 18139.49(3)	& 334
&  
\\
6578	& 18139.19(2)
& 18139.16
& 18139.17(2)	& 335
& S+  GK-2B  (5-7) P4 
 
\\
6579	& 18138.56(2)
& 18138.53
& 18138.55(3)	& 336
&  
\\
6580	& 18138.03(5)
& 
& &
&
\\
6581	& 18137.50(3)
& 18137.51
& 18137.49(3)	& 337
&  
\\
6582	& 18136.72(3)
& 
& 18136.68(3)	& 338
&
\\
&
& 18135.10
& &
&  
\\
6583	& 18134.46(3)
& 
& 18134.61(3)	& 339
&
\\
6584	& 18134.08(4)
& 18134.20
& &
&  
\\
6585	& 18133.32(2)
& 18133.33
& 18133.32(3)	& 340
&  
\\
6586	& 18132.91(2)
& 18132.94
& 18133.01(3)	& 341
&  
\\
6587	& 18132.06(2)
& 18132.09
& 18132.09(3)	& 342
& S-  4E-2C  (1-1) P4 
 
\\
6588	& 18131.30(2)
& 18131.19
& 18131.21(5)	& 343
&  
\\
6589	& 18130.15(3)
& 18130.30
& &
&  
\\
6590	& 18129.58(3)
& 18129.57
& 18129.62(4)	& 344
& T+  3d-2c  (2-1) R2 
 
\\
6591	& 18129.29(3)
& 
& 18129.37(5)	& 345
&
\\
&
& 
& 18129.09(5)	& 346
&
\\
6592	& 18128.92(4)
& 18128.86
& 18128.85(4)	& 347
& S-  4E-2C  (2-2) P2 
 
\\
6593	& 18128.49(5)
& 18128.49
& 18128.40(6)	& 348
&  
\\
6594	& 18127.98(3)
& 18128.02
& 18127.98(4)	& 349
&  
\\
6595	& 18127.58(2)
& 18127.60
& 18127.59(4)	& 350
& S+  GK-2B  (5-7) P5 
 
\\
6596	& 18127.29(2)
& 18127.30
& 18127.25(5)	& 351
&  
\\
&
& 18126.39
& &
&  
\\
6597	& 18125.74(2)
& 18125.73
& 18125.71(3)	& 352
& S+  GK-2B  (6-8) P3 
 
\\
6598	& 18125.19(3)
& 18125.01
& 18125.15(8)	& 353
&  
\\
6599	& 18124.53(3)
& 18124.44
& 18124.50(4)	& 354
&  
\\
6600	& 18124.29(2)
& 18124.28
& 18124.24(4)	& 355
& S-  3E-2B  (0-4) Q5 
 
\\
6601	& 18123.38(2)
& 18123.38
& 18123.33(6)	& 356
&  
\\
6602	& 18122.85(4)
& 
& &
&
\\
6603	& 18122.18(3)
& 18122.17
& 18122.06(5)	& 357
&  
\\
6604	& 18121.80(2)
& 18121.78
& 18121.79(4)	& 358
& T+  3d-2c  (1-0) Q6 
 
\\
6605	& 18121.43(4)
& 
& 18121.58(5)	& 359
&
\\
6606	& 18121.08(3)
& 18121.18
& 18121.19(5)	& 360
& S+  3E-2B  (0-4) P5 
 
\\
&
& 
& 18120.90(5)	& 361
&
\\
6607	& 18120.59(4)
& 18120.51
& 18120.52(5)	& 362
&  
\\
6608	& 18119.91(2)
& 18119.89
& 18119.87(4)	& 363
& S-  4E-2C  (3-3) R3 
 
\\
&
& 18119.89
& &
& S-  4E-2C  (3-3) R4 
 
\\
6609	& 18119.29(2)
& 18119.30
& 18119.27(4)	& 364
&  
\\
&
& 18118.80
& 18118.77(7)	& 365
&  
\\
6610	& 18118.20(3)
& 18118.16
& &
&  
\\
&
& 18117.74
& &
&  
\\
6611	& 18117.37(2)
& 18117.36
& 18117.34(3)	& 366
& T+  3c-2a  (1-0) P4 
 
\\
&
& 18117.36
& &
& S-  4E-2C  (3-3) R5 
 
\\
6612	& 18116.89(3)
& 
& 18116.89(6)	& 367
&
\\
6613	& 18116.39(3)
& 18116.36
& 18116.37(4)	& 368
& S-  4E-2C  (3-3) R2 
 
\\
&
& 18115.65
& &
&  
\\
6614	& 18115.23(3)
& 18115.20
& 18115.19(6)	& 369
& S+  3E-2B  (0-4) R1 
 
\\
6615	& 18114.58(2)
& 18114.47
& 18114.57(4)	& 370
& S   4D-2C  (0-0) R6 
 
\\
&
& 
& 18114.35(5)	& 371
&
\\
6616	& 18114.13(2)
& 18114.19
& 18114.14(4)	& 372
& S+  GK-2B  (0-3) P6 
 
\\
&
& 18114.14
& &
&  
\\
&
& 18113.85
& 18113.78(5)	& 373
&  
\\
6617	& 18113.44(2)
& 18113.46
& 18113.49(4)	& 374
& T+  3d-2c  (2-1) Q1 
 
\\
&
& 
& 18113.30(4)	& 375
&
\\
6618	& 18112.98(3)
& 18112.89
& 18112.87(4)	& 376
&  
\\
6619	& 18112.00(3)
& 18112.12
& 18112.11(5)	& 377
&  
\\
6620	& 18111.68(2)
& 18111.65
& 18111.73(4)	& 378
&  
\\
&
& 
& 18111.51(5)	& 379
&
\\
6621	& 18111.16(3)
& 
& &
&
\\
&
& 18110.92
& &
&  
\\
6622	& 18110.57(4)
& 18110.64
& &
&  
\\
6623	& 18109.85(3)
& 
& 18109.80(4)	& 380
&
\\
6624	& 18109.63(2)
& 18109.66
& 18109.61(4)	& 381
& T+  3c-2a  (2-1) R5 
 
\\
&
& 18109.66
& &
& T+  3d-2c  (2-1) R3 
 
\\
&
& 
& 18109.48(5)	& 382
&
\\
6625	& 18109.16(2)
& 18109.23
& 18109.14(4)	& 383
&  
\\
6626	& 18108.59(3)
& 18108.62
& 18108.63(5)	& 384
&  
\\
&
& 18108.26
& &
& S+  3F-2B  (2-8) P3 
 
\\
6627	& 18107.95(2)
& 18107.89
& 18107.94(4)	& 385
& T+  3c-2a  (2-1) R6 
 
\\
6628	& 18107.72(2)
& 
& 18107.74(5)	& 386
&
\\
&
& 
& 18107.63(6)	& 387
&
\\
6629	& 18107.25(3)
& 
& &
&
\\
6630	& 18106.81(2)
& 18106.77
& 18106.77(4)	& 388
& S+  GK-2B  (6-8) P4 
 
\\
6631	& 18106.17(2)
& 18106.17
& 18106.17(3)	& 389
& T+  3c-2a  (2-1) R4 
 
\\
&
& 
& 18105.89(6)	& 390
&
\\
6632	& 18105.59(4)
& 
& &
&
\\
&
& 18105.25
& &
&  
\\
&
& 
& 18104.70(6)	& 391
&
\\
6633	& 18104.55(3)
& 18104.47
& 18104.44(5)	& 392
&  
\\
6634	& 18103.82(3)
& 18103.84
& 18103.83(4)	& 393
& S   4D-2C  (0-0) Q4 
 
\\
&
& 18103.17
& 18103.17(5)	& 394
&  
\\
6635	& 18102.84(2)
& 18102.82
& 18102.81(4)	& 395
& S+  GK-2B  (7-9) R2 
 
\\
&
& 18102.10
& &
&  
\\
6636	& 18101.60(5)
& 18101.61
& 18101.63(6)	& 396
&  
\\
6637	& 18101.11(3)
& 18101.12
& 18101.13(4)	& 397
&  
\\
6638	& 18100.73(3)
& 18100.78
& 18100.75(4)	& 398
& T+  3d-2c  (2-1) P1 
 
\\
&
& 18100.35
& 18100.37(7)	& 399
&  
\\
&
& 18099.20
& &
&  
\\
6639	& 18098.70(3)
& 18098.85
& 18098.69(4)	& 400
&  
\\
6640	& 18098.45(4)
& 
& 18098.52(5)	& 401
&
\\
&
& 18098.33
& 18098.37(4)	& 402
&  
\\
6641	& 18098.26(3)
& 
& 18098.27(4)	& 403
&
\\
6642	& 18097.64(3)
& 18097.63
& 18097.66(3)	& 404
& T+  3c-2a  (2-1) R3 
 
\\
6643	& 18097.21(4)
& 
& 18097.26(6)	& 405
&
\\
6644	& 18096.56(5)
& 18096.46
& &
&  
\\
6645	& 18095.51(3)
& 18095.49
& 18095.59(3)	& 406
&  
\\
&
& 
& 18094.70(4)	& 407
&
\\
6646	& 18094.58(3)
& 18094.48
& 18094.473(18)	& 408
&  
\\
6647	& 18093.08(3)
& 18093.14
& 18093.16(2)	& 409
&  
\\
6648	& 18092.04(4)
& 18092.10
& 18092.16(3)	& 410
& T+  3d-2c  (1-0) P5 
 
\\
6649	& 18091.22(3)
& 18091.20
& 18091.263(15)	& 411
& S+  GK-2B  (7-9) R1 
 
\\
6650	& 18090.95(3)
& 18091.00
& 18091.009(18)	& 412
& S+  GK-2B  (7-9) R0 
 
\\
6651	& 18090.28(3)
& 18090.30
& 18090.309(16)	& 413
& S+  GK-2B  (6-8) P5 
 
\\
6652	& 18089.62(3)
& 18089.64
& 18089.69(4)	& 414
&  
\\
&
& 
& 18089.17(4)	& 415
&
\\
6653	& 18089.08(3)
& 18089.06
& 18089.06(2)	& 416
& T+  3c-2a  (2-1) R8 
 
\\
6654	& 18088.46(5)
& 
& 18088.54(4)	& 417
&
\\
&
& 
& 18088.17(4)	& 418
&
\\
6655	& 18087.91(5)
& 
& 18087.89(3)	& 419
&
\\
6656	& 18086.85(3)
& 18086.83
& 18086.74(3)	& 420
&  
\\
&
& 18086.16
& &
&  
\\
6657	& 18085.46(5)
& 18085.70
& &
&  
\\
&
& 18085.21
& &
&  
\\
6658	& 18084.63(4)
& 18084.72
& &
&  
\\
6659	& 18084.09(3)
& 18084.09
& 18084.078(14)	& 421
& T+  3c-2a  (2-1) R2 
 
\\
6660	& 18083.75(7)
& 18084.09
& &
& S-  3E-2B  (0-4) Q4 
 
\\
&
& 18083.88
& 18083.84(3)	& 422
&  
\\
6661	& 18083.27(3)
& 18083.30
& 18083.236(18)	& 423
& T+  3d-2c  (2-1) R4 
 
\\
6662	& 18082.70(3)
& 18082.73
& 18082.741(16)	& 424
& T+  3d-2c  (2-1) Q2 
 
\\
&
& 18082.73
& 18082.551(19)	& 425
& S-  4E-2C  (2-2) P3 
 
\\
&
& 18081.55
& &
&  
\\
6663	& 18081.31(3)
& 
& &
&
\\
6664	& 18080.67(4)
& 18080.60
& 18080.70(3)	& 426
&  
\\
&
& 18079.82
& &
&  
\\
6665	& 18079.21(3)
& 18079.23
& 18079.18(2)	& 427
& S   3A-2B  (2-9) R3 
 
\\
6666	& 18078.25(3)
& 18078.26
& 18078.27(2)	& 428
&  
\\
&
& 
& 18078.15(2)	& 429
&
\\
6667	& 18076.30(5)
& 18076.43
& &
& S-  3E-2C  (5-1) R3 
 
\\
6668	& 18075.80(4)
& 18075.79
& 18075.75(3)	& 430
&  
\\
6669	& 18075.07(3)
& 18075.05
& 18075.059(19)	& 431
& S   4D-2C  (0-0) R7 
 
\\
&
& 
& 18074.90(2)	& 432
&
\\
6670	& 18074.49(4)
& 18074.57
& 18074.46(3)	& 433
&  
\\
6671	& 18073.65(3)
& 18073.64
& &
&  
\\
&
& 18073.29
& &
& S-  4E-2C  (1-1) P5 
 
\\
6672	& 18072.78(3)
& 18072.76
& 18072.74(2)	& 434
& S+  GK-2B  (6-8) P6 
 
\\
6673	& 18072.35(7)
& 
& &
&
\\
6674	& 18071.88(3)
& 18071.87
& 18071.83(2)	& 435
& T+  3c-2a  (2-1) R9 
 
\\
6675	& 18071.44(3)
& 18071.43
& 18071.440(17)	& 436
&  
\\
&
& 18071.20
& 18071.28(3)	& 437
&  
\\
6676	& 18071.05(4)
& 
& 18071.10(2)	& 438
&
\\
&
& 
& 18070.59(4)	& 439
&
\\
6677	& 18070.36(3)
& 18070.29
& 18070.23(3)	& 440
& S+  3E-2B  (0-4) P4 
 
\\
6678	& 18068.74(5)
& 18068.73
& &
&  
\\
6679	& 18068.28(3)
& 
& &
&
\\
6680	& 18067.78(3)
& 18067.66
& 18067.61(4)	& 441
& S+  GK-2B  (7-9) P1 
 
\\
&
& 18067.66
& &
& S-  4E-2C  (3-3) Q1 
 
\\
6681	& 18066.56(4)
& 18066.83
& &
&  
\\
&
& 18066.38
& 18066.37(5)	& 442
&  
\\
6682	& 18066.00(3)
& 18066.11
& 18065.98(3)	& 443
&  
\\
6683	& 18065.67(3)
& 18065.70
& 18065.637(14)	& 444
& T+  3c-2a  (2-1) R1 
 
\\
6684	& 18065.34(3)
& 18065.38
& 18065.317(14)	& 445
& T+  3c-2a  (1-0) P5 
 
\\
6685	& 18065.04(4)
& 
& 18065.06(2)	& 446
&
\\
6686	& 18064.57(3)
& 18064.59
& &
&  
\\
6687	& 18064.03(7)
& 
& &
&
\\
6688	& 18063.42(3)
& 18063.41
& 18063.384(15)	& 447
& S+  GK-2B  (0-3) P7 
 
\\
6689	& 18062.67(4)
& 18062.55
& 18062.60(4)	& 448
&  
\\
6690	& 18060.84(4)
& 18060.81
& 18060.86(4)	& 449
&  
\\
6691	& 18060.20(6)
& 18060.30
& 18060.28(4)	& 450
&  
\\
6692	& 18059.41(4)
& 18059.50
& &
&  
\\
6693	& 18058.82(3)
& 18058.80
& 18058.821(15)	& 451
&  
\\
6694	& 18058.31(4)
& 
& &
&
\\
6695	& 18057.82(5)
& 18057.88
& 18058.01(5)	& 452
&  
\\
6696	& 18057.15(3)
& 18057.13
& 18057.190(18)	& 453
&  
\\
&
& 
& 18057.08(2)	& 454
&
\\
6697	& 18056.63(4)
& 
& &
&
\\
6698	& 18056.22(4)
& 
& 18056.19(3)	& 455
&
\\
6699	& 18055.90(4)
& 18055.90
& 18055.92(2)	& 456
&  
\\
6700	& 18055.46(4)
& 18055.48
& 18055.490(17)	& 457
&  
\\
6701	& 18054.98(5)
& 
& &
&
\\
6702	& 18054.49(4)
& 18054.49
& 18054.54(2)	& 458
& T+  3d-2c  (2-1) P2 
 
\\
6703	& 18053.95(3)
& 18053.95
& 18053.942(18)	& 459
&  
\\
6704	& 18053.45(3)
& 18053.49
& 18053.491(19)	& 460
& S-  3E-2B  (0-4) Q3 
 
\\
6705	& 18052.86(4)
& 18052.76
& &
& S-  4E-2C  (3-3) Q2 
 
\\
6706	& 18052.26(4)
& 
& 18052.24(4)	& 461
&
\\
6707	& 18051.95(4)
& 18052.00
& 18051.97(3)	& 462
& T+  3d-2c  (2-1) R5 
 
\\
6708	& 18051.47(4)
& 18051.42
& 18051.57(3)	& 463
& S+  EF-2B (32-7) R3 
 
\\
6709	& 18050.99(4)
& 18051.08
& 18051.17(4)	& 464
& S   3A-2B  (3-11) R4 
 
\\
&
& 
& 18050.73(4)	& 465
&
\\
6710	& 18050.14(3)
& 18050.16
& 18050.14(3)	& 466
&  
\\
6711	& 18049.27(3)
& 18049.29
& 18049.27(3)	& 467
&  
\\
6712	& 18048.61(4)
& 18048.63
& 18048.60(4)	& 468
&  
\\
6713	& 18047.77(5)
& 18047.66
& 18047.75(4)	& 469
&  
\\
6714	& 18047.54(7)
& 
& 18047.42(4)	& 470
&
\\
6715	& 18047.21(10)
& 
& &
&
\\
6716	& 18046.82(14)
& 18046.74
& &
&  
\\
6717	& 18046.26(4)
& 18046.11
& &
&  
\\
6718	& 18045.71(4)
& 18045.70
& 18045.70(3)	& 471
& S+  GK-2B  (7-9) P2 
 
\\
6719	& 18045.02(5)
& 
& &
&
\\
6720	& 18044.49(4)
& 18044.44
& 18044.61(3)	& 472
&  
\\
&
& 
& 18044.41(4)	& 473
&
\\
&
& 18044.01
& &
&  
\\
6721	& 18043.39(5)
& 
& &
&
\\
6722	& 18043.10(5)
& 18043.08
& &
&  
\\
6723	& 18042.71(4)
& 
& 18042.76(4)	& 474
&
\\
6724	& 18042.39(3)
& 18042.40
& 18042.40(2)	& 475
& T+  3c-2a  (2-1) R0 
 
\\
6725	& 18041.97(5)
& 
& &
&
\\
6726	& 18041.53(4)
& 18041.51
& 18041.50(3)	& 476
& T+  3d-2c  (2-1) Q3 
 
\\
6727	& 18041.37(5)
& 18041.51
& 18041.34(4)	& 477
& S   3A-2B  (2-9) R2 
 
\\
6728	& 18040.58(4)
& 18040.61
& 18040.62(4)	& 478
& S   4D-2C  (0-0) Q5 
 
\\
6729	& 18040.05(4)
& 18039.90
& &
& S+  EF-2B (32-7) R1 
 
\\
6730	& 18039.45(4)
& 18039.45
& 18039.45(4)	& 479
&  
\\
6731	& 18038.86(4)
& 18038.81
& 18038.89(3)	& 480
&  
\\
6732	& 18038.71(6)
& 
& 18038.71(4)	& 481
&
\\
6733	& 18038.28(3)
& 18038.29
& 18038.29(3)	& 482
&  
\\
&
& 
& 18038.19(6)	& 483
&
\\
6734	& 18037.45(5)
& 18037.53
& 18037.36(5)	& 484
&  
\\
6735	& 18037.06(3)
& 18037.09
& 18037.05(2)	& 485
&  
\\
6736	& 18036.62(6)
& 18036.74
& 18036.74(4)	& 486
& T+  3b-2a  (8-2) R1 
 
\\
&
& 18036.28
& &
&  
\\
6737	& 18035.96(5)
& 18035.95
& &
&  
\\
6738	& 18035.55(6)
& 
& 18035.47(6)	& 487
&
\\
6739	& 18035.15(4)
& 18035.11
& 18035.17(4)	& 488
&  
\\
6740	& 18034.85(4)
& 18034.82
& 18034.87(3)	& 489
&  
\\
6741	& 18034.21(4)
& 18034.07
& &
&  
\\
&
& 
& 18033.75(4)	& 490
&
\\
6742	& 18033.66(3)
& 18033.63
& 18033.63(3)	& 491
&  
\\
6743	& 18033.22(7)
& 
& &
&
\\
6744	& 18032.88(10)
& 
& 18032.86(5)	& 492
&
\\
6745	& 18032.53(5)
& 18032.46
& 18032.47(3)	& 493
& T+  3b-2a  (8-2) R0 
 
\\
6746	& 18031.74(4)
& 18031.79
& 18031.78(3)	& 494
& S-  4E-2C  (2-2) P4 
 
\\
6747	& 18031.38(4)
& 18031.38
& 18031.39(3)	& 495
& S-  3E-2B  (0-4) Q2 
 
\\
6748	& 18030.75(4)
& 18030.72
& 18030.76(4)	& 496
&  
\\
6749	& 18029.85(4)
& 18029.64
& 18029.69(5)	& 497
& S+  EF-2B (32-7) R0 
 
\\
6750	& 18029.18(4)
& 18029.15
& 18029.20(4)	& 498
& S+  3E-2B  (0-4) P3 
 
\\
6751	& 18028.61(3)
& 18028.58
& 18028.66(2)	& 499
&  
\\
6752	& 18028.37(4)
& 
& 18028.50(3)	& 500
&
\\
&
& 18027.96
& &
&  
\\
6753	& 18027.30(4)
& 18027.37
& 18027.41(3)	& 501
& T+  3b-2a  (8-2) R2 
 
\\
&
& 
& 18027.19(3)	& 502
&
\\
6754	& 18026.55(4)
& 18026.55
& 18026.60(3)	& 503
& S+  GK-2B  (2-5) R3 
 
\\
6755	& 18025.81(5)
& 18026.02
& 18025.86(6)	& 504
&  
\\
6756	& 18024.33(4)
& 
& &
&
\\
6757	& 18023.56(3)
& 18023.49
& &
&  
\\
6758	& 18022.18(2)
& 18022.06
& &
&  
\\
6759	& 18021.89(2)
& 
& &
&
\\
6760	& 18021.38(4)
& 18021.32
& &
&  
\\
6761	& 18020.564(14)
& 18020.59
& 18020.58(3)	& 505
& S+  GK-2B  (2-5) R2 
 
\\
6762	& 18020.116(12)
& 18020.10
& 18020.12(3)	& 506
&  
\\
6763	& 18019.483(17)
& 18019.46
& &
&  
\\
6764	& 18019.11(3)
& 18019.02
& &
&  
\\
6765	& 18018.37(2)
& 
& &
&
\\
&
& 18018.15
& &
&  
\\
6766	& 18017.88(2)
& 18017.71
& &
&  
\\
6767	& 18017.223(14)
& 18017.22
& 18017.24(3)	& 507
& S-  3E-2B  (0-4) Q1 
 
\\
6768	& 18016.492(13)
& 18016.42
& 18016.52(3)	& 508
& T+  3d-2c  (2-1) R6 
 
\\
6769	& 18015.932(14)
& 18015.94
& 18015.95(3)	& 509
& S+  GK-2B  (7-9) P3 
 
\\
6770	& 18015.207(18)
& 18015.14
& &
&  
\\
6771	& 18014.29(2)
& 18014.14
& &
&  
\\
6772	& 18013.93(3)
& 
& 18013.77(5)	& 510
&
\\
6773	& 18013.08(2)
& 18013.11
& 18013.10(4)	& 511
& S-  4E-2C  (3-3) P2 
 
\\
&
& 18013.11
& &
& S-  4E-2C  (1-1) P6 
 
\\
6774	& 18012.644(15)
& 18012.65
& 18012.64(4)	& 512
&  
\\
&
& 18011.78
& &
&  
\\
6775	& 18011.24(2)
& 18011.12
& 18011.19(4)	& 513
& S+  GK-2B  (2-5) R1 
 
\\
6776	& 18010.985(18)
& 
& 18010.96(3)	& 514
&
\\
6777	& 18010.58(2)
& 18010.43
& &
&  
\\
6778	& 18009.689(12)
& 18009.70
& 18009.68(3)	& 515
& T-  3c-2a  (2-1) Q1 
 
\\
6779	& 18009.096(19)
& 18009.05
& &
&  
\\
&
& 18008.12
& &
&  
\\
6780	& 18007.30(2)
& 18007.36
& &
&  
\\
6781	& 18006.702(12)
& 18006.71
& 18006.68(3)	& 516
& T+  3c-2a  (1-0) P6 
 
\\
6782	& 18006.099(16)
& 18005.97
& 18006.09(4)	& 517
& S   3A-2B  (2-9) R1 
 
\\
6783	& 18005.80(2)
& 
& 18005.87(4)	& 518
&
\\
6784	& 18005.068(13)
& 18005.08
& 18005.05(4)	& 519
& T+  3d-2c  (1-0) P6 
 
\\
&
& 
& 18004.85(5)	& 520
&
\\
6785	& 18004.60(2)
& 18004.53
& 18004.53(4)	& 521
& T+  3b-2a  (8-2) R3 
 
\\
6786	& 18003.916(16)
& 18003.91
& &
&  
\\
&
& 18002.60
& 18002.52(5)	& 522
&  
\\
&
& 18001.84
& 18001.92(3)	& 523
&  
\\
6787	& 18001.829(16)
& 
& 18001.74(5)	& 524
&
\\
6788	& 18001.302(14)
& 18001.30
& 18001.28(3)	& 525
& S+  EF-2B (32-7) P1 
 
\\
&
& 18001.30
& &
& S+  3E-2B  (0-4) P2 
 
\\
6789	& 18000.76(3)
& 
& &
&
\\
6790	& 18000.197(12)
& 18000.19
& 18000.18(3)	& 526
& T-  3c-2a  (2-1) Q2 
 
\\
6791	& 17999.70(3)
& 
& 17999.71(5)	& 527
&
\\
6792	& 17999.29(3)
& 17999.31
& 17999.24(4)	& 528
& S-  4E-2C  (4-4) R3 
 
\\
6793	& 17998.90(3)
& 17998.88
& 17998.83(5)	& 529
&  
\\
&
& 17997.74
& 17997.73(5)	& 530
& S+  GK-2B  (7-9) P4 
 
\\
6794	& 17997.487(18)
& 17997.44
& 17997.44(4)	& 531
&  
\\
6795	& 17996.735(15)
& 17996.73
& 17996.72(3)	& 532
&  
\\
6796	& 17995.685(15)
& 17995.67
& 17995.65(4)	& 533
&  
\\
6797	& 17994.522(19)
& 17994.51
& 17994.51(3)	& 534
& T+  3d-2c  (2-1) P3 
 
\\
6798	& 17994.21(3)
& 17994.17
& 17994.15(4)	& 535
& S-  4E-2C  (4-4) R2 
 
\\
6799	& 17992.538(14)
& 17992.52
& 17992.57(3)	& 536
& T+  3d-2c  (2-1) Q4 
 
\\
&
& 
& 17992.39(3)	& 537
&
\\
6800	& 17992.06(2)
& 
& &
&
\\
6801	& 17991.355(15)
& 17991.33
& 17991.34(4)	& 538
&  
\\
6802	& 17990.82(3)
& 
& &
&
\\
&
& 17990.18
& &
&  
\\
&
& 17989.48
& &
&  
\\
&
& 17988.86
& 17988.90(5)	& 539
& S   3A-2B  (3-11) R3 
 
\\
6803	& 17988.778(14)
& 17988.69
& 17988.74(5)	& 540
&  
\\
&
& 
& 17987.88(6)	& 541
&
\\
6804	& 17987.689(14)
& 17987.70
& 17987.65(4)	& 542
&  
\\
6805	& 17987.113(19)
& 
& 17987.11(4)	& 543
&
\\
6806	& 17986.802(15)
& 17986.82
& 17986.84(3)	& 544
&  
\\
&
& 
& 17986.68(4)	& 545
&
\\
6807	& 17986.001(12)
& 17985.99
& 17985.99(3)	& 546
& T-  3c-2a  (2-1) Q3 
 
\\
6808	& 17985.233(17)
& 17985.25
& 17985.22(3)	& 547
& S+  GK-2B  (8-10) R2 
 
\\
&
& 17984.49
& &
&  
\\
&
& 17983.96
& &
& S-  4E-2C  (4-4) R1 
 
\\
6809	& 17983.379(19)
& 17983.31
& 17983.41(5)	& 548
& T+  3b-2a  (8-2) P1 
 
\\
&
& 
& 17983.28(5)	& 549
&
\\
6810	& 17982.28(3)
& 17982.30
& 17982.30(3)	& 550
&  
\\
&
& 
& 17982.12(4)	& 551
&
\\
6811	& 17981.66(2)
& 17981.65
& 17981.69(3)	& 552
&  
\\
&
& 
& 17981.52(4)	& 553
&
\\
6812	& 17980.85(3)
& 17980.82
& 17980.83(5)	& 554
&  
\\
6813	& 17980.13(5)
& 17979.91
& 17980.17(5)	& 555
&  
\\
6814	& 17979.26(3)
& 17979.26
& 17979.27(3)	& 556
&  
\\
6815	& 17978.80(3)
& 17978.82
& 17978.83(3)	& 557
& T-  3c-2a  (8-6) Q1 
 
\\
6816	& 17978.39(6)
& 17978.10
& &
&  
\\
6817	& 17977.46(3)
& 17977.48
& 17977.45(3)	& 558
& S-  4E-2C  (2-2) P5 
 
\\
6818	& 17976.54(3)
& 17976.58
& 17976.59(4)	& 559
&  
\\
&
& 
& 17976.36(5)	& 560
&
\\
6819	& 17975.85(2)
& 17975.87
& 17975.94(4)	& 561
&  
\\
&
& 
& 17975.78(3)	& 562
&
\\
6820	& 17975.27(3)
& 17975.23
& 17975.27(4)	& 563
&  
\\
6821	& 17974.92(3)
& 17974.94
& 17974.94(3)	& 564
& S+  GK-2B  (8-10) R1 
 
\\
&
& 17974.04
& &
&  
\\
6822	& 17973.49(5)
& 
& &
&
\\
6823	& 17973.28(3)
& 17973.28
& 17973.31(3)	& 565
&  
\\
&
& 17973.10
& 17973.13(3)	& 566
&  
\\
6824	& 17972.90(3)
& 
& &
&
\\
6825	& 17972.12(2)
& 17972.11
& 17972.10(4)	& 567
& S+  GK-2B  (1-4) R7 
 
\\
&
& 17971.85
& 17971.75(4)	& 568
& S   3A-2B  (2-9) R0 
 
\\
&
& 17971.85
& &
& S-  4E-2C  (3-3) P3 
 
\\
6826	& 17971.39(5)
& 17971.21
& &
&  
\\
6827	& 17970.84(3)
& 
& &
&
\\
6828	& 17970.30(3)
& 17970.30
& 17970.27(5)	& 569
&  
\\
6829	& 17969.41(4)
& 17969.37
& 17969.36(3)	& 570
&  
\\
6830	& 17968.81(4)
& 
& 17968.81(5)	& 571
&
\\
6831	& 17968.52(3)
& 17968.53
& 17968.49(3)	& 572
& T-  3c-2a  (8-6) Q2 
 
\\
6832	& 17967.89(4)
& 17967.88
& 17967.80(4)	& 573
& S+  GK-2B  (2-5) P1 
 
\\
6833	& 17967.69(5)
& 
& &
&
\\
6834	& 17967.11(2)
& 17967.11
& 17967.08(3)	& 574
& T-  3c-2a  (2-1) Q4 
 
\\
6835	& 17966.57(3)
& 
& &
&
\\
&
& 17966.19
& &
&  
\\
&
& 17965.63
& &
&  
\\
6836	& 17964.87(3)
& 17964.87
& 17964.84(4)	& 575
&  
\\
6837	& 17964.51(3)
& 17964.47
& 17964.44(5)	& 576
&  
\\
6838	& 17964.02(3)
& 17963.99
& 17963.96(4)	& 577
& S+  GK-2B  (8-10) R0 
 
\\
6839	& 17962.88(4)
& 17962.93
& &
&  
\\
6840	& 17962.21(3)
& 
& &
&
\\
6841	& 17961.61(3)
& 17961.62
& &
&  
\\
6842	& 17960.89(3)
& 17960.73
& 17960.78(3)	& 578
& S+  EF-2B (32-7) P3 
 
\\
6843	& 17960.24(5)
& 17960.23
& &
&  
\\
6844	& 17959.77(3)
& 17959.77
& 17959.82(4)	& 579
&  
\\
6845	& 17959.57(4)
& 17959.59
& 17959.62(4)	& 580
& T-  3f-2c  (0-0) R14
 
\\
6846	& 17958.81(2)
& 17958.80
& 17958.78(3)	& 581
&  
\\
&
& 17957.98
& &
&  
\\
6847	& 17957.26(4)
& 17957.36
& &
&  
\\
&
& 17956.29
& 17956.34(4)	& 582
& T+  3b-2a (10-3) R0 
 
\\
6848	& 17956.10(3)
& 17956.03
& 17956.02(5)	& 583
&  
\\
&
& 17955.66
& &
&  
\\
&
& 17954.67
& 17954.74(5)	& 584
&  
\\
&
& 17953.82
& &
& T+  3b-2a (10-3) R1 
 
\\
6849	& 17953.17(3)
& 17953.14
& 17953.14(3)	& 585
& T-  3c-2a  (8-6) Q3 
 
\\
6850	& 17952.50(4)
& 
& 17952.47(3)	& 586
&
\\
6851	& 17951.46(4)
& 17951.47
& &
&  
\\
6852	& 17950.87(3)
& 17950.81
& 17950.80(4)	& 587
&  
\\
6853	& 17950.68(4)
& 
& &
&
\\
&
& 17950.00
& &
&  
\\
6854	& 17949.15(3)
& 17949.19
& 17949.18(4)	& 588
&  
\\
6855	& 17948.71(3)
& 17948.80
& &
& S+  GK-2B  (2-5) P2 
 
\\
&
& 17948.47
& &
& S   4D-2C  (0-0) P5 
 
\\
6856	& 17947.70(3)
& 17947.64
& &
&  
\\
6857	& 17946.65(2)
& 17946.62
& 17946.65(3)	& 589
&  
\\
6858	& 17945.70(4)
& 17945.80
& &
&  
\\
6859	& 17945.130(17)
& 17945.13
& 17945.13(3)	& 590
& T+  3c-2a  (2-1) P2 
 
\\
&
& 17945.13
& &
& S+  3F-2C  (3-0) R3 
 
\\
6860	& 17944.62(3)
& 
& &
&
\\
6861	& 17944.13(4)
& 17944.30
& &
&  
\\
6862	& 17943.650(16)
& 17943.66
& 17943.67(3)	& 591
& T-  3c-2a  (2-1) Q5 
 
\\
6863	& 17943.19(3)
& 
& &
&
\\
6864	& 17942.72(3)
& 17942.69
& &
& T-  3f-2c  (0-0) R13
 
\\
6865	& 17942.40(2)
& 17942.49
& 17942.45(4)	& 592
& S+  3E-2B  (4-11) R1 
 
\\
6866	& 17941.67(3)
& 17941.78
& &
&  
\\
&
& 17941.57
& &
&  
\\
6867	& 17941.24(2)
& 17941.20
& 17941.29(3)	& 593
&  
\\
6868	& 17940.482(16)
& 17940.48
& 17940.50(3)	& 594
&  
\\
6869	& 17939.95(4)
& 
& &
&
\\
6870	& 17939.52(2)
& 17939.57
& &
&  
\\
6871	& 17938.96(4)
& 
& &
&
\\
6872	& 17938.52(2)
& 17938.56
& 17938.57(3)	& 595
& T+  3b-2a  (8-2) P2 
 
\\
6873	& 17937.95(3)
& 17937.81
& 17937.86(4)	& 596
& T+  3d-2c  (2-1) Q5 
 
\\
6874	& 17937.74(2)
& 
& 17937.69(4)	& 597
&
\\
6875	& 17936.88(3)
& 
& &
&
\\
6876	& 17936.53(2)
& 17936.69
& 17936.69(2)	& 598
& S+  GK-2B  (8-10) P1 
 
\\
&
& 17936.69
& &
& S+  EF-2B (32-7) P4 
 
\\
&
& 17936.43
& 17936.41(3)	& 599
& S   3A-2B  (2-9) P4 
 
\\
6877	& 17935.82(3)
& 17935.83
& 17935.80(3)	& 600
& S   3A-2B  (3-11) R2 
 
\\
6878	& 17935.31(2)
& 17935.34
& 17935.28(4)	& 601
&  
\\
6879	& 17934.63(2)
& 17934.82
& 17934.81(3)	& 602
& T+  3b-2a (10-3) R2 
 
\\
&
& 17934.61
& 17934.55(3)	& 603
&  
\\
6880	& 17933.61(2)
& 17933.55
& &
&  
\\
&
& 17933.18
& &
&  
\\
6881	& 17932.710(18)
& 17932.72
& 17932.704(18)	& 604
& T-  3c-2a  (8-6) Q4 
 
\\
6882	& 17931.81(2)
& 17931.84
& &
& S   3A-2B  (2-9) P1 
 
\\
6883	& 17930.969(17)
& 17930.97
& 17930.992(19)	& 605
&  
\\
&
& 
& 17930.83(3)	& 606
&
\\
6884	& 17930.62(3)
& 17930.63
& 17930.58(2)	& 607
& S   3A-2B  (2-9) P3 
 
\\
6885	& 17930.27(2)
& 17930.28
& 17930.28(2)	& 608
& S-  3E-2B  (1-6) Q5 
 
\\
6886	& 17929.92(3)
& 
& 17929.97(4)	& 609
&
\\
6887	& 17929.33(3)
& 
& &
&
\\
&
& 17929.01
& &
&  
\\
6888	& 17928.72(3)
& 
& &
&
\\
&
& 
& 17928.467(19)	& 610
&
\\
6889	& 17928.113(19)
& 17928.11
& 17928.098(19)	& 611
& S+  3F-2C  (3-0) R2 
 
\\
6890	& 17927.50(2)
& 17927.52
& 17927.51(3)	& 612
& S+  GK-2B  (2-5) P3 
 
\\
&
& 17926.81
& &
&  
\\
&
& 17926.43
& &
& S   3A-2B  (2-9) P2 
 
\\
6891	& 17925.67(4)
& 17925.70
& 17925.65(3)	& 613
& S-  4E-2C  (3-3) P4 
 
\\
6892	& 17924.921(18)
& 17924.92
& 17924.916(18)	& 614
& S-  3E-2B  (4-11) Q3 
 
\\
6893	& 17924.365(18)
& 17924.36
& 17924.362(18)	& 615
& T+  3d-2c  (2-1) P4 
 
\\
6894	& 17923.91(3)
& 17924.15
& 17924.06(4)	& 616
&  
\\
&
& 17923.56
& &
&  
\\
6895	& 17922.72(2)
& 17922.70
& 17922.700(17)	& 617
&  
\\
6896	& 17922.145(19)
& 17922.15
& 17922.16(2)	& 618
& T-  3f-2c  (0-0) R12
 
\\
6897	& 17921.81(3)
& 17921.84
& 17921.82(4)	& 619
& S-  3E-2C  (5-1) P3 
 
\\
&
& 17921.17
& 17921.18(2)	& 620
& S-  4E-2C  (2-2) P6 
 
\\
6898	& 17921.02(2)
& 17920.81
& 17920.89(2)	& 621
&  
\\
6899	& 17920.603(18)
& 17920.57
& 17920.64(2)	& 622
& T+  3f-2c  (0-0) R9 
 
\\
6900	& 17919.91(2)
& 17919.88
& 17919.89(3)	& 623
& S+  GK-2B  (8-10) P2 
 
\\
&
& 17919.60
& &
&  
\\
6901	& 17918.80(2)
& 17918.80
& 17918.80(3)	& 624
& S+  GK-2B  (1-4) R6 
 
\\
6902	& 17918.09(2)
& 17918.12
& 17918.09(2)	& 625
&  
\\
6903	& 17917.71(4)
& 17917.78
& &
&  
\\
6904	& 17917.16(3)
& 17917.21
& 17917.33(3)	& 626
&  
\\
6905	& 17916.700(19)
& 17916.68
& 17916.71(3)	& 627
&  
\\
6906	& 17916.16(4)
& 
& 17916.25(3)	& 628
&
\\
6907	& 17915.725(16)
& 17915.73
& 17915.732(15)	& 629
& T-  3c-2a  (2-1) Q6 
 
\\
6908	& 17915.20(3)
& 
& &
&
\\
&
& 17914.77
& &
&  
\\
&
& 17914.45
& &
& T+  3d-2c  (1-0) P7 
 
\\
6909	& 17914.050(18)
& 17914.04
& 17914.054(17)	& 630
&  
\\
&
& 17913.75
& 17913.74(4)	& 631
&  
\\
6910	& 17913.45(3)
& 
& &
&
\\
&
& 17912.53
& 17912.39(3)	& 632
&  
\\
6911	& 17912.319(18)
& 17912.24
& 17912.20(4)	& 633
&  
\\
6912	& 17910.86(3)
& 17910.87
& &
& S   4D-2C  (0-0) Q7 
 
\\
&
& 17909.97
& &
&  
\\
6913	& 17909.57(5)
& 
& &
&
\\
6914	& 17909.28(3)
& 
& 17909.35(3)	& 634
&
\\
&
& 17909.24
& 17909.18(3)	& 635
&  
\\
6915	& 17908.48(3)
& 17908.39
& 17908.41(3)	& 636
&  
\\
&
& 
& 17908.32(2)	& 637
&
\\
6916	& 17907.91(3)
& 17907.88
& 17907.89(2)	& 638
&  
\\
6917	& 17907.33(3)
& 17907.34
& 17907.34(2)	& 639
& T-  3c-2a  (8-6) Q5 
 
\\
&
& 17907.34
& &
& S+  3F-2C  (3-0) R1 
 
\\
&
& 
& 17906.83(5)	& 640
&
\\
6918	& 17906.55(4)
& 
& &
&
\\
6919	& 17905.40(4)
& 17905.47
& &
&  
\\
6920	& 17904.68(3)
& 17904.71
& 17904.72(2)	& 641
&  
\\
&
& 
& 17904.11(4)	& 642
&
\\
6921	& 17903.97(3)
& 17903.95
& 17903.962(17)	& 643
& T+  3c-2a  (2-1) P3 
 
\\
&
& 17903.95
& &
& S+  GK-2B  (2-5) P4 
 
\\
6922	& 17903.45(3)
& 17903.54
& 17903.47(3)	& 644
&  
\\
6923	& 17902.80(3)
& 17902.92
& 17902.88(4)	& 645
&  
\\
&
& 17902.65
& &
&  
\\
6924	& 17902.26(6)
& 
& &
&
\\
6925	& 17901.55(3)
& 17901.58
& 17901.570(19)	& 646
& S+  GK-2B  (8-10) P3 
 
\\
6926	& 17900.92(3)
& 17900.99
& 17901.02(3)	& 647
& S   3A-2B  (3-11) R1 
 
\\
&
& 
& 17900.83(4)	& 648
&
\\
6927	& 17900.24(3)
& 17900.18
& 17900.29(2)	& 649
&  
\\
&
& 
& 17900.04(3)	& 650
&
\\
6928	& 17899.47(3)
& 17899.49
& 17899.47(2)	& 651
& S-  3E-2B  (4-11) Q2 
 
\\
6929	& 17899.06(5)
& 17899.16
& &
& T+  3b-2a (10-3) R3 
 
\\
6930	& 17898.12(3)
& 17898.07
& &
& T-  3f-2c  (0-0) R11
 
\\
&
& 17897.62
& &
&  
\\
6931	& 17896.55(4)
& 17896.45
& &
&  
\\
6932	& 17895.96(4)
& 
& &
&
\\
6933	& 17895.53(4)
& 17895.54
& &
&  
\\
&
& 17894.56
& &
&  
\\
6934	& 17894.14(4)
& 
& &
&
\\
6935	& 17893.52(6)
& 
& &
&
\\
6936	& 17893.07(3)
& 17893.10
& 17893.077(17)	& 652
&  
\\
6937	& 17892.54(3)
& 17892.76
& 17892.60(4)	& 653
&  
\\
6938	& 17892.12(7)
& 
& &
&
\\
6939	& 17891.48(3)
& 17891.65
& &
&  
\\
6940	& 17890.92(3)
& 17890.94
& 17890.928(19)	& 654
&  
\\
6941	& 17890.50(4)
& 
& &
&
\\
6942	& 17890.26(5)
& 17890.36
& 17890.32(3)	& 655
& S-  4E-2C  (1-1) P8 
 
\\
6943	& 17890.00(4)
& 17889.91
& 17890.00(2)	& 656
& S+  3E-2B  (1-6) R1 
 
\\
&
& 17889.91
& &
& S-  4E-2C  (4-4) P2 
 
\\
&
& 17889.37
& &
&  
\\
6944	& 17888.80(4)
& 17888.82
& 17888.79(4)	& 657
&  
\\
6945	& 17888.26(3)
& 17888.22
& 17888.27(2)	& 658
& S-  3E-2B  (1-6) Q4 
 
\\
6946	& 17887.85(5)
& 17887.84
& &
&  
\\
6947	& 17887.47(9)
& 
& &
&
\\
6948	& 17886.86(3)
& 17886.87
& 17886.861(17)	& 659
&  
\\
6949	& 17886.26(4)
& 17886.19
& 17886.18(2)	& 660
&  
\\
6950	& 17886.03(4)
& 
& &
&
\\
6951	& 17885.47(5)
& 
& &
&
\\
6952	& 17884.68(5)
& 17884.55
& &
&  
\\
6953	& 17883.99(4)
& 17883.94
& &
&  
\\
6954	& 17883.39(3)
& 17883.38
& 17883.388(17)	& 661
& T-  3c-2a  (2-1) Q7 
 
\\
6955	& 17882.96(3)
& 
& 17883.04(4)	& 662
&
\\
&
& 17882.81
& 17882.82(3)	& 663
& S+  GK-2B  (8-10) P4 
 
\\
6956	& 17882.54(3)
& 17882.54
& 17882.53(2)	& 664
& S-  3E-2B  (4-11) Q1 
 
\\
6957	& 17882.09(6)
& 
& 17882.15(4)	& 665
&
\\
&
& 17881.02
& &
&  
\\
6958	& 17880.73(3)
& 17880.71
& 17880.73(2)	& 666
& T+  3b-2a  (8-2) P3 
 
\\
6959	& 17879.99(3)
& 17879.87
& &
&  
\\
6960	& 17878.63(3)
& 17878.62
& 17878.680(18)	& 667
& T+  3d-2c  (2-1) Q6 
 
\\
&
& 
& 17878.51(2)	& 668
&
\\
6961	& 17878.16(5)
& 
& &
&
\\
6962	& 17877.56(4)
& 17877.40
& &
& S+  GK-2B  (2-5) P5 
 
\\
6963	& 17877.08(3)
& 17877.05
& 17877.10(2)	& 669
& T-  3c-2a  (8-6) Q6 
 
\\
&
& 
& 17876.93(4)	& 670
&
\\
6964	& 17876.55(6)
& 
& &
&
\\
6965	& 17876.10(5)
& 17876.04
& &
& S-  4E-2C  (3-3) P5 
 
\\
6966	& 17875.37(3)
& 
& 17875.39(2)	& 671
&
\\
&
& 17875.30
& 17875.24(3)	& 672
& S   3A-2B  (3-11) R0 
 
\\
&
& 17875.30
& &
& S+  GK-2B  (1-4) R5 
 
\\
6967	& 17874.76(3)
& 17874.63
& &
&  
\\
6968	& 17874.33(4)
& 
& &
&
\\
&
& 17873.64
& 17873.60(2)	& 673
&  
\\
6969	& 17873.54(3)
& 17873.49
& &
& T+  3f-2c  (0-0) R8 
 
\\
6970	& 17873.02(4)
& 17872.93
& 17872.94(3)	& 674
&  
\\
6971	& 17872.75(5)
& 17872.66
& 17872.63(4)	& 675
&  
\\
6972	& 17872.04(4)
& 17871.96
& 17872.02(2)	& 676
&  
\\
6973	& 17871.68(4)
& 17871.62
& &
&  
\\
6974	& 17871.00(3)
& 17870.97
& 17870.985(19)	& 677
& T-  3f-2c  (0-0) R10
 
\\
&
& 17870.97
& &
& S+  3E-2B  (4-11) P3 
 
\\
6975	& 17870.43(4)
& 17870.27
& &
&  
\\
&
& 17869.97
& &
&  
\\
6976	& 17869.49(3)
& 17869.54
& 17869.56(2)	& 678
&  
\\
&
& 
& 17869.34(4)	& 679
&
\\
6977	& 17868.90(3)
& 17868.91
& 17868.91(2)	& 680
&  
\\
6978	& 17868.41(4)
& 
& 17868.68(5)	& 681
&
\\
6979	& 17866.59(4)
& 17866.65
& 17866.64(3)	& 682
&  
\\
6980	& 17866.11(4)
& 17866.19
& 17866.21(2)	& 683
&  
\\
6981	& 17865.76(4)
& 17865.81
& 17865.81(2)	& 684
& T+  3b-2a (10-3) P2 
 
\\
&
& 
& 17865.69(4)	& 685
&
\\
6982	& 17865.34(7)
& 17865.24
& 17865.30(5)	& 686
&  
\\
&
& 
& 17864.82(6)	& 687
&
\\
6983	& 17864.55(3)
& 17864.59
& 17864.55(2)	& 688
&  
\\
&
& 17864.31
& 17864.19(4)	& 689
&  
\\
&
& 
& 17863.47(4)	& 690
&
\\
&
& 17862.73
& &
&  
\\
6984	& 17862.24(4)
& 17862.28
& &
&  
\\
6985	& 17861.48(3)
& 17861.50
& 17861.47(3)	& 691
&  
\\
6986	& 17860.91(4)
& 17860.94
& 17860.98(4)	& 692
&  
\\
&
& 17860.22
& &
&  
\\
&
& 17859.84
& &
&  
\\
6987	& 17859.43(4)
& 17859.39
& &
&  
\\
&
& 
& 17859.06(3)	& 693
&
\\
6988	& 17859.02(3)
& 17858.98
& 17858.95(3)	& 694
& T+  3d-2c  (3-2) R1 
 
\\
6989	& 17858.62(3)
& 17858.63
& 17858.608(16)	& 695
& T+  3c-2a  (2-1) P4 
 
\\
&
& 17858.39
& 17858.43(4)	& 696
&  
\\
6990	& 17858.10(5)
& 
& 17858.00(4)	& 697
&
\\
6991	& 17857.70(5)
& 17857.75
& 17857.67(4)	& 698
&  
\\
6992	& 17855.37(3)
& 17855.40
& 17855.38(2)	& 699
& S-  3E-2B  (1-6) Q3 
 
\\
6993	& 17854.75(3)
& 17854.92
& 17854.92(2)	& 700
& S   4D-2C  (0-0) P6 
 
\\
&
& 17854.92
& 17854.71(2)	& 701
& S   3A-2B  (3-11) P1 
 
\\
6994	& 17854.46(4)
& 17854.72
& &
&  
\\
6995	& 17853.53(4)
& 17853.42
& &
&  
\\
6996	& 17852.75(4)
& 17852.63
& &
& S-  4E-2C  (4-4) P3 
 
\\
6997	& 17852.06(5)
& 
& &
&
\\
&
& 
& 17850.91(3)	& 702
&
\\
6998	& 17850.80(3)
& 17850.75
& 17850.70(2)	& 703
& T+  3d-2c  (3-2) R2 
 
\\
6999	& 17848.03(5)
& 17848.25
& &
&  
\\
7000	& 17847.24(4)
& 
& 17847.05(2)	& 704
&
\\
7001	& 17846.81(3)
& 17846.80
& 17846.798(19)	& 705
& T-  3c-2a  (2-1) Q8 
 
\\
&
& 17846.80
& &
& T+  3d-2c  (2-1) P5 
 
\\
&
& 
& 17846.56(3)	& 706
&
\\
7002	& 17846.43(4)
& 17846.36
& 17846.33(4)	& 707
&  
\\
7003	& 17846.07(7)
& 
& &
&
\\
7004	& 17845.60(3)
& 17845.83
& &
&  
\\
&
& 17845.60
& 17845.59(2)	& 708
&  
\\
7005	& 17844.98(4)
& 
& &
&
\\
7006	& 17844.76(5)
& 17844.83
& &
&  
\\
7007	& 17843.71(3)
& 17843.70
& 17843.64(3)	& 709
&  
\\
7008	& 17843.25(4)
& 17843.22
& 17843.24(4)	& 710
&  
\\
7009	& 17842.71(3)
& 17842.68
& 17842.695(18)	& 711
& T+  3c-2a  (3-2) R5 
 
\\
7010	& 17842.12(3)
& 17842.03
& 17842.121(16)	& 712
& T+  3c-2a  (3-2) R4 
 
\\
7011	& 17841.87(4)
& 
& 17841.915(18)	& 713
&
\\
7012	& 17841.58(4)
& 17841.66
& 17841.63(3)	& 714
& S+  GK-2B  (1-4) R4 
 
\\
7013	& 17840.83(3)
& 17840.86
& &
& T-  3f-2c  (0-0) R9 
 
\\
7014	& 17840.09(4)
& 
& &
&
\\
7015	& 17838.58(4)
& 
& 17838.55(3)	& 715
&
\\
7016	& 17837.55(3)
& 17837.53
& 17837.55(3)	& 716
& S-  3E-2B  (2-8) Q7 
 
\\
7017	& 17836.65(4)
& 17836.63
& 17836.67(3)	& 717
&  
\\
7018	& 17836.10(6)
& 17835.91
& &
& S   3A-2B  (3-11) P4 
 
\\
7019	& 17835.68(4)
& 17835.62
& &
& S+  3E-2B  (1-6) P4 
 
\\
7020	& 17835.05(3)
& 17835.04
& 17835.054(16)	& 718
& T+  3c-2a  (3-2) R3 
 
\\
7021	& 17834.31(4)
& 17834.27
& 17834.30(4)	& 719
& T+  3d-2c  (3-2) R3 
 
\\
7022	& 17834.16(6)
& 
& 17834.21(6)	& 720
&
\\
7023	& 17832.90(4)
& 17832.90
& 17832.91(3)	& 721
&  
\\
7024	& 17832.39(4)
& 17832.36
& &
&  
\\
7025	& 17831.70(4)
& 17831.68
& 17831.65(2)	& 722
&  
\\
7026	& 17831.27(3)
& 17831.28
& 17831.26(2)	& 723
& S-  3E-2B  (1-6) Q2 
 
\\
7027	& 17830.73(3)
& 17830.74
& 17830.74(2)	& 724
&  
\\
7028	& 17830.36(3)
& 17830.42
& 17830.39(3)	& 725
&  
\\
7029	& 17828.36(3)
& 17828.38
& 17828.40(2)	& 726
& T+  3d-2c  (3-2) Q1 
 
\\
&
& 
& 17828.18(3)	& 727
&
\\
7030	& 17828.00(4)
& 17827.88
& 17827.83(2)	& 728
&  
\\
7031	& 17827.49(3)
& 17827.49
& 17827.478(17)	& 729
&  
\\
&
& 17826.81
& &
&  
\\
7032	& 17826.17(3)
& 17826.19
& 17826.16(2)	& 730
&  
\\
7033	& 17825.09(3)
& 17825.07
& 17825.11(3)	& 731
&  
\\
7034	& 17824.77(4)
& 17824.82
& 17824.79(3)	& 732
&  
\\
7035	& 17823.93(3)
& 17823.93
& 17823.98(3)	& 733
& T+  3f-2c  (0-0) R7 
 
\\
7036	& 17823.78(4)
& 17823.93
& 17823.84(3)	& 734
& S-  4E-2C  (3-3) P6 
 
\\
7037	& 17823.22(3)
& 17823.33
& 17823.22(2)	& 735
&  
\\
7038	& 17822.61(3)
& 17822.59
& 17822.604(14)	& 736
& T+  3c-2a  (3-2) R2 
 
\\
7039	& 17822.26(3)
& 
& 17822.38(2)	& 737
&
\\
7040	& 17821.89(3)
& 17821.75
& 17821.94(3)	& 738
&  
\\
7041	& 17821.07(3)
& 17821.14
& 17821.092(19)	& 739
&  
\\
&
& 
& 17820.81(4)	& 740
&
\\
7042	& 17820.30(3)
& 17820.25
& 17820.250(19)	& 741
&  
\\
7043	& 17820.05(3)
& 17820.05
& 17819.993(19)	& 742
&  
\\
7044	& 17819.42(3)
& 17819.46
& 17819.412(17)	& 743
&  
\\
&
& 
& 17819.23(2)	& 744
&
\\
&
& 17818.73
& &
&  
\\
7045	& 17818.16(3)
& 17818.22
& 17818.229(18)	& 745
& S+  WX-2B  (0-2) P1 
 
\\
&
& 
& 17818.107(19)	& 746
&
\\
&
& 17817.50
& &
&  
\\
7046	& 17817.10(3)
& 17817.12
& 17817.072(18)	& 747
& S+  GK-2B  (1-4) R3 
 
\\
7047	& 17815.90(3)
& 17815.90
& 17815.914(19)	& 748
& T+  3d-2c  (2-1) Q7 
 
\\
&
& 
& 17815.71(3)	& 749
&
\\
7048	& 17815.49(4)
& 17815.47
& 17815.42(2)	& 750
& S-  3E-2B  (1-6) Q1 
 
\\
&
& 17814.56
& &
&  
\\
7049	& 17813.85(3)
& 17813.86
& 17813.830(17)	& 751
&  
\\
&
& 17813.53
& 17813.46(4)	& 752
&  
\\
7050	& 17812.83(3)
& 17812.87
& 17812.86(2)	& 753
&  
\\
&
& 
& 17812.74(4)	& 754
&
\\
&
& 17812.35
& 17812.32(3)	& 755
&  
\\
&
& 17811.81
& &
&  
\\
7051	& 17811.20(3)
& 17811.29
& 17811.29(2)	& 756
& T+  3d-2c  (3-2) R4 
 
\\
&
& 17810.95
& 17810.97(3)	& 757
& S-  4E-2C  (4-4) P4 
 
\\
7052	& 17810.64(3)
& 17810.78
& 17810.55(3)	& 758
&  
\\
&
& 17810.59
& &
&  
\\
7053	& 17809.90(3)
& 17809.85
& 17809.853(17)	& 759
& T+  3b-2a  (8-2) P4 
 
\\
7054	& 17809.28(3)
& 17809.28
& 17809.266(15)	& 760
& T+  3c-2a  (2-1) P5 
 
\\
7055	& 17808.68(3)
& 17808.64
& 17808.64(3)	& 761
& S+  3E-2B  (1-6) P3 
 
\\
7056	& 17807.88(3)
& 17807.86
& 17807.90(2)	& 762
& T-  3f-2c  (0-0) R8 
 
\\
7057	& 17807.51(5)
& 17807.38
& 17807.71(3)	& 763
&  
\\
7058	& 17806.77(5)
& 17806.71
& &
&  
\\
7059	& 17806.07(3)
& 17806.03
& 17806.05(2)	& 764
& T-  3c-2a  (2-1) Q9 
 
\\
7060	& 17805.27(3)
& 17805.25
& 17805.254(14)	& 765
&  
\\
&
& 17804.34
& &
&  
\\
7061	& 17803.21(3)
& 17803.39
& 17803.35(4)	& 766
& T+  3b-2a (10-3) P3 
 
\\
&
& 
& 17803.17(3)	& 767
&
\\
7062	& 17802.37(3)
& 17802.31
& 17802.28(3)	& 768
&  
\\
7063	& 17801.97(3)
& 17801.97
& 17802.025(17)	& 769
& T+  3d-2c  (3-2) Q2 
 
\\
&
& 
& 17801.846(19)	& 770
&
\\
7064	& 17801.30(3)
& 17801.30
& 17801.299(15)	& 771
&  
\\
7065	& 17800.87(4)
& 17800.95
& 17800.96(3)	& 772
& S+  GK-2B  (1-4) R2 
 
\\
&
& 
& 17800.69(3)	& 773
&
\\
&
& 17800.31
& &
&  
\\
7066	& 17799.68(3)
& 17799.71
& 17799.74(3)	& 774
&  
\\
7067	& 17798.75(3)
& 17798.76
& 17798.76(2)	& 775
&  
\\
7068	& 17798.35(3)
& 17798.36
& 17798.365(17)	& 776
&  
\\
7069	& 17797.40(6)
& 
& 17797.31(2)	& 777
&
\\
7070	& 17797.03(4)
& 17797.08
& 17797.06(3)	& 778
&  
\\
7071	& 17796.48(4)
& 17796.42
& 17796.428(18)	& 779
&  
\\
7072	& 17795.94(4)
& 17795.91
& 17795.93(2)	& 780
&  
\\
7073	& 17794.47(4)
& 17794.48
& 17794.41(5)	& 781
&  
\\
7074	& 17793.92(3)
& 17793.92
& 17793.915(16)	& 782
&  
\\
7075	& 17793.34(3)
& 17793.34
& 17793.38(2)	& 783
&  
\\
&
& 
& 17793.31(3)	& 784
&
\\
7076	& 17792.62(5)
& 17792.55
& 17792.51(5)	& 785
&  
\\
7077	& 17791.38(4)
& 17791.42
& 17791.41(2)	& 786
& S+  WX-2B  (0-2) P2 
 
\\
&
& 17791.42
& &
& S+  GK-2B  (1-4) R1 
 
\\
&
& 
& 17790.99(5)	& 787
&
\\
7078	& 17790.82(3)
& 17790.82
& 17790.745(17)	& 788
&  
\\
7079	& 17790.31(3)
& 17790.36
& 17790.30(2)	& 789
&  
\\
&
& 17789.96
& &
&  
\\
&
& 
& 17789.65(5)	& 790
&
\\
&
& 17787.13
& &
&  
\\
7080	& 17786.36(4)
& 17786.37
& 17786.36(3)	& 791
&  
\\
&
& 17785.97
& &
& S-  4E-2B  (0-11) Q1 
 
\\
7081	& 17785.60(3)
& 
& 17785.58(2)	& 792
&
\\
7082	& 17785.07(5)
& 
& &
&
\\
7083	& 17784.61(4)
& 17784.64
& 17784.60(2)	& 793
&  
\\
7084	& 17783.87(4)
& 17783.80
& 17783.91(4)	& 794
&  
\\
7085	& 17783.06(3)
& 17783.04
& 17783.06(2)	& 795
& T+  3c-2a  (3-2) R0 
 
\\
&
& 17783.04
& &
& T+  3d-2c  (3-2) R5 
 
\\
7086	& 17782.75(4)
& 
& 17782.88(3)	& 796
&
\\
&
& 17782.39
& &
&  
\\
7087	& 17781.92(3)
& 17781.95
& 17781.95(2)	& 797
&  
\\
&
& 
& 17781.79(3)	& 798
&
\\
7088	& 17781.42(4)
& 17781.31
& 17781.39(4)	& 799
&  
\\
&
& 
& 17780.34(4)	& 800
&
\\
7089	& 17779.34(3)
& 17779.32
& 17779.34(3)	& 801
&  
\\
&
& 
& 17779.11(4)	& 802
&
\\
7090	& 17777.48(5)
& 17777.47
& 17777.55(4)	& 803
&  
\\
7091	& 17776.69(4)
& 17776.68
& 17776.69(3)	& 804
&  
\\
7092	& 17775.84(3)
& 17775.82
& 17775.82(3)	& 805
& S-  3E-2B  (2-8) Q6 
 
\\
7093	& 17775.24(5)
& 
& 17775.14(3)	& 806
&
\\
7094	& 17774.78(5)
& 17774.75
& &
&  
\\
&
& 17773.75
& 17773.66(4)	& 807
&  
\\
7095	& 17773.43(4)
& 17773.32
& 17773.30(2)	& 808
&  
\\
7096	& 17772.82(3)
& 17772.81
& 17772.82(3)	& 809
& T+  3f-2c  (0-0) R6 
 
\\
7097	& 17772.42(3)
& 17772.44
& 17772.49(3)	& 810
& T-  3f-2c  (0-0) R7 
 
\\
&
& 17772.08
& 17772.32(5)	& 811
&  
\\
7098	& 17771.94(5)
& 
& &
&
\\
7099	& 17771.31(4)
& 17771.34
& 17771.35(3)	& 812
&  
\\
7100	& 17770.76(4)
& 17770.70
& &
&  
\\
7101	& 17769.89(5)
& 
& &
&
\\
7102	& 17768.67(4)
& 
& &
&
\\
7103	& 17768.27(4)
& 17768.24
& 17768.27(3)	& 813
&  
\\
&
& 17767.26
& &
&  
\\
7104	& 17766.79(5)
& 17766.89
& 17766.79(4)	& 814
&  
\\
&
& 17766.52
& &
&  
\\
7105	& 17765.98(3)
& 17766.00
& 17766.01(2)	& 815
&  
\\
&
& 17765.77
& &
&  
\\
7106	& 17765.59(3)
& 17765.57
& 17765.62(3)	& 816
& T+  3d-2c  (3-2) Q3 
 
\\
&
& 
& 17765.44(3)	& 817
&
\\
7107	& 17764.92(4)
& 17764.89
& 17764.88(6)	& 818
& S-  4E-2C  (4-4) P5 
 
\\
7108	& 17764.45(5)
& 17764.51
& &
& T+  3d-2c  (2-1) P6 
 
\\
7109	& 17763.67(4)
& 17763.61
& &
&  
\\
7110	& 17762.84(3)
& 17762.81
& 17762.80(2)	& 819
&  
\\
7111	& 17761.94(5)
& 
& &
&
\\
&
& 
& 17761.44(3)	& 820
&
\\
7112	& 17761.34(3)
& 17761.33
& 17761.31(3)	& 821
& T-  3c-2a  (2-1) Q10
 
\\
&
& 17761.33
& &
& T+  3f-2c  (1-1) R9 
 
\\
7113	& 17760.94(4)
& 
& 17761.05(4)	& 822
&
\\
&
& 17760.71
& 17760.75(3)	& 823
& S   4D-2C  (0-0) P7 
 
\\
7114	& 17760.38(4)
& 17760.37
& 17760.38(3)	& 824
& T+  3b-2a  (6-1) R1 
 
\\
7115	& 17759.46(4)
& 17759.55
& &
&  
\\
7116	& 17759.01(4)
& 17758.99
& 17759.07(4)	& 825
& S+  GK-2B  (1-4) P1 
 
\\
7117	& 17758.33(4)
& 17758.28
& 17758.45(5)	& 826
&  
\\
7118	& 17757.75(4)
& 17757.77
& &
&  
\\
7119	& 17757.03(3)
& 17757.09
& 17757.07(3)	& 827
&  
\\
&
& 
& 17756.56(5)	& 828
&
\\
7120	& 17756.43(3)
& 17756.43
& 17756.43(2)	& 829
& T+  3b-2a  (6-1) R2 
 
\\
7121	& 17755.98(3)
& 17756.03
& 17756.05(2)	& 830
& T+  3c-2a  (2-1) P6 
 
\\
7122	& 17755.33(5)
& 
& &
&
\\
7123	& 17754.82(5)
& 17754.87
& &
&  
\\
&
& 17753.23
& &
&  
\\
&
& 17752.87
& &
&  
\\
7124	& 17752.08(4)
& 17752.14
& 17752.14(4)	& 831
& T+  3b-2a  (6-1) R0 
 
\\
7125	& 17751.57(4)
& 17751.60
& 17751.62(3)	& 832
& T-  3c-2a  (3-2) Q1 
 
\\
7126	& 17750.82(4)
& 17750.88
& 17750.90(6)	& 833
&  
\\
&
& 
& 17750.72(6)	& 834
&
\\
&
& 
& 17750.33(4)	& 835
&
\\
7127	& 17750.25(4)
& 17750.20
& 17750.14(4)	& 836
& S+  WX-2B  (0-2) P3 
 
\\
7128	& 17750.10(6)
& 
& &
&
\\
&
& 17746.09
& &
& S-  3F-2B  (0-5) Q5 
 
\\
&
& 17745.85
& &
&  
\\
7129	& 17744.71(4)
& 17744.74
& 17744.71(4)	& 837
&  
\\
&
& 17743.90
& &
&  
\\
7130	& 17742.83(5)
& 17743.00
& &
&  
\\
7131	& 17742.31(4)
& 17742.31
& 17742.31(3)	& 838
& T-  3c-2a  (3-2) Q2 
 
\\
7132	& 17741.84(6)
& 
& &
&
\\
&
& 17741.47
& &
&  
\\
&
& 17740.95
& &
&  
\\
7133	& 17740.26(4)
& 17740.31
& 17740.25(4)	& 839
& T+  3b-2a  (6-1) R3 
 
\\
7134	& 17739.40(5)
& 
& &
&
\\
&
& 17738.82
& &
&  
\\
&
& 17738.20
& &
&  
\\
7135	& 17737.47(4)
& 17737.44
& 17737.48(4)	& 840
&  
\\
7136	& 17737.23(6)
& 
& 17737.33(4)	& 841
&
\\
7137	& 17735.57(7)
& 
& &
&
\\
7138	& 17735.14(4)
& 
& 17735.17(5)	& 842
&
\\
&
& 17735.01
& 17735.08(5)	& 843
&  
\\
7139	& 17734.85(4)
& 17734.82
& 17734.87(4)	& 844
& T-  3f-2c  (0-0) R6 
 
\\
7140	& 17734.66(5)
& 
& 17734.71(4)	& 845
&
\\
7141	& 17733.98(5)
& 17734.05
& &
&  
\\
7142	& 17733.47(5)
& 17733.61
& 17733.59(5)	& 846
&  
\\
7143	& 17732.93(5)
& 17733.00
& &
&  
\\
&
& 17730.04
& &
&  
\\
7144	& 17729.45(4)
& 17729.41
& 17729.46(5)	& 847
&  
\\
7145	& 17728.88(5)
& 
& &
&
\\
7146	& 17728.46(4)
& 17728.47
& 17728.45(3)	& 848
& T-  3c-2a  (3-2) Q3 
 
\\
7147	& 17727.86(5)
& 17727.87
& 17727.90(6)	& 849
& S+  3E-2B  (2-8) R2 
 
\\
7148	& 17726.36(4)
& 17726.27
& 17726.34(4)	& 850
& T+  3b-2a  (8-2) P5 
 
\\
7149	& 17725.06(5)
& 17725.07
& 17725.07(4)	& 851
& T+  3b-2a (10-3) P4 
 
\\
&
& 17723.97
& &
&  
\\
7150	& 17723.32(3)
& 17723.31
& 17723.32(4)	& 852
& S-  3E-2B  (2-8) Q5 
 
\\
7151	& 17722.82(3)
& 17722.82
& 17722.83(4)	& 853
& T+  3f-2c  (1-1) R8 
 
\\
7152	& 17721.83(4)
& 17722.03
& &
&  
\\
7153	& 17721.26(3)
& 17721.29
& 17721.33(4)	& 854
& T+  3f-2c  (0-0) R5 
 
\\
&
& 17721.29
& &
& T+  3d-2c  (3-2) Q4 
 
\\
&
& 
& 17721.18(4)	& 855
&
\\
7154	& 17720.79(4)
& 17720.65
& &
&  
\\
7155	& 17720.32(5)
& 17720.45
& &
&  
\\
&
& 17719.93
& 17719.87(6)	& 856
&  
\\
7156	& 17719.63(3)
& 17719.68
& 17719.64(4)	& 857
&  
\\
7157	& 17719.33(4)
& 17719.30
& 17719.36(5)	& 858
&  
\\
7158	& 17718.43(4)
& 17718.30
& &
&  
\\
7159	& 17717.52(5)
& 17717.44
& &
& S-  4E-2C  (4-4) P6 
 
\\
&
& 17717.14
& &
&  
\\
7160	& 17716.73(3)
& 17716.74
& 17716.73(4)	& 859
& T+  3d-2c  (3-2) P3 
 
\\
&
& 17714.34
& &
&  
\\
7161	& 17713.92(4)
& 17713.95
& 17713.944(18)	& 860
&  
\\
7162	& 17713.63(3)
& 17713.73
& 17713.646(19)	& 861
&  
\\
&
& 17713.65
& &
&  
\\
&
& 
& 17712.88(4)	& 862
&
\\
7163	& 17712.77(3)
& 17712.73
& 17712.70(3)	& 863
&  
\\
7164	& 17712.56(4)
& 
& &
&
\\
7165	& 17712.00(3)
& 17712.02
& 17711.993(17)	& 864
& T+  3b-2a  (6-1) R4 
 
\\
7166	& 17711.54(3)
& 17711.58
& 17711.60(2)	& 865
&  
\\
&
& 
& 17711.41(3)	& 866
&
\\
7167	& 17711.15(3)
& 17710.93
& 17711.07(4)	& 867
&  
\\
7168	& 17710.52(3)
& 
& &
&
\\
7169	& 17710.05(3)
& 17710.04
& 17710.042(19)	& 868
& T-  3c-2a  (3-2) Q4 
 
\\
7170	& 17709.53(3)
& 17709.53
& 17709.58(3)	& 869
&  
\\
&
& 
& 17709.40(5)	& 870
&
\\
7171	& 17709.08(4)
& 17709.08
& 17708.971(18)	& 871
& T-  3f-2c  (1-1) R9 
 
\\
7172	& 17708.54(5)
& 
& 17708.56(4)	& 872
&
\\
7173	& 17707.79(3)
& 17707.80
& 17707.78(4)	& 873
&  
\\
&
& 17707.49
& &
&  
\\
&
& 17706.94
& &
&  
\\
7174	& 17706.36(3)
& 17706.34
& 17706.40(3)	& 874
&  
\\
&
& 
& 17706.21(5)	& 875
&
\\
7175	& 17705.17(4)
& 17705.43
& &
& S+  GK-2B  (1-4) P3 
 
\\
7176	& 17704.67(4)
& 17704.62
& &
&  
\\
7177	& 17703.76(3)
& 17703.78
& 17703.77(2)	& 876
&  
\\
&
& 
& 17703.40(4)	& 877
&
\\
7178	& 17702.60(3)
& 17702.52
& 17702.58(3)	& 878
&  
\\
&
& 17701.82
& &
&  
\\
7179	& 17700.95(3)
& 17700.95
& &
&  
\\
7180	& 17700.40(5)
& 
& &
&
\\
7181	& 17699.88(3)
& 17699.86
& 17699.93(3)	& 879
&  
\\
7182	& 17699.62(3)
& 
& 17699.81(3)	& 880
&
\\
&
& 17699.26
& 17699.32(4)	& 881
&  
\\
7183	& 17699.06(3)
& 17699.04
& 17699.057(16)	& 882
& T+  3c-2a  (2-1) P7 
 
\\
7184	& 17698.25(3)
& 17698.14
& &
&  
\\
7185	& 17697.52(4)
& 17697.55
& 17697.57(2)	& 883
& T-  3c-2a  (9-7) Q1 
 
\\
7186	& 17697.06(3)
& 17697.03
& 17697.08(2)	& 884
&  
\\
7187	& 17696.70(5)
& 17696.62
& 17696.92(4)	& 885
&  
\\
7188	& 17695.83(4)
& 
& &
&
\\
7189	& 17695.53(3)
& 
& 17695.59(2)	& 886
&
\\
&
& 17695.45
& 17695.42(2)	& 887
& T-  3f-2c  (0-0) R5 
 
\\
&
& 17695.45
& &
& S+  WX-2B  (0-2) P4 
 
\\
7190	& 17695.02(3)
& 17694.97
& 17695.03(2)	& 888
&  
\\
7191	& 17694.51(4)
& 
& &
&
\\
7192	& 17694.09(5)
& 
& &
&
\\
7193	& 17692.04(3)
& 17691.96
& 17692.03(3)	& 889
&  
\\
7194	& 17691.76(3)
& 17691.76
& 17691.82(4)	& 890
&  
\\
7195	& 17691.40(4)
& 17691.34
& &
& T+  3f-2c  (0-0) Q14
 
\\
7196	& 17690.82(3)
& 17690.77
& 17690.80(3)	& 891
&  
\\
&
& 17689.81
& &
&  
\\
7197	& 17689.53(3)
& 17689.50
& 17689.575(17)	& 892
&  
\\
&
& 17689.45
& 17689.42(3)	& 893
&  
\\
7198	& 17689.26(3)
& 17689.24
& 17689.246(14)	& 894
& T+  3c-2a  (3-2) P2 
 
\\
&
& 17688.24
& &
&  
\\
&
& 17688.03
& &
&  
\\
7199	& 17687.53(4)
& 17687.51
& 17687.511(16)	& 895
& T-  3c-2a  (9-7) Q2 
 
\\
7200	& 17687.16(3)
& 17687.17
& 17687.176(14)	& 896
& T-  3c-2a  (3-2) Q5 
 
\\
7201	& 17686.06(5)
& 17686.04
& &
&  
\\
7202	& 17685.00(4)
& 17684.98
& &
&  
\\
&
& 17684.60
& 17684.74(4)	& 897
&  
\\
7203	& 17684.39(4)
& 
& 17684.33(4)	& 898
&
\\
7204	& 17683.82(3)
& 17683.85
& 17683.87(5)	& 899
&  
\\
&
& 17683.46
& 17683.43(4)	& 900
&  
\\
7205	& 17683.19(4)
& 17683.02
& &
&  
\\
7206	& 17682.55(4)
& 
& 17682.40(4)	& 901
&
\\
7207	& 17682.11(3)
& 17682.12
& 17682.15(4)	& 902
& T+  3f-2c  (1-1) R7 
 
\\
&
& 
& 17682.04(4)	& 903
&
\\
7208	& 17681.30(3)
& 17681.31
& 17681.36(3)	& 904
& T-  3f-2c  (1-1) R8 
 
\\
&
& 
& 17681.19(4)	& 905
&
\\
&
& 17680.79
& &
&  
\\
7209	& 17679.96(4)
& 17680.02
& 17679.99(4)	& 906
& S-  3E-2B  (2-8) Q4 
 
\\
&
& 
& 17679.75(5)	& 907
&
\\
7210	& 17679.37(5)
& 
& 17679.48(5)	& 908
&
\\
7211	& 17678.39(3)
& 17678.32
& 17678.38(5)	& 909
&  
\\
7212	& 17677.99(5)
& 17678.06
& 17678.05(5)	& 910
&  
\\
7213	& 17677.03(3)
& 17677.08
& 17677.04(4)	& 911
&  
\\
7214	& 17676.71(3)
& 17676.74
& 17676.71(4)	& 912
&  
\\
7215	& 17675.70(5)
& 17675.73
& &
&  
\\
&
& 17674.84
& &
&  
\\
7216	& 17674.08(3)
& 17674.08
& 17674.07(5)	& 913
&  
\\
7217	& 17673.72(4)
& 17673.76
& 17673.74(4)	& 914
& S+  3E-2B  (2-8) R1 
 
\\
7218	& 17673.02(4)
& 17673.15
& &
&  
\\
&
& 17672.87
& &
&  
\\
7219	& 17672.48(3)
& 17672.49
& 17672.46(3)	& 915
& S-  3F-2C  (3-0) P5 
 
\\
7220	& 17671.67(3)
& 17671.69
& 17671.66(4)	& 916
& T+  3b-2a  (6-1) R5 
 
\\
7221	& 17670.93(3)
& 17670.91
& 17670.94(3)	& 917
& T+  3d-2c  (3-2) Q5 
 
\\
&
& 
& 17670.75(4)	& 918
&
\\
7222	& 17670.53(3)
& 17670.52
& 17670.52(4)	& 919
& T+  3f-2c  (0-0) R4 
 
\\
7223	& 17670.34(4)
& 
& 17670.39(5)	& 920
&
\\
&
& 17669.61
& &
&  
\\
&
& 17668.36
& &
&  
\\
7224	& 17667.67(3)
& 17667.66
& &
& T+  3f-2c  (0-0) Q12
 
\\
7225	& 17666.87(3)
& 
& 17666.98(4)	& 921
&
\\
&
& 17666.77
& 17666.76(3)	& 922
&  
\\
7226	& 17665.98(3)
& 17665.97
& 17665.97(4)	& 923
&  
\\
&
& 17664.50
& &
&  
\\
7227	& 17663.83(5)
& 17663.71
& &
& S+  GK-2B  (1-4) P5 
 
\\
7228	& 17662.91(5)
& 17662.74
& &
&  
\\
&
& 17662.54
& &
&  
\\
&
& 17661.88
& &
&  
\\
7229	& 17660.96(4)
& 17660.91
& &
& S   4D-2B  (0-11) R1 
 
\\
7230	& 17660.45(3)
& 17660.45
& 17660.45(3)	& 924
&  
\\
7231	& 17659.91(3)
& 17659.90
& 17659.91(3)	& 925
& T-  3c-2a  (3-2) Q6 
 
\\
&
& 
& 17659.59(4)	& 926
&
\\
7232	& 17659.37(3)
& 17659.37
& 17659.37(3)	& 927
&  
\\
7233	& 17658.19(4)
& 17658.18
& &
&  
\\
7234	& 17656.94(3)
& 17656.91
& 17656.94(3)	& 928
&  
\\
7235	& 17655.71(4)
& 17655.94
& &
&  
\\
7236	& 17655.13(3)
& 
& 17655.14(3)	& 929
&
\\
7237	& 17654.93(3)
& 17654.95
& 17654.93(3)	& 930
& T-  3f-2c  (0-0) R4 
 
\\
7238	& 17654.45(5)
& 
& &
&
\\
&
& 17654.09
& &
&  
\\
7239	& 17653.21(5)
& 17653.31
& &
& S+  EF-2B (29-6) R1 
 
\\
7240	& 17652.51(3)
& 17652.53
& 17652.56(4)	& 931
& T+  3d-2c  (3-2) P4 
 
\\
&
& 17652.53
& 17652.41(5)	& 932
& S+  EF-2B (29-6) R0 
 
\\
7241	& 17652.07(4)
& 
& &
&
\\
7242	& 17651.54(4)
& 17651.52
& 17651.62(6)	& 933
& T+  3f-2c  (0-0) Q11
 
\\
7243	& 17651.25(5)
& 
& 17651.38(6)	& 934
&
\\
&
& 17651.19
& 17651.10(6)	& 935
&  
\\
7244	& 17650.68(4)
& 17650.62
& 17650.70(4)	& 936
& T-  3f-2c  (1-1) R7 
 
\\
7245	& 17650.50(4)
& 
& 17650.54(4)	& 937
&
\\
&
& 17649.92
& &
&  
\\
7246	& 17649.26(3)
& 17649.27
& 17649.29(3)	& 938
& T+  3c-2a  (3-2) P3 
 
\\
&
& 17649.01
& &
&  
\\
7247	& 17648.51(4)
& 17648.54
& 17648.55(5)	& 939
&  
\\
&
& 17647.49
& &
& S+  EF-2B (29-6) R2 
 
\\
7248	& 17645.69(2)
& 17645.71
& 17645.71(3)	& 940
& S-  3E-2B  (2-8) Q3 
 
\\
&
& 
& 17644.56(5)	& 941
&
\\
7249	& 17643.77(3)
& 17643.70
& &
&  
\\
7250	& 17643.05(3)
& 17643.06
& 17643.11(4)	& 942
&  
\\
7251	& 17642.34(2)
& 17642.37
& 17642.37(4)	& 943
&  
\\
7252	& 17641.42(4)
& 17641.49
& &
&  
\\
7253	& 17640.89(3)
& 17640.92
& 17640.88(5)	& 944
&  
\\
7254	& 17640.47(3)
& 17640.52
& 17640.52(5)	& 945
&  
\\
7255	& 17640.10(2)
& 17640.13
& 17640.15(4)	& 946
& T+  3f-2c  (1-1) R6 
 
\\
&
& 
& 17640.03(4)	& 947
&
\\
7256	& 17639.65(4)
& 
& &
&
\\
7257	& 17638.91(2)
& 17638.93
& 17638.91(3)	& 948
&  
\\
&
& 
& 17638.74(4)	& 949
&
\\
7258	& 17638.44(2)
& 17638.45
& 17638.46(3)	& 950
& T+  3c-2a  (2-1) P8 
 
\\
&
& 
& 17638.32(4)	& 951
&
\\
7259	& 17638.02(4)
& 
& &
&
\\
&
& 17637.61
& &
&  
\\
7260	& 17636.87(2)
& 17636.89
& 17636.84(4)	& 952
&  
\\
7261	& 17635.75(3)
& 17635.94
& 17635.79(5)	& 953
& S+  EF-2B (29-6) R3 
 
\\
&
& 
& 17635.60(6)	& 954
&
\\
7262	& 17635.22(4)
& 17635.17
& &
&  
\\
7263	& 17634.18(3)
& 17634.15
& 17634.12(4)	& 955
&  
\\
7264	& 17633.97(3)
& 
& &
&
\\
7265	& 17633.39(2)
& 17633.46
& 17633.38(4)	& 956
&  
\\
7266	& 17633.10(3)
& 17633.29
& 17633.02(6)	& 957
&  
\\
7267	& 17632.62(2)
& 17632.58
& 17632.61(3)	& 958
& T+  3f-2c  (0-0) Q10
 
\\
7268	& 17632.42(3)
& 
& 17632.43(4)	& 959
&
\\
7269	& 17631.98(3)
& 17632.00
& 17631.95(5)	& 960
&  
\\
7270	& 17631.57(3)
& 17631.57
& &
&  
\\
&
& 
& 17631.26(5)	& 961
&
\\
7271	& 17631.04(2)
& 17630.89
& 17630.96(4)	& 962
& T+  3b-2a (10-3) P5 
 
\\
7272	& 17630.63(2)
& 17630.63
& 17630.62(3)	& 963
&  
\\
7273	& 17630.28(3)
& 17630.34
& 17630.29(4)	& 964
&  
\\
7274	& 17629.46(3)
& 17629.32
& 17629.39(6)	& 965
&  
\\
7275	& 17628.94(5)
& 
& &
&
\\
7276	& 17628.35(2)
& 17628.34
& 17628.36(3)	& 966
& T-  3c-2a  (3-2) Q7 
 
\\
7277	& 17627.75(2)
& 17627.75
& 17627.75(4)	& 967
& S+  EF-2B (29-6) P1 
 
\\
7278	& 17627.32(3)
& 
& 17627.38(5)	& 968
&
\\
7279	& 17626.92(2)
& 17626.93
& 17626.92(3)	& 969
&  
\\
7280	& 17625.00(2)
& 17625.06
& 17625.04(3)	& 970
& T+  3f-2c  (2-2) R12
 
\\
7281	& 17623.79(3)
& 17623.80
& 17623.80(9)	& 971
& S+  EF-2B (29-6) R4 
 
\\
&
& 
& 17623.69(8)	& 972
&
\\
7282	& 17623.13(2)
& 17623.14
& 17623.19(5)	& 973
&  
\\
&
& 
& 17623.08(6)	& 974
&
\\
7283	& 17622.49(4)
& 17622.56
& &
&  
\\
&
& 17622.26
& &
&  
\\
7284	& 17621.87(2)
& 17621.86
& 17621.92(3)	& 975
& T+  3f-2c  (0-0) R3 
 
\\
7285	& 17621.59(5)
& 
& 17621.79(3)	& 976
&
\\
&
& 17621.10
& &
&  
\\
&
& 17620.98
& &
&  
\\
7286	& 17620.19(3)
& 17620.19
& 17620.21(4)	& 977
& S-  3E-2B  (2-8) Q2 
 
\\
&
& 17619.61
& &
&  
\\
7287	& 17619.51(2)
& 17619.48
& 17619.48(4)	& 978
& T+  3b-2a  (6-1) R6 
 
\\
7288	& 17618.55(3)
& 17618.55
& &
&  
\\
7289	& 17617.76(2)
& 17617.76
& 17617.82(3)	& 979
& T-  3f-2c  (1-1) R6 
 
\\
&
& 
& 17617.64(3)	& 980
&
\\
7290	& 17617.42(3)
& 
& 17617.43(4)	& 981
&
\\
7291	& 17616.55(2)
& 17616.58
& 17616.63(4)	& 982
&  
\\
&
& 
& 17616.46(4)	& 983
&
\\
7292	& 17615.70(2)
& 17615.70
& 17615.76(3)	& 984
&  
\\
&
& 
& 17615.57(3)	& 985
&
\\
7293	& 17615.10(3)
& 17615.11
& 17615.13(4)	& 986
&  
\\
&
& 17614.58
& &
&  
\\
7294	& 17614.10(2)
& 17614.07
& 17614.15(3)	& 987
& T-  3f-2c  (0-0) R3 
 
\\
7295	& 17613.78(3)
& 
& 17613.97(3)	& 988
&
\\
&
& 17613.28
& &
&  
\\
7296	& 17612.648(18)
& 17612.65
& 17612.71(4)	& 989
&  
\\
&
& 
& 17612.55(5)	& 990
&
\\
7297	& 17611.364(16)
& 17611.42
& 17611.44(5)	& 991
& T+  3f-2c  (2-2) R11
 
\\
&
& 17611.42
& &
& T+  3f-2c  (0-0) Q9 
 
\\
&
& 
& 17611.26(5)	& 992
&
\\
7298	& 17610.914(18)
& 17610.93
& 17610.92(4)	& 993
&  
\\
7299	& 17610.33(3)
& 17610.38
& 17610.35(5)	& 994
&  
\\
7300	& 17609.80(2)
& 17609.83
& 17609.84(5)	& 995
& S+  GK-2B  (3-6) R5 
 
\\
7301	& 17609.16(3)
& 
& &
&
\\
7302	& 17608.391(18)
& 17608.40
& 17608.40(4)	& 996
&  
\\
7303	& 17607.91(4)
& 
& &
&
\\
7304	& 17607.15(5)
& 17607.16
& &
&  
\\
7305	& 17606.50(3)
& 17606.55
& 17606.52(6)	& 997
&  
\\
7306	& 17606.047(16)
& 17606.07
& 17606.08(5)	& 998
&  
\\
&
& 
& 17605.99(6)	& 999
&
\\
7307	& 17605.50(3)
& 17605.56
& 17605.53(4)	& 1000
&  
\\
7308	& 17605.104(15)
& 17605.11
& 17605.09(3)	& 1001
& T+  3c-2a  (3-2) P4 
 
\\
7309	& 17604.515(16)
& 17604.51
& 17604.48(3)	& 1002
&  
\\
&
& 
& 17604.30(4)	& 1003
&
\\
7310	& 17603.98(3)
& 17603.79
& 17604.12(4)	& 1004
&  
\\
7311	& 17603.318(18)
& 17603.39
& 17603.32(4)	& 1005
& S-  3E-2B  (2-8) Q1 
 
\\
&
& 17603.30
& &
&  
\\
7312	& 17602.97(2)
& 17603.04
& &
&  
\\
7313	& 17600.71(2)
& 17600.85
& 17600.79(5)	& 1006
&  
\\
&
& 17600.58
& &
&  
\\
7314	& 17599.43(3)
& 17599.26
& &
&  
\\
7315	& 17598.72(3)
& 17598.69
& 17598.65(4)	& 1007
& T+  3b-2a  (6-1) P3 
 
\\
7316	& 17598.19(2)
& 17598.17
& 17598.17(6)	& 1008
&  
\\
7317	& 17597.727(15)
& 17597.72
& 17597.75(4)	& 1009
& T+  3f-2c  (1-1) R5 
 
\\
&
& 
& 17597.64(4)	& 1010
&
\\
7318	& 17597.20(3)
& 
& &
&
\\
7319	& 17596.513(19)
& 17596.53
& 17596.47(4)	& 1011
& S+  3E-2B  (2-8) P3 
 
\\
&
& 17595.76
& &
&  
\\
7320	& 17595.42(3)
& 17595.42
& &
&  
\\
7321	& 17594.800(16)
& 17594.80
& 17594.82(4)	& 1012
& T+  3f-2c  (2-2) R10
 
\\
&
& 
& 17594.65(5)	& 1013
&
\\
&
& 17593.52
& &
&  
\\
&
& 17593.15
& &
&  
\\
7322	& 17592.662(15)
& 17592.66
& 17592.63(3)	& 1014
& T-  3c-2a  (3-2) Q8 
 
\\
7323	& 17591.43(3)
& 17591.64
& &
&  
\\
&
& 17591.26
& &
&  
\\
7324	& 17590.736(16)
& 17590.73
& 17590.70(3)	& 1015
& T+  3c-2a  (4-3) R5 
 
\\
&
& 17590.55
& 17590.33(3)	& 1016
&  
\\
7325	& 17590.19(5)
& 17590.44
& &
&  
\\
7326	& 17589.94(3)
& 17589.99
& 17589.95(4)	& 1017
&  
\\
&
& 17589.73
& &
&  
\\
&
& 17589.09
& &
&  
\\
7327	& 17588.615(15)
& 17588.61
& 17588.60(3)	& 1018
& T+  3c-2a  (4-3) R4 
 
\\
&
& 17588.61
& &
& T+  3f-2c  (0-0) Q8 
 
\\
&
& 
& 17588.42(4)	& 1019
&
\\
&
& 17587.97
& &
&  
\\
7328	& 17587.68(4)
& 17587.61
& &
&  
\\
&
& 17587.26
& &
&  
\\
&
& 17586.74
& 17586.82(4)	& 1020
& T+  3c-2a  (4-3) R6 
 
\\
7329	& 17586.683(17)
& 17586.41
& 17586.64(3)	& 1021
&  
\\
&
& 
& 17586.26(5)	& 1022
&
\\
7330	& 17585.95(2)
& 
& 17585.97(5)	& 1023
&
\\
&
& 17585.86
& 17585.82(4)	& 1024
&  
\\
&
& 17585.19
& &
&  
\\
7331	& 17584.628(18)
& 17584.60
& 17584.65(4)	& 1025
&  
\\
&
& 
& 17584.48(5)	& 1026
&
\\
&
& 17583.80
& &
&  
\\
7332	& 17583.195(16)
& 17583.19
& 17583.23(3)	& 1027
& T-  3f-2c  (1-1) R5 
 
\\
&
& 
& 17583.07(4)	& 1028
&
\\
&
& 17582.54
& &
&  
\\
&
& 17582.16
& &
&  
\\
&
& 17581.87
& &
& S+  3E-2B  (2-8) P2 
 
\\
7333	& 17581.317(18)
& 17581.33
& 17581.32(3)	& 1029
& T+  3c-2a  (4-3) R3 
 
\\
&
& 
& 17581.09(5)	& 1030
&
\\
&
& 17580.68
& 17580.69(4)	& 1031
& T+  3d-2c  (3-2) P5 
 
\\
7334	& 17580.52(3)
& 17580.40
& 17580.37(5)	& 1032
&  
\\
&
& 17579.59
& &
&  
\\
&
& 17579.30
& &
&  
\\
7335	& 17578.81(2)
& 17578.82
& 17578.79(3)	& 1033
&  
\\
&
& 17578.01
& &
&  
\\
&
& 17577.22
& &
&  
\\
7336	& 17576.83(5)
& 17576.95
& &
&  
\\
&
& 
& 17576.50(4)	& 1034
&
\\
7337	& 17576.37(3)
& 17576.35
& 17576.36(3)	& 1035
& T+  3f-2c  (0-0) R2 
 
\\
7338	& 17575.97(4)
& 
& 17576.19(4)	& 1036
&
\\
&
& 17575.40
& &
&  
\\
7339	& 17575.18(3)
& 17575.15
& 17575.17(4)	& 1037
& T+  3f-2c  (2-2) R9 
 
\\
7340	& 17574.87(3)
& 
& 17574.99(6)	& 1038
&
\\
7341	& 17574.42(3)
& 17574.42
& 17574.42(4)	& 1039
& T+  3c-2a  (2-1) P9 
 
\\
7342	& 17573.78(5)
& 17573.91
& &
&  
\\
7343	& 17573.45(3)
& 
& &
&
\\
7344	& 17573.32(3)
& 17573.36
& 17573.42(3)	& 1040
& T-  3f-2c  (0-0) R2 
 
\\
&
& 
& 17573.23(3)	& 1041
&
\\
7345	& 17572.71(3)
& 
& 17572.74(5)	& 1042
&
\\
7346	& 17572.38(3)
& 17572.58
& 17572.55(6)	& 1043
&  
\\
&
& 
& 17572.33(6)	& 1044
&
\\
&
& 17571.20
& &
&  
\\
&
& 17570.42
& &
&  
\\
&
& 17569.78
& 17569.56(6)	& 1045
&  
\\
7347	& 17569.52(3)
& 
& 17569.44(5)	& 1046
&
\\
7348	& 17569.13(3)
& 17569.14
& 17569.11(4)	& 1047
& T+  3c-2a  (4-3) R2 
 
\\
&
& 17568.91
& &
&  
\\
7349	& 17568.55(4)
& 17568.53
& 17568.50(5)	& 1048
& S+  GK-2B  (3-6) R4 
 
\\
7350	& 17568.19(3)
& 
& &
&
\\
&
& 17567.70
& &
&  
\\
&
& 17567.19
& &
&  
\\
&
& 17566.07
& &
&  
\\
&
& 17565.87
& &
&  
\\
&
& 17565.50
& &
&  
\\
7351	& 17565.07(3)
& 17565.12
& 17565.06(4)	& 1049
& T+  3f-2c  (0-0) Q7 
 
\\
7352	& 17564.87(3)
& 17564.92
& 17564.82(4)	& 1050
&  
\\
&
& 17564.86
& &
&  
\\
7353	& 17564.24(3)
& 17564.20
& 17564.26(6)	& 1051
& T-  3f-2c  (0-0) Q13
 
\\
&
& 17563.85
& 17564.15(6)	& 1052
&  
\\
7354	& 17563.83(4)
& 
& &
&
\\
7355	& 17563.33(3)
& 17563.35
& 17563.42(6)	& 1053
& T-  3f-2c  (0-0) Q14
 
\\
&
& 
& 17563.27(5)	& 1054
&
\\
7356	& 17562.86(3)
& 17562.84
& 17562.86(5)	& 1055
& T-  3f-2c  (0-0) Q12
 
\\
&
& 
& 17562.73(5)	& 1056
&
\\
7357	& 17561.97(3)
& 17561.98
& 17561.92(5)	& 1057
&  
\\
&
& 17561.24
& &
&  
\\
7358	& 17559.98(3)
& 17559.97
& 17559.98(5)	& 1058
& T-  3f-2c  (0-0) Q15
 
\\
&
& 
& 17559.81(5)	& 1059
&
\\
7359	& 17559.36(2)
& 17559.36
& 17559.41(6)	& 1060
& T-  3f-2c  (0-0) Q11
 
\\
&
& 
& 17559.30(5)	& 1061
&
\\
7360	& 17558.78(3)
& 17558.77
& 17558.74(5)	& 1062
&  
\\
7361	& 17558.19(4)
& 17558.19
& &
& S+  GK-2B  (4-7) R2 
 
\\
&
& 17557.57
& &
&  
\\
&
& 17557.33
& &
&  
\\
7362	& 17556.83(3)
& 17556.84
& 17556.84(4)	& 1063
& T+  3c-2a  (3-2) P5 
 
\\
&
& 
& 17556.63(5)	& 1064
&
\\
7363	& 17556.49(3)
& 
& 17556.43(6)	& 1065
&
\\
7364	& 17555.82(3)
& 17555.82
& 17555.86(5)	& 1066
& T+  3f-2c  (1-1) R4 
 
\\
&
& 
& 17555.75(5)	& 1067
&
\\
7365	& 17555.40(3)
& 
& &
&
\\
&
& 17554.92
& &
&  
\\
&
& 17554.48
& &
&  
\\
7366	& 17554.13(4)
& 
& 17554.01(5)	& 1068
&
\\
7367	& 17553.85(3)
& 17553.85
& 17553.80(5)	& 1069
& T-  3f-2c  (0-0) Q10
 
\\
&
& 
& 17553.67(5)	& 1070
&
\\
7368	& 17553.49(4)
& 17553.31
& 17553.33(7)	& 1071
&  
\\
7369	& 17552.90(3)
& 17552.85
& 17552.88(5)	& 1072
& T-  3c-2a  (3-2) Q9 
 
\\
7370	& 17552.42(3)
& 17552.43
& 17552.46(4)	& 1073
&  
\\
7371	& 17552.23(3)
& 17552.22
& 17552.22(4)	& 1074
& T+  3c-2a  (4-3) R1 
 
\\
&
& 17551.95
& &
&  
\\
7372	& 17551.63(4)
& 17551.59
& &
& S-  3F-2B  (0-5) Q2 
 
\\
7373	& 17551.03(3)
& 17551.06
& 17551.03(5)	& 1075
&  
\\
&
& 17550.19
& &
&  
\\
7374	& 17549.74(4)
& 
& 17549.79(5)	& 1076
&
\\
&
& 17549.64
& 17549.60(5)	& 1077
&  
\\
7375	& 17549.45(3)
& 17549.45
& 17549.41(5)	& 1078
& T+  3d-2c  (4-3) R1 
 
\\
7376	& 17548.87(4)
& 17548.98
& &
&  
\\
&
& 17548.48
& &
&  
\\
7377	& 17548.13(3)
& 17548.17
& &
&  
\\
&
& 17547.91
& &
&  
\\
7378	& 17547.44(3)
& 17547.43
& 17547.50(4)	& 1079
& T-  3f-2c  (1-1) R4 
 
\\
7379	& 17547.16(3)
& 
& 17547.32(4)	& 1080
&
\\
&
& 
& 17546.64(6)	& 1081
&
\\
7380	& 17546.52(2)
& 17546.55
& 17546.52(5)	& 1082
& T-  3f-2c  (0-0) Q9 
 
\\
&
& 17546.18
& 17546.25(5)	& 1083
&  
\\
7381	& 17545.97(3)
& 
& 17546.04(6)	& 1084
&
\\
&
& 
& 17545.74(6)	& 1085
&
\\
7382	& 17545.40(3)
& 17545.40
& 17545.42(5)	& 1086
&  
\\
&
& 17545.10
& 17545.06(5)	& 1087
& T+  3d-2c  (4-3) R2 
 
\\
&
& 
& 17544.74(5)	& 1088
&
\\
7383	& 17544.67(3)
& 17544.69
& 17544.65(6)	& 1089
& T+  3f-2c  (2-2) R7 
 
\\
7384	& 17544.20(5)
& 
& &
&
\\
7385	& 17543.54(3)
& 17543.65
& &
&  
\\
7386	& 17542.86(3)
& 17542.88
& 17542.90(6)	& 1090
&  
\\
&
& 17542.73
& &
&  
\\
7387	& 17542.43(4)
& 17542.24
& &
&  
\\
7388	& 17541.74(3)
& 17541.74
& 17541.82(4)	& 1091
& T+  3f-2c  (0-0) Q6 
 
\\
7389	& 17541.55(3)
& 
& 17541.63(4)	& 1092
&
\\
7390	& 17541.05(3)
& 17541.11
& 17541.10(5)	& 1093
& S+  GK-2B  (3-6) R3 
 
\\
&
& 17540.96
& &
&  
\\
7391	& 17539.63(3)
& 17539.68
& 17539.70(4)	& 1094
&  
\\
&
& 17539.56
& 17539.55(4)	& 1095
&  
\\
7392	& 17538.81(3)
& 17538.83
& 17538.84(3)	& 1096
&  
\\
7393	& 17538.14(5)
& 17538.17
& 17538.13(5)	& 1097
& S+  GK-2B  (4-7) R1 
 
\\
7394	& 17537.63(4)
& 17537.64
& 17537.68(4)	& 1098
& T-  3f-2c  (0-0) Q8 
 
\\
&
& 
& 17537.57(4)	& 1099
&
\\
7395	& 17536.93(4)
& 17536.91
& 17536.95(4)	& 1100
&  
\\
&
& 17536.09
& &
&  
\\
7396	& 17535.72(4)
& 17535.71
& 17535.72(3)	& 1101
&  
\\
&
& 17535.52
& &
&  
\\
7397	& 17534.99(5)
& 17535.24
& &
&  
\\
7398	& 17534.56(4)
& 17534.57
& 17534.55(2)	& 1102
& T+  3f-2c  (0-0) R1 
 
\\
7399	& 17534.11(4)
& 17534.27
& 17534.18(3)	& 1103
&  
\\
7400	& 17533.85(4)
& 17533.89
& 17533.91(2)	& 1104
& T-  3f-2c  (0-0) R1 
 
\\
&
& 17533.89
& 17533.71(3)	& 1105
& S+  EF-2B (29-6) P4 
 
\\
&
& 17533.74
& &
&  
\\
7401	& 17533.41(5)
& 17533.22
& &
&  
\\
7402	& 17532.68(4)
& 17532.72
& 17532.66(3)	& 1106
& T+  3d-2c  (4-3) R3 
 
\\
&
& 17532.55
& &
&  
\\
&
& 17531.57
& &
&  
\\
&
& 17531.35
& &
&  
\\
&
& 
& 17530.95(3)	& 1107
&
\\
7403	& 17530.70(4)
& 17530.70
& 17530.68(2)	& 1108
& T+  3c-2a  (4-3) R0 
 
\\
7404	& 17530.21(4)
& 17530.49
& 17530.25(4)	& 1109
&  
\\
&
& 17529.78
& &
&  
\\
7405	& 17529.46(4)
& 17529.33
& 17529.38(5)	& 1110
&  
\\
7406	& 17528.92(4)
& 17528.85
& 17528.89(4)	& 1111
&  
\\
7407	& 17528.41(4)
& 17528.34
& 17528.37(3)	& 1112
&  
\\
7408	& 17527.89(5)
& 
& 17527.88(3)	& 1113
&
\\
7409	& 17527.42(4)
& 17527.42
& 17527.41(2)	& 1114
& T-  3f-2c  (0-0) Q7 
 
\\
&
& 
& 17527.14(5)	& 1115
&
\\
7410	& 17526.99(4)
& 17526.94
& 17526.89(3)	& 1116
& T-  3f-2c  (2-2) R7 
 
\\
7411	& 17526.71(7)
& 17526.94
& &
& S+  GK-2B  (3-6) R2 
 
\\
&
& 17526.54
& &
&  
\\
7412	& 17525.99(5)
& 17525.90
& &
&  
\\
7413	& 17525.26(5)
& 17525.24
& &
&  
\\
7414	& 17524.81(7)
& 17524.91
& &
&  
\\
&
& 17524.74
& &
&  
\\
7415	& 17524.06(4)
& 17524.03
& 17524.02(4)	& 1117
&  
\\
&
& 17523.10
& &
&  
\\
&
& 17522.36
& &
&  
\\
&
& 17522.19
& &
& S+  GK-2B  (4-7) R0 
 
\\
&
& 17521.54
& &
&  
\\
7416	& 17520.87(5)
& 17520.86
& 17520.90(6)	& 1118
&  
\\
&
& 17520.33
& &
&  
\\
7417	& 17519.91(4)
& 17519.91
& 17519.93(3)	& 1119
& T+  3f-2c  (0-0) Q5 
 
\\
&
& 
& 17519.77(4)	& 1120
&
\\
7418	& 17519.21(4)
& 17519.26
& 17519.17(4)	& 1121
&  
\\
7419	& 17518.82(6)
& 17519.15
& &
&  
\\
&
& 17517.96
& 17518.22(7)	& 1122
&  
\\
&
& 17517.69
& 17517.67(6)	& 1123
&  
\\
&
& 17517.11
& &
&  
\\
7420	& 17516.73(5)
& 17516.72
& 17516.66(3)	& 1124
&  
\\
7421	& 17516.32(4)
& 17516.28
& 17516.29(2)	& 1125
& T-  3f-2c  (0-0) Q6 
 
\\
&
& 17516.28
& &
& S+  GK-2B  (3-6) R1 
 
\\
7422	& 17515.78(6)
& 17515.69
& &
&  
\\
7423	& 17515.15(4)
& 17515.12
& 17515.14(2)	& 1126
& T+  3f-2c  (1-1) R3 
 
\\
7424	& 17514.63(4)
& 17514.47
& 17514.74(4)	& 1127
&  
\\
7425	& 17513.70(6)
& 
& 17513.65(6)	& 1128
&
\\
7426	& 17512.37(4)
& 17512.37
& 17512.42(3)	& 1129
&  
\\
&
& 
& 17512.26(4)	& 1130
&
\\
&
& 17511.83
& &
&  
\\
&
& 
& 17511.52(4)	& 1131
&
\\
7427	& 17511.40(4)
& 17511.34
& 17511.36(3)	& 1132
& T+  3f-2c  (2-2) R6 
 
\\
7428	& 17511.08(4)
& 17511.15
& 17511.15(3)	& 1133
& T-  3f-2c  (1-1) R3 
 
\\
&
& 
& 17510.96(3)	& 1134
&
\\
&
& 
& 17510.74(5)	& 1135
&
\\
7429	& 17510.50(4)
& 17510.40
& 17510.48(5)	& 1136
&  
\\
7430	& 17509.25(3)
& 17509.24
& 17509.22(3)	& 1137
& T-  3c-2a  (3-2) Q10
 
\\
&
& 17508.67
& &
& S+  GK-2B  (5-8) R4 
 
\\
7431	& 17507.73(3)
& 17507.75
& 17507.74(3)	& 1138
&  
\\
7432	& 17507.14(2)
& 17507.13
& 17507.10(3)	& 1139
& T+  3c-2a  (2-1) P10
 
\\
&
& 17506.50
& &
&  
\\
&
& 17505.94
& 17506.07(7)	& 1140
&  
\\
&
& 17505.56
& 17505.39(4)	& 1141
&  
\\
7433	& 17505.33(2)
& 17505.24
& 17505.23(5)	& 1142
&  
\\
7434	& 17504.633(18)
& 17504.64
& 17504.69(3)	& 1143
& T-  3f-2c  (0-0) Q5 
 
\\
&
& 
& 17504.58(3)	& 1144
&
\\
7435	& 17504.25(3)
& 17504.36
& 17504.34(3)	& 1145
& T+  3c-2a  (3-2) P6 
 
\\
7436	& 17503.79(3)
& 17503.98
& 17503.93(3)	& 1146
&  
\\
7437	& 17503.35(4)
& 
& 17503.39(4)	& 1147
&
\\
&
& 17502.79
& 17502.87(5)	& 1148
&  
\\
&
& 
& 17502.70(8)	& 1149
&
\\
7438	& 17502.222(18)
& 17502.21
& 17502.27(4)	& 1150
&  
\\
&
& 
& 17502.14(5)	& 1151
&
\\
&
& 17501.53
& &
&  
\\
&
& 17501.31
& &
&  
\\
7439	& 17500.712(17)
& 17500.73
& 17500.76(4)	& 1152
& T+  3f-2c  (0-0) Q4 
 
\\
&
& 
& 17500.68(5)	& 1153
&
\\
&
& 
& 17500.55(4)	& 1154
&
\\
7440	& 17500.26(2)
& 17500.24
& 17500.22(3)	& 1155
& T-  3c-2a  (4-3) Q1 
 
\\
&
& 17499.67
& &
&  
\\
7441	& 17499.151(18)
& 17499.19
& 17499.18(3)	& 1156
& T-  3f-2c  (2-2) R6 
 
\\
&
& 17499.19
& 17499.02(3)	& 1157
& S-  3E-2B  (3-10) Q5 
 
\\
7442	& 17498.53(3)
& 
& 17498.56(6)	& 1158
&
\\
&
& 17498.39
& 17498.28(4)	& 1159
&  
\\
7443	& 17496.67(2)
& 17496.02
& 17496.68(4)	& 1160
&  
\\
&
& 
& 17496.49(4)	& 1161
&
\\
7444	& 17496.08(2)
& 
& 17496.06(4)	& 1162
&
\\
&
& 
& 17495.82(6)	& 1163
&
\\
7445	& 17495.072(19)
& 17495.09
& 17495.10(4)	& 1164
&  
\\
&
& 
& 17494.86(5)	& 1165
&
\\
7446	& 17494.53(2)
& 17494.43
& 17494.48(3)	& 1166
&  
\\
7447	& 17494.32(2)
& 
& 17494.35(4)	& 1167
&
\\
&
& 
& 17494.21(4)	& 1168
&
\\
7448	& 17493.77(3)
& 17493.62
& 17493.91(4)	& 1169
&  
\\
7449	& 17493.019(17)
& 17493.02
& 17493.04(3)	& 1170
& T-  3f-2c  (0-0) Q4 
 
\\
&
& 
& 17492.92(3)	& 1171
&
\\
&
& 17491.87
& &
&  
\\
7450	& 17491.174(17)
& 17491.17
& 17491.14(3)	& 1172
& T-  3c-2a  (4-3) Q2 
 
\\
&
& 17490.55
& &
& S+  GK-2B  (4-7) P1 
 
\\
7451	& 17489.75(3)
& 17489.88
& &
&  
\\
7452	& 17489.20(2)
& 17489.15
& 17489.16(4)	& 1173
&  
\\
7453	& 17488.07(3)
& 
& &
&
\\
7454	& 17487.19(3)
& 
& 17487.24(4)	& 1174
&
\\
&
& 
& 17487.07(4)	& 1175
&
\\
7455	& 17486.56(4)
& 
& 17486.44(5)	& 1176
&
\\
7456	& 17485.762(19)
& 17485.76
& 17485.72(4)	& 1177
&  
\\
7457	& 17485.121(18)
& 17485.09
& 17485.12(3)	& 1178
& T+  3f-2c  (0-0) Q3 
 
\\
7458	& 17484.90(3)
& 
& 17484.94(3)	& 1179
&
\\
7459	& 17484.331(18)
& 17484.33
& 17484.29(3)	& 1180
& T+  3e-2c  (0-0) R8 
 
\\
7460	& 17483.57(2)
& 17483.54
& 17483.55(3)	& 1181
& T+  3f-2c  (1-1) Q10
 
\\
7461	& 17483.38(3)
& 
& 17483.36(4)	& 1182
&
\\
7462	& 17482.89(2)
& 17482.89
& &
&  
\\
7463	& 17482.184(17)
& 17482.19
& 17482.21(4)	& 1183
& T-  3f-2c  (0-0) Q3 
 
\\
&
& 
& 17482.12(4)	& 1184
&
\\
&
& 
& 17482.00(4)	& 1185
&
\\
7464	& 17481.74(4)
& 
& &
&
\\
&
& 17481.30
& &
&  
\\
7465	& 17480.82(2)
& 
& 17480.80(4)	& 1186
&
\\
&
& 
& 17480.67(4)	& 1187
&
\\
7466	& 17479.63(3)
& 
& &
&
\\
7467	& 17479.00(3)
& 
& &
&
\\
&
& 17478.18
& &
&  
\\
7468	& 17477.680(19)
& 17477.68
& 17477.63(3)	& 1188
& T-  3c-2a  (4-3) Q3 
 
\\
7469	& 17477.253(18)
& 17477.25
& 17477.25(3)	& 1189
& S+  3F-2C  (2-2) R5 
 
\\
&
& 
& 17477.15(4)	& 1190
&
\\
7470	& 17476.33(2)
& 17476.33
& 17476.32(3)	& 1191
& T+  3f-2c  (1-1) R2 
 
\\
7471	& 17475.97(4)
& 
& 17476.16(3)	& 1192
&
\\
7472	& 17475.48(4)
& 17475.47
& &
&  
\\
7473	& 17474.85(2)
& 17474.84
& 17474.85(3)	& 1193
& T-  3f-2c  (1-1) R2 
 
\\
7474	& 17474.64(3)
& 17474.72
& 17474.67(3)	& 1194
&  
\\
7475	& 17474.08(3)
& 17474.18
& 17474.05(3)	& 1195
& S+  WZ-2B  (0-10) R2 
 
\\
&
& 17474.05
& &
&  
\\
7476	& 17473.54(2)
& 17473.55
& 17473.56(3)	& 1196
& T+  3f-2c  (0-0) Q2 
 
\\
7477	& 17473.34(3)
& 17473.37
& 17473.37(3)	& 1197
& S+  EF-2B (21-2) R1 
 
\\
7478	& 17472.88(2)
& 17472.90
& 17472.90(3)	& 1198
& T-  3f-2c  (0-0) Q2 
 
\\
&
& 
& 17472.76(4)	& 1199
&
\\
&
& 
& 17472.57(5)	& 1200
&
\\
7479	& 17472.34(2)
& 
& 17472.34(4)	& 1201
&
\\
&
& 
& 17472.18(6)	& 1202
&
\\
7480	& 17470.75(4)
& 17470.96
& 17470.77(5)	& 1203
&  
\\
7481	& 17470.32(3)
& 
& 17470.40(5)	& 1204
&
\\
&
& 17470.12
& 17470.20(4)	& 1205
& S+  EF-2B (21-2) R0 
 
\\
7482	& 17469.94(2)
& 
& 17470.02(4)	& 1206
&
\\
&
& 
& 17469.86(4)	& 1207
&
\\
7483	& 17469.58(2)
& 17469.60
& 17469.62(3)	& 1208
&  
\\
&
& 
& 17469.46(4)	& 1209
&
\\
7484	& 17469.23(4)
& 
& 17469.18(5)	& 1210
&
\\
7485	& 17468.78(2)
& 17468.77
& 17468.81(4)	& 1211
& S+  EF-2B (21-2) R2 
 
\\
7486	& 17467.75(3)
& 
& &
&
\\
7487	& 17466.96(3)
& 
& &
&
\\
7488	& 17462.87(2)
& 17462.89
& 17462.89(3)	& 1212
&  
\\
&
& 
& 17462.68(3)	& 1213
&
\\
7489	& 17462.44(2)
& 17462.48
& 17462.49(4)	& 1214
& T+  3e-2c  (0-0) R7 
 
\\
&
& 
& 17462.36(3)	& 1215
&
\\
7490	& 17461.80(2)
& 17461.77
& 17461.77(4)	& 1216
&  
\\
&
& 
& 17461.59(4)	& 1217
&
\\
7491	& 17460.41(3)
& 17460.37
& &
&  
\\
7492	& 17459.68(2)
& 17459.68
& 17459.64(3)	& 1218
& T-  3c-2a  (4-3) Q4 
 
\\
7493	& 17458.97(4)
& 
& &
&
\\
7494	& 17458.75(4)
& 17458.85
& 17458.83(3)	& 1219
& S+  GK-2B  (4-7) P3 
 
\\
&
& 
& 17458.56(3)	& 1220
&
\\
7495	& 17458.41(3)
& 17458.41
& 17458.37(3)	& 1221
& S+  GK-2B  (0-4) R1 
 
\\
&
& 
& 17457.29(6)	& 1222
&
\\
7496	& 17457.01(3)
& 
& 17456.96(5)	& 1223
&
\\
7497	& 17456.32(3)
& 
& 17456.24(3)	& 1224
&
\\
7498	& 17455.90(3)
& 17455.96
& 17455.97(4)	& 1225
& S+  EF-2B (21-2) R3 
 
\\
7499	& 17455.49(4)
& 17455.71
& 17455.70(5)	& 1226
&  
\\
&
& 
& 17455.17(3)	& 1227
&
\\
7500	& 17454.99(2)
& 17455.00
& 17454.99(3)	& 1228
& S+  GK-2B  (0-4) R2 
 
\\
&
& 
& 17454.81(3)	& 1229
&
\\
7501	& 17454.45(6)
& 
& 17454.60(4)	& 1230
&
\\
7502	& 17454.14(9)
& 17454.25
& 17454.19(5)	& 1231
& S+  GK-2B  (0-4) R0 
 
\\
7503	& 17453.76(4)
& 
& &
&
\\
7504	& 17452.89(3)
& 
& &
&
\\
7505	& 17452.29(3)
& 17452.17
& 17452.20(4)	& 1232
&  
\\
7506	& 17451.91(3)
& 17451.91
& 17451.89(4)	& 1233
& S-  3F-2B  (2-9) Q4 
 
\\
&
& 
& 17451.65(6)	& 1234
&
\\
7507	& 17451.24(3)
& 17451.26
& 17451.25(3)	& 1235
& S+  GK-2B  (5-8) R3 
 
\\
7508	& 17450.51(3)
& 17450.47
& 17450.43(5)	& 1236
&  
\\
7509	& 17450.20(3)
& 
& 17450.21(5)	& 1237
&
\\
7510	& 17449.61(3)
& 17449.57
& &
&  
\\
&
& 17448.50
& &
&  
\\
7511	& 17447.95(2)
& 17447.95
& 17447.98(4)	& 1238
&  
\\
&
& 17447.75
& 17447.82(5)	& 1239
&  
\\
7512	& 17447.57(3)
& 17447.53
& 17447.55(4)	& 1240
& S+  3E-2B  (3-10) R1 
 
\\
&
& 17447.53
& &
& S+  GK-2B  (4-7) P4 
 
\\
&
& 17447.47
& &
&  
\\
7513	& 17447.15(4)
& 
& 17447.00(4)	& 1241
&
\\
7514	& 17446.65(2)
& 17446.62
& 17446.63(3)	& 1242
&  
\\
7515	& 17445.24(5)
& 17445.26
& &
&  
\\
7516	& 17443.83(4)
& 17443.79
& 17443.83(4)	& 1243
& S+  GK-2B  (0-4) R3 
 
\\
&
& 
& 17442.91(4)	& 1244
&
\\
7517	& 17442.88(2)
& 17442.84
& 17442.83(3)	& 1245
& T+  3f-2c  (2-2) R4 
 
\\
7518	& 17441.86(3)
& 17441.91
& 17441.89(4)	& 1246
&  
\\
7519	& 17440.99(6)
& 17441.29
& &
& S+  EF-2B (21-2) P1 
 
\\
&
& 17440.86
& &
&  
\\
7520	& 17440.23(3)
& 17440.19
& 17440.22(3)	& 1247
& T+  3c-2a  (4-3) P2 
 
\\
&
& 17440.19
& &
& S+  GK-2B  (6-9) R4 
 
\\
7521	& 17439.65(2)
& 17439.67
& 17439.67(3)	& 1248
& T+  3f-2c  (1-1) Q7 
 
\\
&
& 17439.67
& &
& T+  3f-2c  (1-1) R1 
 
\\
7522	& 17439.30(2)
& 17439.33
& 17439.38(3)	& 1249
& T-  3f-2c  (1-1) R1 
 
\\
&
& 
& 17439.19(3)	& 1250
&
\\
7523	& 17438.71(4)
& 17438.68
& 17438.65(3)	& 1251
&  
\\
7524	& 17438.56(3)
& 17438.58
& 17438.48(3)	& 1252
& T-  3f-2c  (2-2) R4 
 
\\
7525	& 17437.98(3)
& 
& 17438.07(4)	& 1253
&
\\
&
& 
& 17437.69(5)	& 1254
&
\\
7526	& 17437.38(2)
& 17437.36
& 17437.38(3)	& 1255
& T-  3c-2a  (4-3) Q5 
 
\\
7527	& 17436.60(3)
& 17436.68
& 17436.63(4)	& 1256
&  
\\
&
& 17436.56
& &
&  
\\
&
& 
& 17436.20(4)	& 1257
&
\\
7528	& 17436.09(2)
& 17436.07
& 17436.05(4)	& 1258
& T+  3e-2c  (0-0) R6 
 
\\
7529	& 17435.70(2)
& 17435.72
& 17435.77(4)	& 1259
& S+  EF-2B (21-2) R4 
 
\\
&
& 
& 17435.64(6)	& 1260
&
\\
&
& 
& 17435.32(5)	& 1261
&
\\
7530	& 17434.79(5)
& 17434.80
& &
&  
\\
&
& 17434.49
& &
&  
\\
7531	& 17434.07(4)
& 17434.16
& 17434.09(3)	& 1262
&  
\\
&
& 17434.06
& &
&  
\\
7532	& 17433.45(3)
& 17433.50
& 17433.55(4)	& 1263
& T-  3f-2c  (1-1) Q11
 
\\
&
& 
& 17433.44(3)	& 1264
&
\\
&
& 
& 17433.02(5)	& 1265
&
\\
7533	& 17432.80(3)
& 17432.80
& 17432.81(3)	& 1266
& T-  3f-2c  (1-1) Q12
 
\\
7534	& 17431.95(3)
& 17431.95
& 17432.01(3)	& 1267
&  
\\
&
& 
& 17431.85(4)	& 1268
&
\\
7535	& 17431.68(4)
& 17431.73
& 17431.69(3)	& 1269
& T-  3f-2c  (1-1) Q10
 
\\
7536	& 17431.22(5)
& 17431.41
& 17431.30(4)	& 1270
&  
\\
&
& 17431.18
& &
&  
\\
7537	& 17430.69(4)
& 17430.70
& 17430.70(3)	& 1271
& S+  GK-2B  (5-8) R2 
 
\\
&
& 
& 17430.36(4)	& 1272
&
\\
7538	& 17430.08(4)
& 
& 17430.11(3)	& 1273
&
\\
&
& 17429.89
& 17429.87(4)	& 1274
&  
\\
7539	& 17429.75(3)
& 17429.74
& 17429.73(3)	& 1275
& T-  3f-2c  (1-1) Q13
 
\\
7540	& 17429.12(4)
& 17429.12
& 17429.10(3)	& 1276
&  
\\
&
& 
& 17428.91(3)	& 1277
&
\\
&
& 
& 17428.67(4)	& 1278
&
\\
7541	& 17428.56(3)
& 17428.53
& 17428.55(3)	& 1279
& T-  3f-2c  (1-1) Q9 
 
\\
7542	& 17427.83(6)
& 17427.71
& &
&  
\\
7543	& 17427.12(4)
& 17427.07
& 17427.08(4)	& 1280
& S+  WW-2B  (0-4) R4 
 
\\
7544	& 17426.37(5)
& 17426.43
& 17426.44(4)	& 1281
& S+  GK-2B  (6-9) R3 
 
\\
7545	& 17425.94(4)
& 17426.03
& 17426.01(3)	& 1282
& S+  GK-2B  (0-4) P1 
 
\\
7546	& 17425.61(4)
& 
& 17425.82(4)	& 1283
&
\\
7547	& 17424.80(4)
& 17424.89
& 17424.79(3)	& 1284
&  
\\
&
& 17424.71
& &
&  
\\
7548	& 17424.42(4)
& 17424.37
& 17424.45(2)	& 1285
& T+  3f-2c  (1-1) Q6 
 
\\
&
& 17424.37
& 17424.28(3)	& 1286
& T-  3f-2c  (1-1) Q14
 
\\
7549	& 17424.20(4)
& 
& 17424.09(4)	& 1287
&
\\
7550	& 17423.77(4)
& 
& 17423.70(3)	& 1288
&
\\
7551	& 17423.53(3)
& 17423.59
& 17423.52(3)	& 1289
& T-  3f-2c  (1-1) Q8 
 
\\
&
& 17423.59
& &
& T-  3c-2a (10-8) Q1 
 
\\
7552	& 17422.21(4)
& 17422.36
& 17422.30(5)	& 1290
&  
\\
&
& 17422.20
& 17421.99(4)	& 1291
&  
\\
7553	& 17421.83(4)
& 17421.96
& 17421.78(5)	& 1292
&  
\\
7554	& 17421.20(4)
& 17421.21
& 17421.19(3)	& 1293
& S+  GK-2B  (5-8) R1 
 
\\
7555	& 17420.47(5)
& 17420.50
& &
&  
\\
7556	& 17419.96(4)
& 17420.00
& 17420.01(4)	& 1294
& S-  3E-2B  (3-10) Q3 
 
\\
7557	& 17419.64(3)
& 17419.65
& 17419.69(3)	& 1295
& T-  3f-2c  (3-3) R8 
 
\\
&
& 
& 17419.55(5)	& 1296
&
\\
7558	& 17418.70(4)
& 17418.72
& 17418.71(3)	& 1297
&  
\\
7559	& 17417.57(4)
& 17417.55
& &
&  
\\
7560	& 17417.17(3)
& 17417.17
& 17417.17(2)	& 1298
& T-  3f-2c  (1-1) Q7 
 
\\
7561	& 17416.58(4)
& 17416.53
& &
&  
\\
7562	& 17416.05(3)
& 17416.09
& 17416.04(3)	& 1299
&  
\\
7563	& 17415.56(3)
& 17415.53
& 17415.57(3)	& 1300
&  
\\
&
& 17415.19
& &
& S+  EF-2B (21-2) P2 
 
\\
7564	& 17414.45(5)
& 17414.18
& 17414.47(3)	& 1301
&  
\\
7565	& 17413.83(4)
& 17413.84
& 17413.83(3)	& 1302
& T-  3c-2a (10-8) Q2 
 
\\
&
& 17413.54
& &
& S+  GK-2B  (5-8) R0 
 
\\
7566	& 17412.05(4)
& 17412.05
& 17412.07(3)	& 1303
&  
\\
7567	& 17411.53(4)
& 17411.47
& 17411.54(4)	& 1304
& S+  GK-2B  (6-9) R2 
 
\\
&
& 17411.06
& &
&  
\\
7568	& 17410.75(3)
& 17410.75
& 17410.74(3)	& 1305
& T-  3c-2a  (4-3) Q6 
 
\\
7569	& 17410.36(3)
& 17410.37
& 17410.40(3)	& 1306
& T+  3f-2c  (1-1) Q5 
 
\\
&
& 
& 17410.22(3)	& 1307
&
\\
7570	& 17409.84(3)
& 17409.83
& 17409.82(2)	& 1308
& T-  3f-2c  (1-1) Q6 
 
\\
7571	& 17409.35(5)
& 17409.29
& &
&  
\\
7572	& 17408.75(3)
& 17408.75
& 17408.76(3)	& 1309
& T+  3f-2c  (2-2) R3 
 
\\
&
& 
& 17408.62(4)	& 1310
&
\\
7573	& 17408.30(5)
& 
& &
&
\\
&
& 17407.95
& &
&  
\\
&
& 17407.24
& 17407.09(4)	& 1311
&  
\\
7574	& 17406.80(4)
& 17406.74
& 17406.78(3)	& 1312
& T-  3f-2c  (2-2) R3 
 
\\
7575	& 17406.63(4)
& 
& 17406.61(3)	& 1313
&
\\
7576	& 17405.90(3)
& 17405.91
& 17405.88(2)	& 1314
& T+  3f-2c  (3-3) R7 
 
\\
&
& 
& 17405.50(4)	& 1315
&
\\
7577	& 17405.38(4)
& 17405.22
& 17405.33(5)	& 1316
&  
\\
7578	& 17404.62(3)
& 17404.61
& 17404.65(3)	& 1317
& T+  3e-2c  (0-0) R5 
 
\\
&
& 17404.34
& 17404.53(3)	& 1318
&  
\\
7579	& 17403.86(4)
& 17403.86
& 17403.82(3)	& 1319
&  
\\
7580	& 17403.07(5)
& 17403.14
& 17403.04(5)	& 1320
&  
\\
7581	& 17402.41(4)
& 17402.45
& 17402.39(4)	& 1321
& S+  GK-2B  (0-4) P2 
 
\\
&
& 
& 17401.97(3)	& 1322
&
\\
7582	& 17401.92(3)
& 17401.87
& 17401.88(3)	& 1323
& T-  3f-2c  (1-1) Q5 
 
\\
&
& 17401.87
& &
& T+  3c-2a  (4-3) P3 
 
\\
&
& 
& 17401.72(3)	& 1324
&
\\
7583	& 17401.49(4)
& 
& &
&
\\
7584	& 17400.97(5)
& 17401.12
& &
&  
\\
&
& 17400.89
& 17400.62(5)	& 1325
&  
\\
7585	& 17400.36(3)
& 17400.39
& 17400.36(3)	& 1326
& T-  3f-2c  (3-3) R7 
 
\\
&
& 
& 17400.21(4)	& 1327
&
\\
&
& 17399.76
& &
&  
\\
7586	& 17399.18(4)
& 17399.25
& 17399.17(3)	& 1328
& T-  3c-2a (10-8) Q3 
 
\\
&
& 17399.25
& &
& S+  GK-2B  (6-9) R1 
 
\\
7587	& 17398.67(5)
& 17398.72
& &
&  
\\
7588	& 17398.12(3)
& 17398.11
& 17398.09(2)	& 1329
& T+  3f-2c  (1-1) Q4 
 
\\
7589	& 17397.93(4)
& 
& 17397.91(2)	& 1330
&
\\
7590	& 17397.43(6)
& 17397.28
& &
&  
\\
7591	& 17396.59(4)
& 17396.72
& 17396.60(4)	& 1331
&  
\\
&
& 17395.92
& &
&  
\\
7592	& 17395.39(4)
& 17395.34
& 17395.25(5)	& 1332
& S-  3F-2B  (2-9) Q3 
 
\\
7593	& 17394.70(4)
& 17394.75
& 17394.62(3)	& 1333
&  
\\
7594	& 17394.02(3)
& 17394.03
& 17393.95(3)	& 1334
& T-  3f-2c  (1-1) Q4 
 
\\
&
& 
& 17393.85(3)	& 1335
&
\\
7595	& 17393.54(6)
& 
& 17393.65(4)	& 1336
&
\\
&
& 17393.19
& &
&  
\\
&
& 17392.58
& &
&  
\\
&
& 
& 17391.92(7)	& 1337
&
\\
7596	& 17391.54(3)
& 17391.57
& 17391.48(4)	& 1338
&  
\\
7597	& 17390.79(3)
& 17390.85
& 17390.82(4)	& 1339
&  
\\
&
& 
& 17390.62(5)	& 1340
&
\\
7598	& 17390.12(3)
& 
& 17390.04(4)	& 1341
&
\\
7599	& 17388.66(3)
& 17388.71
& 17388.60(4)	& 1342
&  
\\
7600	& 17388.16(3)
& 17388.12
& 17388.12(3)	& 1343
& T+  3f-2c  (1-1) Q3 
 
\\
7601	& 17387.84(3)
& 
& 17387.94(4)	& 1344
&
\\
&
& 
& 17387.69(4)	& 1345
&
\\
7602	& 17387.28(4)
& 17387.33
& &
&  
\\
7603	& 17386.63(3)
& 17386.62
& 17386.60(3)	& 1346
& T-  3f-2c  (1-1) Q3 
 
\\
&
& 
& 17386.49(3)	& 1347
&
\\
7604	& 17386.19(4)
& 
& &
&
\\
&
& 17385.79
& &
&  
\\
7605	& 17385.27(4)
& 17385.31
& &
&  
\\
&
& 17384.49
& &
&  
\\
7606	& 17383.99(3)
& 17383.99
& 17384.02(4)	& 1348
&  
\\
&
& 
& 17383.89(4)	& 1349
&
\\
7607	& 17383.36(4)
& 17383.42
& &
&  
\\
7608	& 17382.80(4)
& 17382.85
& 17382.79(4)	& 1350
&  
\\
&
& 
& 17382.60(4)	& 1351
&
\\
7609	& 17382.34(3)
& 17382.31
& 17382.30(4)	& 1352
& T+  3f-2c  (0-0) P3 
 
\\
7610	& 17382.09(5)
& 
& 17382.18(5)	& 1353
&
\\
&
& 
& 17381.96(5)	& 1354
&
\\
7611	& 17381.67(4)
& 17381.62
& 17381.63(4)	& 1355
& T-  3f-2c  (0-0) P3 
 
\\
&
& 17381.62
& 17381.41(5)	& 1356
& S+  EF-2B (21-2) P3 
 
\\
7612	& 17381.35(4)
& 17381.46
& &
&  
\\
7613	& 17380.70(3)
& 17380.70
& 17380.67(3)	& 1357
& T+  3f-2c  (1-1) Q2 
 
\\
&
& 
& 17380.48(4)	& 1358
&
\\
7614	& 17380.39(3)
& 17380.38
& 17380.31(4)	& 1359
& T-  3f-2c  (1-1) Q2 
 
\\
&
& 
& 17380.16(4)	& 1360
&
\\
7615	& 17380.00(3)
& 
& 17379.92(4)	& 1361
&
\\
&
& 17379.72
& 17379.65(5)	& 1362
& T-  3c-2a (10-8) Q4 
 
\\
7616	& 17379.55(3)
& 17379.56
& 17379.45(4)	& 1363
&  
\\
&
& 17378.97
& &
&  
\\
7617	& 17378.41(3)
& 17378.39
& 17378.40(4)	& 1364
& T-  3f-2c  (3-3) R6 
 
\\
&
& 
& 17378.25(4)	& 1365
&
\\
7618	& 17378.10(5)
& 
& 17378.09(6)	& 1366
&
\\
&
& 17377.19
& &
&  
\\
7619	& 17376.52(3)
& 17376.34
& 17376.50(4)	& 1367
& S-  3E-2B  (3-10) Q1 
 
\\
&
& 
& 17376.30(5)	& 1368
&
\\
7620	& 17376.00(4)
& 17375.93
& &
&  
\\
7621	& 17375.39(3)
& 17375.44
& 17375.36(3)	& 1369
&  
\\
&
& 17375.31
& 17375.21(4)	& 1370
& T+  3f-2c  (2-2) R2 
 
\\
7622	& 17374.67(3)
& 17374.64
& 17374.67(3)	& 1371
& T-  3f-2c  (2-2) R2 
 
\\
7623	& 17374.40(4)
& 17374.28
& 17374.49(3)	& 1372
& S+  3E-2B  (3-10) P3 
 
\\
7624	& 17373.56(4)
& 17373.56
& 17373.57(5)	& 1373
&  
\\
&
& 
& 17373.44(5)	& 1374
&
\\
&
& 17372.76
& &
&  
\\
7625	& 17372.39(4)
& 17372.37
& 17372.35(4)	& 1375
& S+  GK-2B  (0-4) P3 
 
\\
7626	& 17371.48(6)
& 17371.55
& &
&  
\\
&
& 17370.71
& &
&  
\\
7627	& 17370.03(6)
& 17370.04
& 17370.07(5)	& 1376
&  
\\
7628	& 17369.52(4)
& 17369.54
& 17369.33(6)	& 1377
&  
\\
7629	& 17369.01(7)
& 
& 17368.79(4)	& 1378
&
\\
7630	& 17368.56(4)
& 17368.56
& 17368.55(4)	& 1379
&  
\\
&
& 17368.06
& &
&  
\\
&
& 
& 17367.73(5)	& 1380
&
\\
7631	& 17367.48(4)
& 17367.48
& 17367.51(4)	& 1381
& T+  3e-2c  (0-0) R4 
 
\\
&
& 17367.10
& 17367.38(5)	& 1382
& S+  GK-2B  (5-8) P2 
 
\\
7632	& 17366.66(6)
& 17366.66
& &
&  
\\
7633	& 17366.12(6)
& 17366.10
& &
&  
\\
7634	& 17365.08(4)
& 17365.12
& &
&  
\\
&
& 17364.71
& &
&  
\\
7635	& 17364.06(4)
& 17364.05
& 17364.08(4)	& 1383
& T+  3f-2c  (0-0) P4 
 
\\
7636	& 17363.65(6)
& 
& 17363.92(5)	& 1384
&
\\
7637	& 17362.89(4)
& 17362.92
& 17362.88(5)	& 1385
&  
\\
7638	& 17361.91(5)
& 17361.93
& 17361.87(5)	& 1386
& T+  3b-2a  (6-1) P6 
 
\\
&
& 17361.83
& &
&  
\\
7639	& 17361.07(4)
& 17361.02
& 17361.09(4)	& 1387
& T-  3f-2c  (0-0) P4 
 
\\
7640	& 17360.86(5)
& 17360.64
& 17360.91(5)	& 1388
&  
\\
7641	& 17360.13(4)
& 17360.28
& 17360.04(5)	& 1389
& S+  3E-2B  (3-10) P2 
 
\\
&
& 17360.10
& &
& S+  GK-2B  (7-10) R3 
 
\\
&
& 
& 17359.57(5)	& 1390
&
\\
7642	& 17359.39(4)
& 17359.37
& 17359.36(4)	& 1391
& T+  3c-2a  (4-3) P4 
 
\\
&
& 17359.15
& &
&  
\\
&
& 17358.67
& &
&  
\\
&
& 
& 17358.29(7)	& 1392
&
\\
7643	& 17358.19(4)
& 17358.19
& 17358.11(5)	& 1393
&  
\\
7644	& 17357.76(4)
& 17357.75
& 17357.77(5)	& 1394
& T+  3f-2c  (3-3) R5 
 
\\
&
& 
& 17357.68(5)	& 1395
&
\\
&
& 
& 17356.91(5)	& 1396
&
\\
7645	& 17356.87(4)
& 17356.82
& 17356.76(5)	& 1397
&  
\\
&
& 
& 17356.58(5)	& 1398
&
\\
7646	& 17356.41(4)
& 17356.40
& 17356.27(6)	& 1399
&  
\\
7647	& 17355.37(4)
& 17355.42
& 17355.50(6)	& 1400
&  
\\
&
& 
& 17355.29(6)	& 1401
&
\\
7648	& 17354.20(4)
& 17354.28
& 17354.23(5)	& 1402
& T-  3f-2c  (3-3) R5 
 
\\
&
& 17354.28
& 17354.07(5)	& 1403
& S+  GK-2B  (6-9) P1 
 
\\
7649	& 17353.50(4)
& 17353.54
& 17353.52(6)	& 1404
&  
\\
&
& 17353.33
& &
&  
\\
7650	& 17352.57(4)
& 17352.55
& 17352.61(7)	& 1405
&  
\\
&
& 17351.18
& &
&  
\\
&
& 17350.96
& &
&  
\\
7651	& 17350.33(3)
& 17350.29
& 17350.35(4)	& 1406
& T+  3f-2c  (0-0) P5 
 
\\
&
& 
& 17350.24(5)	& 1407
&
\\
7652	& 17349.89(5)
& 
& &
&
\\
&
& 17349.36
& &
&  
\\
&
& 17348.75
& &
&  
\\
&
& 17347.72
& 17347.62(6)	& 1408
&  
\\
&
& 17346.30
& 17345.93(9)	& 1409
&  
\\
7653	& 17345.95(4)
& 17346.00
& 17345.77(8)	& 1410
&  
\\
&
& 17345.74
& &
&  
\\
7654	& 17345.18(4)
& 17345.15
& 17345.17(5)	& 1411
& T-  3c-2a  (4-3) Q8 
 
\\
&
& 17345.15
& &
& T+  3f-2c  (2-2) Q12
 
\\
7655	& 17344.68(9)
& 17344.54
& &
&  
\\
7656	& 17344.05(4)
& 17343.99
& 17344.03(4)	& 1412
& S+  GK-2B  (5-8) P3 
 
\\
&
& 
& 17343.64(6)	& 1413
&
\\
7657	& 17343.56(4)
& 17343.56
& 17343.51(6)	& 1414
&  
\\
&
& 
& 17343.37(6)	& 1415
&
\\
7658	& 17342.96(4)
& 17342.96
& 17342.97(4)	& 1416
& T-  3f-2c  (2-2) R1 
 
\\
&
& 
& 17342.84(4)	& 1417
&
\\
&
& 17342.70
& &
&  
\\
7659	& 17342.61(4)
& 17342.59
& 17342.64(4)	& 1418
& T+  3f-2c  (2-2) Q11
 
\\
&
& 17342.43
& 17342.48(5)	& 1419
& T-  3f-2c  (0-0) P5 
 
\\
7660	& 17342.26(4)
& 17342.30
& 17342.30(5)	& 1420
&  
\\
7661	& 17341.90(4)
& 17342.12
& 17342.09(5)	& 1421
&  
\\
&
& 
& 17341.82(5)	& 1422
&
\\
7662	& 17341.40(5)
& 
& 17341.68(5)	& 1423
&
\\
&
& 17341.20
& &
& S+  GK-2B  (5-8) P6 
 
\\
&
& 17341.20
& &
& S+  EF-2B (21-2) P4 
 
\\
&
& 
& 17340.77(5)	& 1424
&
\\
7663	& 17340.73(4)
& 17340.69
& 17340.66(5)	& 1425
& T+  3f-2c  (0-0) P6 
 
\\
7664	& 17340.17(5)
& 17339.87
& &
&  
\\
7665	& 17339.40(4)
& 17339.41
& &
&  
\\
7666	& 17338.81(6)
& 17338.95
& &
& S+  GK-2B  (6-9) P2 
 
\\
7667	& 17338.09(4)
& 17338.07
& 17338.13(5)	& 1426
&  
\\
&
& 
& 17337.96(5)	& 1427
&
\\
7668	& 17337.66(4)
& 17337.62
& 17337.64(5)	& 1428
&  
\\
7669	& 17337.21(5)
& 
& 17337.22(5)	& 1429
&
\\
7670	& 17337.01(4)
& 17337.08
& 17337.01(5)	& 1430
&  
\\
&
& 17336.30
& &
&  
\\
7671	& 17335.92(5)
& 17336.05
& 17335.93(6)	& 1431
&  
\\
&
& 17335.93
& &
&  
\\
7672	& 17335.19(5)
& 17335.22
& 17335.24(6)	& 1432
& S+  GK-2B  (0-4) P4 
 
\\
&
& 17334.96
& &
&  
\\
&
& 
& 17334.44(5)	& 1433
&
\\
7673	& 17334.38(3)
& 17334.37
& 17334.35(5)	& 1434
& T+  3f-2c  (0-0) P7 
 
\\
7674	& 17333.91(6)
& 
& &
&
\\
&
& 17333.47
& &
&  
\\
&
& 17333.04
& &
&  
\\
7675	& 17332.51(3)
& 17332.53
& 17332.58(5)	& 1435
& T+  3f-2c  (2-2) Q9 
 
\\
&
& 
& 17332.44(6)	& 1436
&
\\
&
& 17330.76
& &
&  
\\
7676	& 17330.20(2)
& 17330.24
& 17330.22(4)	& 1437
& T+  3f-2c  (0-0) P8 
 
\\
&
& 17330.17
& 17330.09(3)	& 1438
&  
\\
7677	& 17329.41(3)
& 17329.40
& 17329.36(4)	& 1439
&  
\\
7678	& 17328.71(4)
& 17328.76
& &
&  
\\
&
& 17328.58
& &
&  
\\
7679	& 17328.17(2)
& 17328.16
& 17328.18(3)	& 1440
& T-  3f-2c  (3-3) R4 
 
\\
7680	& 17327.83(3)
& 17327.97
& 17327.95(3)	& 1441
&  
\\
&
& 
& 17327.74(4)	& 1442
&
\\
7681	& 17327.25(2)
& 17327.30
& 17327.23(3)	& 1443
& T+  3f-2c  (0-0) P9 
 
\\
&
& 17327.30
& &
& S   3A-2B  (2-10) R5 
 
\\
7682	& 17326.70(3)
& 17326.70
& 17326.79(4)	& 1444
&  
\\
7683	& 17325.82(3)
& 17325.85
& 17325.82(3)	& 1445
&  
\\
7684	& 17325.52(3)
& 17325.55
& 17325.54(3)	& 1446
& T+  3f-2c  (2-2) Q8 
 
\\
&
& 
& 17325.35(4)	& 1447
&
\\
&
& 17325.17
& &
&  
\\
7685	& 17325.13(2)
& 17325.10
& 17325.15(4)	& 1448
& T-  3f-2c  (0-0) P6 
 
\\
&
& 
& 17324.98(4)	& 1449
&
\\
&
& 17324.51
& 17324.54(6)	& 1450
&  
\\
7686	& 17324.44(2)
& 17324.38
& 17324.37(4)	& 1451
& T+  3f-2c  (0-0) P10
 
\\
7687	& 17323.99(2)
& 17324.00
& 17323.98(3)	& 1452
& T+  3e-2c  (0-0) R3 
 
\\
&
& 17324.00
& 17323.84(5)	& 1453
& S+  GK-2B  (6-9) P3 
 
\\
7688	& 17323.15(6)
& 
& 17323.24(5)	& 1454
&
\\
7689	& 17322.64(4)
& 17322.90
& 17322.83(4)	& 1455
& S+  GK-2B  (5-8) P4 
 
\\
&
& 
& 17322.63(4)	& 1456
&
\\
7690	& 17322.01(4)
& 17322.22
& 17322.17(4)	& 1457
&  
\\
&
& 17321.76
& 17321.78(4)	& 1458
& S+  3E-2B  (0-5) R2 
 
\\
7691	& 17320.93(2)
& 17320.94
& 17320.94(4)	& 1459
& T+  3f-2c  (0-0) P11
 
\\
&
& 
& 17320.79(5)	& 1460
&
\\
7692	& 17320.08(5)
& 17320.22
& 17320.12(5)	& 1461
&  
\\
&
& 17320.05
& &
&  
\\
&
& 17319.90
& &
&  
\\
&
& 17319.20
& 17319.19(5)	& 1462
&  
\\
&
& 17318.28
& &
&  
\\
7693	& 17317.80(2)
& 17317.82
& 17317.82(3)	& 1463
& T+  3f-2c  (2-2) Q7 
 
\\
&
& 
& 17317.65(4)	& 1464
&
\\
&
& 17317.39
& &
&  
\\
7694	& 17316.83(3)
& 17316.80
& 17316.86(5)	& 1465
&  
\\
&
& 
& 17316.72(4)	& 1466
&
\\
7695	& 17316.20(3)
& 17316.21
& 17316.18(4)	& 1467
& T+  3f-2c  (0-0) P12
 
\\
&
& 17315.92
& 17315.83(4)	& 1468
& S+  GK-2B  (7-10) R2 
 
\\
7696	& 17315.39(3)
& 17315.34
& 17315.26(5)	& 1469
&  
\\
&
& 17313.90
& 17313.40(12)	& 1470
&  
\\
&
& 17313.43
& &
& S+  GK-2B  (5-8) P5 
 
\\
7697	& 17313.08(3)
& 17313.07
& 17313.05(3)	& 1471
& T+  3c-2a  (4-3) P5 
 
\\
&
& 17310.55
& &
&  
\\
7698	& 17309.97(3)
& 17309.93
& 17309.98(3)	& 1472
& T+  3f-2c  (0-0) P13
 
\\
&
& 17309.93
& &
& T+  3f-2c  (2-2) Q6 
 
\\
7699	& 17309.77(4)
& 
& 17309.81(3)	& 1473
&
\\
&
& 17309.38
& &
&  
\\
7700	& 17309.10(2)
& 17309.10
& 17309.09(3)	& 1474
&  
\\
7701	& 17308.54(2)
& 17308.53
& 17308.58(4)	& 1475
& T-  3f-2c  (0-0) P7 
 
\\
&
& 
& 17308.43(5)	& 1476
&
\\
&
& 
& 17308.11(5)	& 1477
&
\\
7702	& 17308.05(2)
& 17308.04
& 17308.01(4)	& 1478
&  
\\
7703	& 17307.40(2)
& 17307.40
& 17307.39(3)	& 1479
& T-  3f-2c  (2-2) Q8 
 
\\
&
& 
& 17307.13(3)	& 1480
&
\\
7704	& 17306.82(3)
& 17306.75
& 17306.80(3)	& 1481
& T-  3f-2c  (2-2) Q10
 
\\
7705	& 17306.36(3)
& 17306.56
& 17306.53(3)	& 1482
& S+  3F-2B  (2-9) P3 
 
\\
&
& 17306.56
& 17306.31(4)	& 1483
& S+  GK-2B  (6-9) P4 
 
\\
&
& 17306.41
& &
&  
\\
&
& 17305.94
& &
&  
\\
&
& 17305.73
& &
&  
\\
&
& 
& 17305.31(4)	& 1484
&
\\
7706	& 17305.26(2)
& 17305.25
& 17305.21(3)	& 1485
& T-  3f-2c  (2-2) Q7 
 
\\
7707	& 17304.60(3)
& 17304.58
& 17304.58(6)	& 1486
&  
\\
&
& 17304.45
& &
&  
\\
7708	& 17303.89(6)
& 17304.10
& &
&  
\\
&
& 17303.56
& 17303.54(4)	& 1487
& S+  GK-2B  (7-10) R1 
 
\\
7709	& 17303.37(2)
& 17303.37
& 17303.38(4)	& 1488
& T+  3e-2c  (1-1) R7 
 
\\
&
& 
& 17303.28(4)	& 1489
&
\\
7710	& 17302.79(3)
& 17302.94
& 17302.81(4)	& 1490
& S+  GK-2B  (7-10) R0 
 
\\
&
& 17302.69
& &
&  
\\
7711	& 17302.47(3)
& 17302.47
& 17302.51(3)	& 1491
& T+  3f-2c  (2-2) Q5 
 
\\
&
& 
& 17302.34(3)	& 1492
&
\\
7712	& 17301.99(3)
& 
& 17301.99(3)	& 1493
&
\\
7713	& 17301.80(3)
& 17301.88
& 17301.84(3)	& 1494
& T-  3f-2c  (2-2) Q6 
 
\\
&
& 17301.81
& 17301.73(3)	& 1495
&  
\\
7714	& 17300.98(4)
& 17300.91
& 17300.95(3)	& 1496
& T-  3f-2c  (3-3) R3 
 
\\
7715	& 17300.82(4)
& 
& 17300.78(3)	& 1497
&
\\
7716	& 17299.87(3)
& 17299.91
& 17299.86(4)	& 1498
& S+  3E-2C  (3-0) R1 
 
\\
7717	& 17298.52(4)
& 17298.56
& &
&  
\\
&
& 
& 17298.02(3)	& 1499
&
\\
7718	& 17297.95(3)
& 17297.95
& 17297.91(3)	& 1500
& T-  3f-2c  (2-2) Q5 
 
\\
7719	& 17297.44(3)
& 17297.49
& 17297.43(3)	& 1501
&  
\\
&
& 17297.06
& &
&  
\\
7720	& 17296.75(5)
& 
& &
&
\\
7721	& 17296.46(4)
& 17296.51
& 17296.54(4)	& 1502
&  
\\
&
& 
& 17296.07(5)	& 1503
&
\\
7722	& 17295.80(3)
& 17295.78
& 17295.82(3)	& 1504
& T+  3f-2c  (2-2) Q4 
 
\\
7723	& 17295.64(5)
& 
& 17295.65(3)	& 1505
&
\\
&
& 17294.93
& &
&  
\\
7724	& 17294.08(5)
& 17294.29
& &
&  
\\
7725	& 17293.61(3)
& 17293.61
& 17293.62(4)	& 1506
& T-  3f-2c  (2-2) Q4 
 
\\
&
& 
& 17293.52(4)	& 1507
&
\\
7726	& 17293.15(6)
& 17293.02
& &
& S+  EF-2B (21-2) P5 
 
\\
&
& 17292.86
& &
&  
\\
7727	& 17292.47(3)
& 17292.47
& 17292.47(4)	& 1508
& T+  3f-2c  (1-1) P3 
 
\\
&
& 
& 17292.35(5)	& 1509
&
\\
7728	& 17292.09(3)
& 17292.15
& 17292.13(4)	& 1510
& T-  3f-2c  (1-1) P3 
 
\\
&
& 17292.07
& &
& T-  3f-2c  (0-0) P8 
 
\\
&
& 17292.07
& &
& S+  GK-2B  (6-9) P5 
 
\\
&
& 
& 17291.98(4)	& 1511
&
\\
7729	& 17291.58(4)
& 
& &
&
\\
&
& 17290.98
& &
&  
\\
7730	& 17290.22(3)
& 17290.23
& 17290.24(4)	& 1512
& T+  3f-2c  (2-2) Q3 
 
\\
&
& 17290.23
& 17290.07(4)	& 1513
& S+  GK-2B  (0-4) P5 
 
\\
7731	& 17289.79(4)
& 
& 17289.73(6)	& 1514
&
\\
7732	& 17289.41(3)
& 17289.41
& 17289.41(4)	& 1515
& T-  3f-2c  (2-2) Q3 
 
\\
7733	& 17289.16(6)
& 
& 17289.31(4)	& 1516
&
\\
7734	& 17288.63(3)
& 17288.64
& 17288.58(4)	& 1517
&  
\\
7735	& 17287.79(4)
& 17287.79
& 17287.74(5)	& 1518
&  
\\
&
& 17287.28
& &
&  
\\
&
& 17286.66
& &
&  
\\
7736	& 17285.97(3)
& 17285.91
& 17285.98(3)	& 1519
& T-  3f-2c  (2-2) Q2 
 
\\
7737	& 17285.77(3)
& 
& 17285.78(4)	& 1520
&
\\
&
& 
& 17285.61(4)	& 1521
&
\\
7738	& 17285.25(3)
& 
& 17285.14(6)	& 1522
&
\\
7739	& 17284.70(3)
& 17284.76
& 17284.71(4)	& 1523
& T-  3f-2c  (4-4) R9 
 
\\
7740	& 17284.04(5)
& 
& 17284.03(5)	& 1524
&
\\
7741	& 17283.60(4)
& 17283.59
& 17283.57(6)	& 1525
&  
\\
7742	& 17282.93(3)
& 17282.91
& 17282.87(4)	& 1526
&  
\\
&
& 17282.51
& 17282.50(4)	& 1527
&  
\\
7743	& 17281.29(4)
& 17281.31
& 17281.28(5)	& 1528
&  
\\
7744	& 17280.69(3)
& 
& 17280.64(4)	& 1529
&
\\
7745	& 17279.30(3)
& 17279.31
& 17279.31(6)	& 1530
& T+  3f-2c  (0-0) P16
 
\\
&
& 17279.12
& 17279.07(5)	& 1531
&  
\\
7746	& 17278.42(3)
& 17278.46
& 17278.42(4)	& 1532
&  
\\
7747	& 17278.14(4)
& 17278.14
& 17278.18(4)	& 1533
&  
\\
7748	& 17277.65(4)
& 17277.48
& 17277.47(5)	& 1534
&  
\\
7749	& 17276.86(5)
& 17276.79
& 17276.76(5)	& 1535
&  
\\
7750	& 17276.54(4)
& 17276.70
& 17276.49(5)	& 1536
& S+  GK-2B  (6-9) P6 
 
\\
&
& 17276.50
& &
&  
\\
7751	& 17276.12(3)
& 17276.10
& 17276.11(4)	& 1537
& T+  3e-2c  (1-1) R6 
 
\\
7752	& 17275.77(3)
& 17275.80
& 17275.83(4)	& 1538
& S-  3E-2C  (3-0) R1 
 
\\
&
& 
& 17275.63(5)	& 1539
&
\\
7753	& 17275.51(3)
& 17275.52
& 17275.44(5)	& 1540
& T-  3f-2c  (0-0) P9 
 
\\
7754	& 17274.71(5)
& 17274.82
& &
&  
\\
&
& 17274.73
& 17274.41(6)	& 1541
&  
\\
7755	& 17274.24(3)
& 17274.20
& 17274.23(4)	& 1542
& T+  3e-2c  (0-0) R2 
 
\\
7756	& 17273.82(4)
& 17273.81
& 17273.90(4)	& 1543
&  
\\
&
& 17273.54
& 17273.70(5)	& 1544
&  
\\
7757	& 17273.13(3)
& 17273.14
& 17273.13(3)	& 1545
&  
\\
7758	& 17272.84(3)
& 17272.90
& 17272.88(3)	& 1546
& T+  3f-2c  (3-3) R2 
 
\\
&
& 
& 17272.70(4)	& 1547
&
\\
7759	& 17271.75(4)
& 17271.91
& &
&  
\\
&
& 17271.60
& &
&  
\\
7760	& 17271.12(3)
& 17271.10
& 17271.10(4)	& 1548
& T+  3f-2c  (1-1) P4 
 
\\
&
& 17270.22
& &
&  
\\
7761	& 17269.64(3)
& 17269.60
& 17269.67(4)	& 1549
& T-  3f-2c  (1-1) P4 
 
\\
7762	& 17269.45(3)
& 
& 17269.49(4)	& 1550
&
\\
&
& 
& 17269.15(5)	& 1551
&
\\
7763	& 17268.80(3)
& 17268.82
& 17268.80(7)	& 1552
&  
\\
&
& 17268.71
& &
&  
\\
7764	& 17267.62(2)
& 17267.63
& 17267.63(4)	& 1553
& T-  3f-2c  (4-4) R7 
 
\\
7765	& 17266.49(5)
& 
& 17266.47(5)	& 1554
&
\\
7766	& 17266.24(5)
& 
& 17266.27(4)	& 1555
&
\\
7767	& 17265.86(6)
& 
& &
&
\\
7768	& 17265.48(4)
& 17265.48
& &
&  
\\
&
& 
& 17264.90(6)	& 1556
&
\\
7769	& 17264.79(3)
& 
& 17264.74(5)	& 1557
&
\\
7770	& 17264.05(3)
& 17264.05
& 17264.07(5)	& 1558
& T+  3f-2c  (0-0) P17
 
\\
7771	& 17263.73(3)
& 17263.73
& 17263.75(5)	& 1559
&  
\\
&
& 17263.37
& &
&  
\\
7772	& 17262.89(2)
& 17262.93
& 17262.91(4)	& 1560
& T+  3c-2a  (4-3) P6 
 
\\
7773	& 17262.49(4)
& 
& 17262.60(5)	& 1561
&
\\
&
& 17262.29
& 17262.29(5)	& 1562
&  
\\
7774	& 17261.20(3)
& 
& 17261.19(5)	& 1563
&
\\
7775	& 17260.66(2)
& 17260.69
& 17260.66(4)	& 1564
&  
\\
7776	& 17259.43(4)
& 17259.53
& &
&  
\\
&
& 
& 17258.96(4)	& 1565
&
\\
7777	& 17258.86(3)
& 17258.83
& 17258.83(4)	& 1566
&  
\\
7778	& 17258.52(3)
& 17258.50
& 17258.57(4)	& 1567
& T-  3f-2c  (0-0) P10
 
\\
7779	& 17258.27(3)
& 
& 17258.40(4)	& 1568
&
\\
&
& 
& 17258.04(7)	& 1569
&
\\
7780	& 17257.65(3)
& 17257.63
& 17257.60(5)	& 1570
&  
\\
7781	& 17256.74(3)
& 17256.87
& 17256.76(5)	& 1571
&  
\\
7782	& 17256.24(4)
& 17256.12
& &
&  
\\
7783	& 17255.46(3)
& 17255.48
& 17255.47(3)	& 1572
& T-  3c-2a  (5-4) Q1 
 
\\
7784	& 17255.09(4)
& 
& 17255.12(7)	& 1573
&
\\
7785	& 17254.68(3)
& 17254.63
& 17254.60(4)	& 1574
&  
\\
7786	& 17253.83(4)
& 
& &
&
\\
7787	& 17253.64(7)
& 17253.73
& &
&  
\\
7788	& 17253.11(3)
& 17253.14
& 17253.14(4)	& 1575
& T-  3f-2c  (4-4) R6 
 
\\
7789	& 17252.87(4)
& 
& 17252.99(4)	& 1576
&
\\
&
& 
& 17252.70(4)	& 1577
&
\\
7790	& 17252.64(2)
& 17252.65
& 17252.61(4)	& 1578
& T+  3f-2c  (1-1) P5 
 
\\
7791	& 17252.23(4)
& 
& &
&
\\
&
& 17251.77
& &
&  
\\
7792	& 17250.84(3)
& 17250.84
& 17250.91(5)	& 1579
&  
\\
&
& 
& 17250.76(5)	& 1580
&
\\
7793	& 17250.13(3)
& 17250.15
& 17250.13(4)	& 1581
&  
\\
7794	& 17249.62(3)
& 17249.67
& 17249.45(4)	& 1582
&  
\\
7795	& 17249.34(5)
& 17249.29
& 17249.27(4)	& 1583
&  
\\
7796	& 17249.12(4)
& 17249.10
& 17249.09(5)	& 1584
&  
\\
7797	& 17248.64(3)
& 17248.61
& 17248.65(3)	& 1585
& T-  3f-2c  (1-1) P5 
 
\\
7798	& 17248.48(3)
& 
& 17248.48(4)	& 1586
&
\\
7799	& 17247.95(18)
& 17247.87
& &
&  
\\
&
& 17247.76
& &
&  
\\
7800	& 17247.37(3)
& 17247.35
& 17247.38(4)	& 1587
&  
\\
7801	& 17246.64(2)
& 17246.64
& 17246.65(3)	& 1588
& T-  3c-2a  (5-4) Q2 
 
\\
7802	& 17246.21(3)
& 
& 17246.30(5)	& 1589
&
\\
7803	& 17245.94(6)
& 
& 17245.97(5)	& 1590
&
\\
&
& 17245.73
& 17245.77(5)	& 1591
& S+  3E-2B  (0-5) R1 
 
\\
7804	& 17245.64(4)
& 
& 17245.58(5)	& 1592
&
\\
7805	& 17245.31(4)
& 
& &
&
\\
7806	& 17244.95(3)
& 17245.11
& &
&  
\\
7807	& 17244.44(2)
& 17244.41
& 17244.46(3)	& 1593
& T-  3f-2c  (3-3) R1 
 
\\
&
& 17244.20
& 17244.22(3)	& 1594
&  
\\
7808	& 17244.08(3)
& 
& 17244.04(4)	& 1595
&
\\
&
& 17243.95
& &
&  
\\
7809	& 17243.90(3)
& 17243.83
& 17243.89(3)	& 1596
& T+  3e-2c  (1-1) R5 
 
\\
7810	& 17243.58(3)
& 17243.62
& 17243.63(4)	& 1597
&  
\\
7811	& 17243.19(4)
& 
& &
&
\\
7812	& 17242.94(6)
& 17243.00
& &
&  
\\
7813	& 17242.55(6)
& 
& &
&
\\
7814	& 17242.19(5)
& 17242.13
& &
&  
\\
7815	& 17241.43(3)
& 17241.60
& 17241.50(5)	& 1598
&  
\\
&
& 
& 17241.36(5)	& 1599
&
\\
7816	& 17240.87(3)
& 17240.85
& 17240.91(4)	& 1600
& T-  3f-2c  (0-0) P11
 
\\
7817	& 17240.61(4)
& 17240.72
& 17240.69(4)	& 1601
&  
\\
7818	& 17240.06(3)
& 17240.01
& &
&  
\\
&
& 
& 17239.58(4)	& 1602
&
\\
7819	& 17239.51(2)
& 17239.51
& 17239.48(4)	& 1603
&  
\\
&
& 17238.62
& &
&  
\\
7820	& 17237.60(3)
& 17237.66
& &
& S+  GK-2B  (0-4) P6 
 
\\
&
& 
& 17237.15(4)	& 1604
&
\\
7821	& 17237.04(2)
& 17237.02
& 17237.01(3)	& 1605
& T+  3f-2c  (1-1) P6 
 
\\
&
& 17236.42
& &
&  
\\
&
& 17236.11
& &
&  
\\
&
& 17235.91
& &
&  
\\
7822	& 17235.43(2)
& 17235.42
& 17235.48(4)	& 1606
& T-  3f-2c  (4-4) R5 
 
\\
&
& 
& 17235.31(5)	& 1607
&
\\
&
& 
& 17234.85(4)	& 1608
&
\\
7823	& 17234.75(3)
& 17234.62
& 17234.66(4)	& 1609
&  
\\
&
& 17234.06
& &
&  
\\
7824	& 17233.44(3)
& 17233.44
& 17233.43(3)	& 1610
& T-  3c-2a  (5-4) Q3 
 
\\
7825	& 17232.86(4)
& 
& 17232.88(5)	& 1611
&
\\
&
& 
& 17232.69(8)	& 1612
&
\\
7826	& 17232.40(4)
& 17232.50
& 17232.48(10)	& 1613
&  
\\
7827	& 17231.66(3)
& 17231.82
& 17231.76(5)	& 1614
&  
\\
&
& 
& 17231.60(4)	& 1615
&
\\
7828	& 17231.11(5)
& 
& &
&
\\
7829	& 17230.73(4)
& 17230.74
& 17230.71(4)	& 1616
&  
\\
7830	& 17230.19(3)
& 17230.24
& 17230.23(4)	& 1617
& T+  3b-2a  (4-0) R2 
 
\\
&
& 17230.24
& &
& S+  GK-2B  (7-10) P3 
 
\\
7831	& 17229.63(7)
& 17229.56
& 17229.53(4)	& 1618
& T+  3b-2a  (4-0) R1 
 
\\
7832	& 17229.45(3)
& 17229.09
& 17229.31(5)	& 1619
&  
\\
7833	& 17228.61(2)
& 17228.61
& 17228.64(3)	& 1620
& T-  3f-2c  (1-1) P6 
 
\\
&
& 17228.61
& 17228.44(3)	& 1621
& S-  3E-2C  (3-0) Q1 
 
\\
7834	& 17228.27(2)
& 17228.29
& 17228.21(4)	& 1622
& T+  3e-2c  (0-0) Q7 
 
\\
&
& 17228.29
& &
& S+  EF-2B (32-8) R2 
 
\\
7835	& 17227.66(3)
& 17227.70
& 17227.70(5)	& 1623
&  
\\
&
& 
& 17227.50(6)	& 1624
&
\\
7836	& 17227.08(3)
& 17227.08
& 17227.09(3)	& 1625
& T+  3e-2c  (0-0) Q8 
 
\\
7837	& 17226.89(4)
& 
& 17226.91(4)	& 1626
&
\\
&
& 17226.22
& &
&  
\\
&
& 17225.94
& &
&  
\\
7838	& 17225.50(3)
& 17225.55
& 17225.50(3)	& 1627
&  
\\
&
& 
& 17225.34(4)	& 1628
&
\\
7839	& 17225.11(2)
& 17225.12
& 17225.11(2)	& 1629
& T+  3e-2c  (0-0) Q6 
 
\\
7840	& 17224.77(4)
& 
& 17224.93(3)	& 1630
&
\\
&
& 17224.54
& 17224.58(3)	& 1631
&  
\\
7841	& 17224.39(4)
& 
& 17224.40(3)	& 1632
&
\\
7842	& 17223.78(2)
& 17223.81
& 17223.82(3)	& 1633
& T+  3f-2c  (1-1) P7 
 
\\
&
& 
& 17223.72(2)	& 1634
&
\\
&
& 
& 17223.53(3)	& 1635
&
\\
7843	& 17223.37(4)
& 
& 17223.35(3)	& 1636
&
\\
&
& 17222.98
& &
&  
\\
7844	& 17222.72(3)
& 17222.82
& 17222.67(2)	& 1637
&  
\\
&
& 
& 17222.46(3)	& 1638
&
\\
7845	& 17222.32(3)
& 17222.28
& 17222.25(3)	& 1639
& T+  3e-2c  (0-0) Q9 
 
\\
7846	& 17222.13(3)
& 
& 17222.08(3)	& 1640
&
\\
7847	& 17221.35(3)
& 17221.26
& 17221.19(4)	& 1641
& T+  3b-2a  (9-3) R1 
 
\\
7848	& 17219.80(4)
& 
& 17219.78(7)	& 1642
&
\\
7849	& 17219.56(2)
& 17219.55
& 17219.56(2)	& 1643
& T+  3b-2a  (9-3) R0 
 
\\
&
& 
& 17219.41(2)	& 1644
&
\\
7850	& 17219.03(2)
& 17219.08
& 17218.98(2)	& 1645
& T+  3e-2c  (0-0) R1 
 
\\
7851	& 17218.55(2)
& 17218.63
& 17218.57(3)	& 1646
&  
\\
&
& 17218.56
& 17218.44(2)	& 1647
&  
\\
&
& 17218.30
& &
& S   3A-2B  (2-10) R1 
 
\\
7852	& 17217.94(3)
& 17217.87
& 17217.77(3)	& 1648
&  
\\
7853	& 17217.51(2)
& 17217.58
& 17217.48(3)	& 1649
&  
\\
7854	& 17216.86(2)
& 17216.83
& 17216.84(3)	& 1650
& T+  3e-2c  (0-0) Q5 
 
\\
7855	& 17216.62(3)
& 
& 17216.66(3)	& 1651
&
\\
7856	& 17215.86(2)
& 17215.91
& 17215.80(2)	& 1652
& T-  3c-2a  (5-4) Q4 
 
\\
7857	& 17215.17(2)
& 17215.19
& 17215.15(2)	& 1653
& T-  3f-2c  (4-4) R4 
 
\\
7858	& 17214.88(4)
& 
& 17214.99(2)	& 1654
&
\\
7859	& 17214.23(2)
& 17214.20
& 17214.19(3)	& 1655
& T+  3e-2c  (0-0) Q10
 
\\
7860	& 17214.04(3)
& 17214.12
& 17214.03(3)	& 1656
&  
\\
7861	& 17213.34(3)
& 17213.35
& 17213.25(3)	& 1657
&  
\\
7862	& 17212.96(4)
& 17213.09
& 17212.98(3)	& 1658
&  
\\
7863	& 17212.43(2)
& 17212.43
& 17212.41(3)	& 1659
& T+  3f-2c  (1-1) P8 
 
\\
&
& 
& 17212.31(3)	& 1660
&
\\
7864	& 17211.51(5)
& 17211.51
& 17211.40(3)	& 1661
&  
\\
7865	& 17210.44(2)
& 17210.44
& 17210.39(3)	& 1662
&  
\\
&
& 17210.34
& &
&  
\\
7866	& 17209.77(2)
& 17209.75
& 17209.71(2)	& 1663
&  
\\
7867	& 17209.24(2)
& 17209.21
& 17209.21(2)	& 1664
& T-  3f-2c  (1-1) P7 
 
\\
&
& 
& 17209.04(2)	& 1665
&
\\
7868	& 17208.88(3)
& 
& &
&
\\
&
& 17208.74
& 17208.78(3)	& 1666
& T+  3b-2a  (9-3) R2 
 
\\
7869	& 17208.69(5)
& 
& 17208.64(3)	& 1667
&
\\
7870	& 17208.15(3)
& 17208.10
& &
&  
\\
7871	& 17207.27(2)
& 17207.28
& 17207.26(3)	& 1668
&  
\\
&
& 17207.14
& 17207.07(3)	& 1669
&  
\\
&
& 17206.71
& &
&  
\\
7872	& 17206.62(2)
& 17206.60
& 17206.60(3)	& 1670
& T+  3e-2c  (1-1) R4 
 
\\
&
& 
& 17206.50(3)	& 1671
&
\\
7873	& 17205.93(4)
& 17205.96
& &
&  
\\
&
& 17205.12
& &
&  
\\
&
& 17204.56
& 17204.51(5)	& 1672
&  
\\
7874	& 17203.49(2)
& 17203.48
& 17203.56(4)	& 1673
& T+  3e-2c  (0-0) Q11
 
\\
&
& 
& 17203.41(3)	& 1674
&
\\
&
& 17203.04
& 17202.97(5)	& 1675
& S+  GK-2B  (8-11) R1 
 
\\
7875	& 17202.87(2)
& 17202.85
& 17202.85(3)	& 1676
& T+  3e-2c  (0-0) Q4 
 
\\
&
& 
& 17202.67(3)	& 1677
&
\\
&
& 
& 17202.32(3)	& 1678
&
\\
7876	& 17202.20(2)
& 17202.20
& 17202.19(3)	& 1679
& T+  3f-2c  (1-1) P9 
 
\\
&
& 
& 17202.10(3)	& 1680
&
\\
7877	& 17201.42(5)
& 17201.35
& &
&  
\\
7878	& 17200.91(6)
& 
& &
&
\\
7879	& 17200.65(3)
& 17200.68
& 17200.69(2)	& 1681
& T-  3f-2c  (2-2) P3 
 
\\
&
& 
& 17200.54(3)	& 1682
&
\\
7880	& 17200.33(3)
& 
& 17200.38(4)	& 1683
&
\\
&
& 
& 17200.13(5)	& 1684
&
\\
&
& 17199.83
& &
&  
\\
7881	& 17199.20(7)
& 
& 17199.30(8)	& 1685
&
\\
&
& 
& 17199.03(6)	& 1686
&
\\
7882	& 17198.54(4)
& 17198.49
& 17198.48(3)	& 1687
&  
\\
7883	& 17197.85(10)
& 17197.78
& &
&  
\\
7884	& 17197.30(3)
& 17197.28
& 17197.30(2)	& 1688
& T+  3f-2c  (3-3) Q7 
 
\\
&
& 
& 17197.14(3)	& 1689
&
\\
7885	& 17196.87(3)
& 17196.88
& 17196.87(3)	& 1690
&  
\\
&
& 
& 17196.74(5)	& 1691
&
\\
7886	& 17196.36(2)
& 17196.36
& 17196.38(2)	& 1692
& T+  3f-2c  (3-3) Q6 
 
\\
&
& 
& 17196.22(2)	& 1693
&
\\
7887	& 17195.98(5)
& 
& &
&
\\
7888	& 17195.35(5)
& 17195.41
& &
&  
\\
7889	& 17194.63(2)
& 17194.64
& 17194.64(3)	& 1694
& T+  3f-2c  (3-3) Q5 
 
\\
&
& 17194.55
& 17194.49(3)	& 1695
&  
\\
7890	& 17194.13(3)
& 17194.13
& 17194.09(4)	& 1696
& T-  3c-2a  (5-4) Q5 
 
\\
7891	& 17193.54(4)
& 17193.45
& &
&  
\\
7892	& 17192.98(3)
& 
& 17192.96(4)	& 1697
&
\\
7893	& 17192.76(3)
& 17192.80
& 17192.77(3)	& 1698
& T+  3f-2c  (3-3) Q4 
 
\\
&
& 17192.74
& 17192.61(3)	& 1699
&  
\\
7894	& 17192.26(2)
& 17192.24
& 17192.28(3)	& 1700
& T+  3f-2c  (1-1) P10
 
\\
&
& 
& 17192.18(4)	& 1701
&
\\
7895	& 17191.59(2)
& 17191.59
& 17191.61(4)	& 1702
& T-  3f-2c  (3-3) Q4 
 
\\
&
& 
& 17191.50(4)	& 1703
&
\\
&
& 
& 17191.31(5)	& 1704
&
\\
7896	& 17190.97(2)
& 17190.98
& 17190.96(3)	& 1705
& T-  3f-2c  (3-3) Q7 
 
\\
&
& 
& 17190.81(4)	& 1706
&
\\
7897	& 17190.44(2)
& 17190.47
& 17190.46(3)	& 1707
& T-  3f-2c  (3-3) Q3 
 
\\
&
& 17190.20
& 17190.34(4)	& 1708
&  
\\
7898	& 17190.02(2)
& 17190.05
& 17190.02(3)	& 1709
& T-  3f-2c  (1-1) P8 
 
\\
&
& 
& 17189.83(4)	& 1710
&
\\
7899	& 17189.52(3)
& 17189.56
& 17189.46(3)	& 1711
&  
\\
7900	& 17189.29(3)
& 17189.35
& 17189.28(3)	& 1712
& T-  3f-2c  (3-3) Q2 
 
\\
&
& 
& 17189.16(4)	& 1713
&
\\
7901	& 17188.83(5)
& 
& &
&
\\
7902	& 17188.21(2)
& 17188.23
& 17188.18(3)	& 1714
& T-  3f-2c  (3-3) Q8 
 
\\
7903	& 17187.77(3)
& 17187.79
& 17187.82(4)	& 1715
&  
\\
&
& 17187.42
& 17187.63(5)	& 1716
&  
\\
&
& 17186.92
& &
&  
\\
7904	& 17186.35(3)
& 17186.42
& 17186.35(4)	& 1717
& S+  3E-2B  (4-12) R1 
 
\\
&
& 17186.42
& 17186.17(5)	& 1718
& S-  3E-2B  (0-5) Q3 
 
\\
7905	& 17185.86(3)
& 17185.92
& 17185.88(5)	& 1719
&  
\\
7906	& 17185.46(5)
& 17185.51
& &
&  
\\
7907	& 17184.38(4)
& 17184.40
& 17184.40(5)	& 1720
&  
\\
&
& 
& 17184.23(6)	& 1721
&
\\
7908	& 17183.80(3)
& 17183.83
& 17183.79(4)	& 1722
&  
\\
7909	& 17183.48(2)
& 17183.52
& 17183.54(4)	& 1723
& T-  3f-2c  (3-3) Q9 
 
\\
&
& 
& 17183.42(4)	& 1724
&
\\
7910	& 17182.98(3)
& 17182.96
& 17182.97(5)	& 1725
& T+  3e-2c  (0-0) Q3 
 
\\
&
& 17182.83
& &
&  
\\
7911	& 17182.43(3)
& 17182.42
& 17182.34(4)	& 1726
&  
\\
7912	& 17182.11(2)
& 17182.21
& 17182.11(4)	& 1727
& T-  3f-2c  (0-0) P14
 
\\
&
& 17182.10
& 17181.98(4)	& 1728
&  
\\
7913	& 17181.63(3)
& 17181.79
& &
&  
\\
&
& 17181.71
& 17181.77(4)	& 1729
& T+  3b-2a  (9-3) R3 
 
\\
7914	& 17181.32(6)
& 
& 17181.59(4)	& 1730
&
\\
7915	& 17180.49(3)
& 17180.41
& 17180.41(6)	& 1731
& S   3A-2B  (3-12) R2 
 
\\
7916	& 17179.23(11)
& 17179.27
& &
&  
\\
&
& 17178.56
& &
&  
\\
7917	& 17177.69(9)
& 17177.70
& &
&  
\\
&
& 17177.44
& &
&  
\\
7918	& 17177.06(2)
& 17177.06
& 17177.06(4)	& 1732
& T+  3f-2c  (2-2) P4 
 
\\
&
& 
& 17176.93(4)	& 1733
&
\\
&
& 
& 17176.65(4)	& 1734
&
\\
7919	& 17176.41(2)
& 17176.42
& 17176.44(3)	& 1735
& T-  3f-2c  (2-2) P4 
 
\\
&
& 
& 17176.28(4)	& 1736
&
\\
7920	& 17175.84(3)
& 17175.64
& &
&  
\\
7921	& 17175.35(3)
& 17175.49
& 17175.36(5)	& 1737
&  
\\
&
& 17175.07
& 17175.12(4)	& 1738
&  
\\
7922	& 17174.94(2)
& 17174.95
& 17174.95(4)	& 1739
& T-  3e-2c  (0-0) R5 
 
\\
&
& 
& 17174.76(4)	& 1740
&
\\
7923	& 17174.47(3)
& 17174.41
& 17174.45(3)	& 1741
& T-  3e-2c  (0-0) R4 
 
\\
7924	& 17174.31(3)
& 
& 17174.27(3)	& 1742
&
\\
7925	& 17173.76(3)
& 17173.82
& &
&  
\\
7926	& 17173.05(3)
& 17173.26
& 17173.24(7)	& 1743
& T+  3b-2a  (9-3) P1 
 
\\
&
& 
& 17172.89(5)	& 1744
&
\\
&
& 
& 17172.68(6)	& 1745
&
\\
7927	& 17172.49(2)
& 17172.52
& 17172.51(4)	& 1746
&  
\\
&
& 17172.45
& 17172.34(4)	& 1747
& T-  3e-2c  (0-0) R6 
 
\\
&
& 17171.36
& 17171.27(4)	& 1748
& T+  3f-2c  (1-1) P12
 
\\
&
& 
& 17171.04(6)	& 1749
&
\\
7928	& 17170.86(3)
& 
& 17170.81(4)	& 1750
&
\\
7929	& 17170.54(3)
& 17170.53
& 17170.56(3)	& 1751
& T-  3f-2c  (1-1) P9 
 
\\
&
& 17170.53
& 17170.38(4)	& 1752
& T-  3e-2c  (0-0) R3 
 
\\
&
& 17170.53
& &
& S-  3E-2B  (4-12) Q3 
 
\\
&
& 17169.87
& &
&  
\\
&
& 17169.76
& &
&  
\\
7930	& 17169.11(3)
& 
& 17169.14(3)	& 1753
&
\\
7931	& 17168.90(4)
& 17169.03
& 17168.94(3)	& 1754
& T-  3f-2c  (4-4) R2 
 
\\
&
& 
& 17168.78(4)	& 1755
&
\\
7932	& 17168.12(3)
& 17168.17
& 17168.14(3)	& 1756
& T-  3c-2a  (5-4) Q6 
 
\\
&
& 
& 17167.88(4)	& 1757
&
\\
&
& 
& 17167.73(5)	& 1758
&
\\
7933	& 17167.44(3)
& 17167.42
& 17167.46(4)	& 1759
& T-  3e-2c  (0-0) R7 
 
\\
&
& 17167.42
& 17167.29(4)	& 1760
& S-  3E-2C  (3-0) P2 
 
\\
&
& 17167.26
& &
&  
\\
7934	& 17166.75(3)
& 17166.75
& 17166.72(4)	& 1761
&  
\\
&
& 
& 17166.49(5)	& 1762
&
\\
7935	& 17166.35(3)
& 17166.35
& 17166.31(4)	& 1763
&  
\\
&
& 17164.84
& 17164.88(6)	& 1764
& S+  GK-2B  (8-11) P1 
 
\\
7936	& 17164.37(2)
& 17164.38
& 17164.39(3)	& 1765
& T+  3e-2c  (1-1) R3 
 
\\
&
& 
& 17164.26(4)	& 1766
&
\\
7937	& 17163.53(4)
& 17163.33
& 17163.37(5)	& 1767
&  
\\
7938	& 17162.60(2)
& 17162.59
& 17162.65(3)	& 1768
& T-  3e-2c  (0-0) R2 
 
\\
&
& 
& 17162.46(3)	& 1769
&
\\
7939	& 17161.79(5)
& 17161.95
& 17161.77(4)	& 1770
&  
\\
&
& 17161.68
& 17161.55(6)	& 1771
&  
\\
&
& 17161.53
& &
&  
\\
7940	& 17160.59(3)
& 17160.60
& 17160.64(5)	& 1772
& T-  3f-2c  (0-0) P15
 
\\
&
& 
& 17160.49(7)	& 1773
&
\\
7941	& 17159.96(2)
& 17159.96
& 17160.01(3)	& 1774
& T-  3e-2c  (0-0) R8 
 
\\
&
& 
& 17159.83(4)	& 1775
&
\\
&
& 
& 17159.65(5)	& 1776
&
\\
7942	& 17159.24(3)
& 17159.26
& 17159.22(3)	& 1777
& T+  3f-2c  (1-1) P13
 
\\
&
& 17158.46
& &
& S+  GK-2B  (2-6) R1 
 
\\
&
& 17157.86
& 17157.54(6)	& 1778
& T+  3e-2c  (0-0) Q2 
 
\\
7943	& 17157.51(3)
& 17157.66
& &
&  
\\
&
& 17157.43
& 17157.25(5)	& 1779
&  
\\
&
& 17157.29
& &
&  
\\
7944	& 17156.90(2)
& 17156.95
& 17156.93(4)	& 1780
&  
\\
&
& 17156.87
& 17156.74(4)	& 1781
&  
\\
7945	& 17156.56(3)
& 
& 17156.40(4)	& 1782
&
\\
&
& 17155.97
& &
&  
\\
7946	& 17155.60(3)
& 17155.66
& 17155.59(4)	& 1783
&  
\\
&
& 17155.22
& &
&  
\\
7947	& 17155.103(19)
& 17155.14
& 17155.14(4)	& 1784
& T+  3f-2c  (2-2) P5 
 
\\
&
& 
& 17155.05(4)	& 1785
&
\\
7948	& 17153.92(2)
& 17153.98
& 17153.97(4)	& 1786
&  
\\
&
& 
& 17153.80(5)	& 1787
&
\\
&
& 17153.35
& &
&  
\\
7949	& 17153.19(2)
& 17153.20
& 17153.20(4)	& 1788
& T-  3f-2c  (2-2) P5 
 
\\
7950	& 17152.99(3)
& 
& 17153.01(4)	& 1789
&
\\
7951	& 17152.27(4)
& 17152.24
& &
& S   3A-2B  (2-10) P4 
 
\\
7952	& 17150.62(2)
& 17150.62
& 17150.65(3)	& 1790
& T-  3f-2c  (1-1) P10
 
\\
&
& 17150.62
& 17150.45(4)	& 1791
& T-  3e-2c  (0-0) R9 
 
\\
7953	& 17150.34(2)
& 
& 17150.27(4)	& 1792
&
\\
7954	& 17150.01(2)
& 17150.07
& 17150.03(3)	& 1793
& T-  3e-2c  (0-0) R1 
 
\\
&
& 17150.07
& &
& T+  3c-2a  (4-3) P8 
 
\\
&
& 17149.91
& 17149.85(4)	& 1794
&  
\\
7955	& 17149.35(4)
& 
& 17149.49(6)	& 1795
&
\\
&
& 17148.68
& &
&  
\\
7956	& 17147.70(5)
& 17147.72
& 17147.67(4)	& 1796
& S-  3E-2B  (0-5) Q1 
 
\\
7957	& 17145.44(3)
& 17145.66
& 17145.40(4)	& 1797
&  
\\
&
& 17145.35
& &
& S+  3E-2C  (3-0) P3 
 
\\
&
& 17144.80
& 17144.83(6)	& 1798
& S   3A-2B  (2-10) P3 
 
\\
7958	& 17144.70(2)
& 17144.80
& 17144.67(4)	& 1799
& S   3A-2B  (3-12) R1 
 
\\
7959	& 17144.15(2)
& 17144.17
& 17144.14(3)	& 1800
& T-  3f-2c  (4-4) R1 
 
\\
7960	& 17143.89(3)
& 17144.11
& 17144.01(4)	& 1801
& S   3A-2B  (2-10) P1 
 
\\
&
& 
& 17143.82(4)	& 1802
&
\\
&
& 17143.31
& &
&  
\\
&
& 17142.88
& &
& S+  EF-2B (32-8) P3 
 
\\
&
& 17142.61
& &
&  
\\
&
& 17142.03
& 17141.93(5)	& 1803
&  
\\
7961	& 17141.39(2)
& 17141.40
& 17141.38(4)	& 1804
&  
\\
&
& 17140.84
& 17140.70(5)	& 1805
&  
\\
7962	& 17140.40(2)
& 17140.39
& 17140.36(4)	& 1806
& T+  3b-2a  (9-3) R4 
 
\\
7963	& 17139.73(4)
& 
& 17139.70(6)	& 1807
&
\\
7964	& 17139.38(3)
& 17139.35
& 17139.35(7)	& 1808
&  
\\
7965	& 17138.696(19)
& 17138.70
& 17138.74(4)	& 1809
& T-  3e-2c  (0-0) R10
 
\\
&
& 
& 17138.55(4)	& 1810
&
\\
7966	& 17138.13(2)
& 17138.13
& 17138.11(4)	& 1811
& T-  3c-2a  (5-4) Q7 
 
\\
&
& 17137.92
& &
&  
\\
7967	& 17137.47(2)
& 17137.48
& 17137.47(4)	& 1812
&  
\\
7968	& 17136.90(2)
& 17136.94
& 17136.92(4)	& 1813
&  
\\
7969	& 17136.25(3)
& 17136.21
& 17136.23(5)	& 1814
&  
\\
&
& 
& 17136.04(6)	& 1815
&
\\
7970	& 17135.72(2)
& 17135.70
& 17135.74(5)	& 1816
&  
\\
&
& 
& 17135.62(6)	& 1817
&
\\
7971	& 17135.34(4)
& 
& 17135.22(5)	& 1818
&
\\
&
& 
& 17134.92(5)	& 1819
&
\\
7972	& 17134.86(2)
& 17134.86
& 17134.82(4)	& 1820
& T+  3f-2c  (2-2) P6 
 
\\
&
& 17134.04
& &
&  
\\
7973	& 17133.57(3)
& 17133.43
& 17133.41(6)	& 1821
&  
\\
&
& 17132.61
& &
&  
\\
7974	& 17131.71(3)
& 17131.73
& 17131.78(2)	& 1822
&  
\\
&
& 17131.47
& 17131.51(3)	& 1823
&  
\\
7975	& 17131.28(3)
& 
& &
&
\\
7976	& 17130.65(2)
& 17130.63
& 17130.691(9)	& 1824
& T-  3f-2c  (2-2) P6 
 
\\
7977	& 17130.41(3)
& 17130.63
& 17130.517(11)	& 1825
& T+  3e-2c  (0-0) Q1 
 
\\
7978	& 17130.01(2)
& 17130.01
& 17130.08(2)	& 1826
& T-  3f-2c  (1-1) P11
 
\\
&
& 
& 17129.93(2)	& 1827
&
\\
7979	& 17129.71(4)
& 
& &
&
\\
7980	& 17128.97(3)
& 17128.97
& 17128.974(15)	& 1828
& T+  3b-2a  (9-3) P2 
 
\\
7981	& 17128.35(2)
& 17128.38
& 17128.43(3)	& 1829
&  
\\
&
& 
& 17128.31(2)	& 1830
&
\\
7982	& 17127.75(3)
& 
& 17127.76(3)	& 1831
&
\\
7983	& 17127.39(2)
& 17127.41
& 17127.445(16)	& 1832
&  
\\
&
& 
& 17127.26(3)	& 1833
&
\\
7984	& 17126.30(3)
& 17126.37
& 17126.319(16)	& 1834
&  
\\
7985	& 17125.85(2)
& 17125.89
& 17125.887(15)	& 1835
&  
\\
&
& 17125.55
& &
&  
\\
7986	& 17125.07(2)
& 17125.07
& 17125.117(19)	& 1836
& T-  3e-2c  (0-0) R11
 
\\
7987	& 17124.86(3)
& 17124.71
& 17124.95(3)	& 1837
&  
\\
7988	& 17123.59(4)
& 17123.74
& 17123.66(3)	& 1838
&  
\\
7989	& 17123.06(3)
& 17123.11
& 17122.90(3)	& 1839
&  
\\
7990	& 17122.75(3)
& 17122.79
& &
&  
\\
7991	& 17122.00(4)
& 17122.13
& 17122.13(4)	& 1840
&  
\\
7992	& 17121.50(3)
& 17121.54
& 17121.56(2)	& 1841
&  
\\
&
& 17121.09
& &
&  
\\
7993	& 17120.71(2)
& 17120.71
& 17120.709(12)	& 1842
&  
\\
7994	& 17120.28(3)
& 
& 17120.35(2)	& 1843
&
\\
7995	& 17119.53(2)
& 17119.52
& 17119.587(19)	& 1844
&  
\\
&
& 17119.44
& 17119.45(2)	& 1845
&  
\\
7996	& 17119.05(4)
& 
& &
&
\\
7997	& 17118.66(5)
& 17118.66
& &
& S   3A-2B  (3-12) R0 
 
\\
&
& 17118.58
& &
&  
\\
&
& 17118.37
& &
&  
\\
7998	& 17117.95(2)
& 17117.98
& 17117.984(10)	& 1846
& T+  3e-2c  (1-1) R2 
 
\\
&
& 
& 17117.80(2)	& 1847
&
\\
7999	& 17117.54(3)
& 17117.47
& 17117.54(5)	& 1848
&  
\\
8000	& 17117.08(3)
& 17117.12
& 17117.092(16)	& 1849
&  
\\
8001	& 17116.44(3)
& 17116.53
& &
& S+  3E-2B  (4-12) P3 
 
\\
&
& 
& 17116.25(2)	& 1850
&
\\
8002	& 17115.99(2)
& 17115.99
& 17115.989(8)	& 1851
& T+  3f-2c  (2-2) P7 
 
\\
8003	& 17115.63(4)
& 
& &
&
\\
8004	& 17115.12(3)
& 17115.11
& &
&  
\\
8005	& 17114.45(2)
& 17114.44
& 17114.444(17)	& 1852
&  
\\
8006	& 17114.07(3)
& 17114.10
& 17114.076(19)	& 1853
&  
\\
8007	& 17113.73(2)
& 17113.74
& 17113.744(10)	& 1854
&  
\\
8008	& 17113.32(2)
& 17113.53
& 17113.50(2)	& 1855
&  
\\
&
& 
& 17113.234(18)	& 1856
&
\\
8009	& 17112.93(2)
& 17112.89
& 17112.950(17)	& 1857
&  
\\
8010	& 17112.63(4)
& 17112.49
& 17112.78(2)	& 1858
&  
\\
8011	& 17112.24(3)
& 17112.20
& 17112.184(13)	& 1859
&  
\\
&
& 
& 17111.85(4)	& 1860
&
\\
8012	& 17111.61(2)
& 17111.62
& 17111.626(19)	& 1861
&  
\\
&
& 17111.46
& &
&  
\\
8013	& 17111.15(3)
& 17111.19
& 17111.184(15)	& 1862
&  
\\
8014	& 17110.75(3)
& 17110.76
& 17110.762(16)	& 1863
&  
\\
8015	& 17110.09(4)
& 17110.08
& &
&  
\\
8016	& 17109.54(2)
& 17109.51
& 17109.565(17)	& 1864
& T-  3e-2c  (0-0) R12
 
\\
8017	& 17109.35(4)
& 
& 17109.44(2)	& 1865
&
\\
&
& 
& 17109.22(4)	& 1866
&
\\
8018	& 17108.84(2)
& 17108.88
& 17108.83(2)	& 1867
&  
\\
8019	& 17108.41(2)
& 17108.40
& 17108.432(11)	& 1868
& T-  3f-2c  (2-2) P7 
 
\\
&
& 
& 17108.266(17)	& 1869
&
\\
8020	& 17108.05(3)
& 
& 17107.87(5)	& 1870
&
\\
8021	& 17107.64(3)
& 17107.68
& 17107.593(17)	& 1871
&  
\\
&
& 17107.41
& &
&  
\\
&
& 
& 17107.16(2)	& 1872
&
\\
8022	& 17107.12(2)
& 17107.09
& 17107.07(2)	& 1873
& T-  3f-2c  (3-3) P3 
 
\\
8023	& 17106.60(3)
& 
& &
&
\\
8024	& 17106.31(2)
& 17106.30
& 17106.328(15)	& 1874
&  
\\
&
& 
& 17106.166(19)	& 1875
&
\\
8025	& 17105.55(3)
& 17105.53
& 17105.38(4)	& 1876
&  
\\
8026	& 17104.72(3)
& 17104.69
& 17104.712(14)	& 1877
&  
\\
8027	& 17104.14(2)
& 17104.13
& 17104.13(2)	& 1878
& T-  3c-2a  (5-4) Q8 
 
\\
8028	& 17103.26(3)
& 17103.23
& 17103.237(14)	& 1879
&  
\\
8029	& 17101.99(3)
& 17101.99
& 17102.02(2)	& 1880
&  
\\
&
& 
& 17101.86(5)	& 1881
&
\\
8030	& 17101.47(2)
& 17101.49
& 17101.498(9)	& 1882
& T-  3e-2c  (0-0) Q1 
 
\\
8031	& 17101.16(3)
& 17101.17
& 17101.214(14)	& 1883
&  
\\
8032	& 17100.51(4)
& 17100.65
& &
&  
\\
8033	& 17100.00(3)
& 17099.96
& 17099.907(15)	& 1884
&  
\\
8034	& 17099.78(3)
& 
& &
&
\\
8035	& 17099.34(5)
& 
& 17099.38(3)	& 1885
&
\\
&
& 17099.04
& &
&  
\\
8036	& 17098.71(4)
& 17098.80
& &
&  
\\
&
& 17098.69
& &
& S   3A-2B  (3-12) P1 
 
\\
&
& 
& 17098.399(17)	& 1886
&
\\
8037	& 17098.26(2)
& 17098.24
& 17098.236(11)	& 1887
& T+  3f-2c  (2-2) P8 
 
\\
&
& 
& 17097.99(2)	& 1888
&
\\
8038	& 17097.78(3)
& 17097.64
& &
&  
\\
8039	& 17097.23(2)
& 17097.23
& 17097.257(9)	& 1889
&  
\\
&
& 
& 17097.080(13)	& 1890
&
\\
8040	& 17096.89(2)
& 17096.91
& 17096.872(12)	& 1891
&  
\\
8041	& 17096.28(3)
& 
& &
&
\\
8042	& 17095.82(4)
& 17095.90
& &
& S+  EF-2B (32-8) P5 
 
\\
&
& 
& 17095.49(4)	& 1892
&
\\
8043	& 17095.15(2)
& 17095.15
& 17095.185(10)	& 1893
&  
\\
&
& 17094.86
& 17094.997(13)	& 1894
&  
\\
8044	& 17094.74(3)
& 
& 17094.64(2)	& 1895
&
\\
8045	& 17094.22(2)
& 17094.25
& 17094.22(2)	& 1896
&  
\\
&
& 
& 17092.32(2)	& 1897
&
\\
8046	& 17092.165(15)
& 17092.18
& 17092.14(4)	& 1898
& T-  3e-2c  (0-0) R13
 
\\
&
& 17092.08
& &
&  
\\
8047	& 17091.75(4)
& 17091.71
& &
&  
\\
&
& 
& 17091.213(11)	& 1899
&
\\
8048	& 17091.063(15)
& 17091.06
& 17091.068(13)	& 1900
& T-  3f-2c  (4-4) Q2 
 
\\
8049	& 17090.87(3)
& 
& 17090.94(4)	& 1901
&
\\
8050	& 17090.21(3)
& 17090.19
& &
&  
\\
&
& 
& 17089.723(10)	& 1902
&
\\
8051	& 17089.599(14)
& 17089.61
& 17089.597(11)	& 1903
& T-  3f-2c  (4-4) Q3 
 
\\
8052	& 17089.11(2)
& 17089.09
& 17089.138(18)	& 1904
& T-  3e-2c  (0-0) Q2 
 
\\
&
& 
& 17088.86(3)	& 1905
&
\\
8053	& 17088.69(2)
& 17088.75
& 17088.68(3)	& 1906
&  
\\
8054	& 17088.06(3)
& 17088.14
& 17088.065(12)	& 1907
&  
\\
8055	& 17087.959(14)
& 17087.97
& 17087.902(14)	& 1908
&  
\\
&
& 
& 17087.468(17)	& 1909
&
\\
8056	& 17087.354(14)
& 17087.35
& 17087.375(16)	& 1910
& T-  3f-2c  (4-4) Q4 
 
\\
&
& 
& 17086.88(2)	& 1911
&
\\
8057	& 17086.756(15)
& 17086.76
& 17086.75(3)	& 1912
&  
\\
8058	& 17086.058(14)
& 17086.11
& 17086.171(11)	& 1913
& T-  3f-2c  (2-2) P8 
 
\\
&
& 
& 17086.007(13)	& 1914
&
\\
&
& 
& 17085.716(19)	& 1915
&
\\
8059	& 17085.596(16)
& 17085.61
& 17085.53(2)	& 1916
&  
\\
&
& 
& 17085.33(2)	& 1917
&
\\
8060	& 17084.805(16)
& 17084.78
& 17084.860(15)	& 1918
&  
\\
&
& 17084.54
& &
& T+  3b-2a  (9-3) R5 
 
\\
8061	& 17084.263(18)
& 
& 17084.312(18)	& 1919
&
\\
&
& 17084.15
& 17084.175(14)	& 1920
&  
\\
8062	& 17083.950(14)
& 17084.00
& 17084.001(11)	& 1921
& T-  3f-2c  (4-4) Q5 
 
\\
&
& 
& 17083.870(14)	& 1922
&
\\
8063	& 17083.40(3)
& 17083.43
& &
&  
\\
&
& 17083.03
& &
&  
\\
&
& 17082.65
& &
&  
\\
8064	& 17081.948(18)
& 
& 17082.009(17)	& 1923
&
\\
&
& 
& 17081.670(14)	& 1924
&
\\
8065	& 17081.510(15)
& 17081.51
& 17081.518(12)	& 1925
& T-  3f-2c  (3-3) P4 
 
\\
&
& 
& 17081.306(14)	& 1926
&
\\
8066	& 17081.085(14)
& 17081.06
& 17081.119(12)	& 1927
& T+  3f-2c  (2-2) P9 
 
\\
&
& 
& 17080.996(13)	& 1928
&
\\
&
& 17080.67
& &
&  
\\
8067	& 17080.241(15)
& 17080.24
& 17080.297(13)	& 1929
&  
\\
&
& 
& 17080.145(17)	& 1930
&
\\
&
& 17079.57
& &
&  
\\
&
& 17079.47
& &
&  
\\
8068	& 17078.968(14)
& 17078.99
& 17079.016(12)	& 1931
& T-  3f-2c  (4-4) Q6 
 
\\
&
& 
& 17078.865(15)	& 1932
&
\\
&
& 17078.23
& &
&  
\\
&
& 17077.97
& &
&  
\\
8069	& 17077.48(3)
& 17077.54
& 17077.531(16)	& 1933
&  
\\
&
& 
& 17077.36(3)	& 1934
&
\\
8070	& 17076.142(14)
& 17076.15
& 17076.202(13)	& 1935
& T+  3e-2c  (1-1) Q8 
 
\\
&
& 
& 17076.037(16)	& 1936
&
\\
8071	& 17075.504(15)
& 17075.52
& 17075.561(16)	& 1937
& T+  3e-2c  (1-1) Q7 
 
\\
&
& 
& 17075.39(2)	& 1938
&
\\
8072	& 17074.48(3)
& 17074.47
& 17074.487(18)	& 1939
&  
\\
&
& 17074.15
& &
&  
\\
8073	& 17073.43(4)
& 
& &
&
\\
8074	& 17072.949(16)
& 
& 17072.981(14)	& 1940
&
\\
8075	& 17072.75(3)
& 17072.89
& 17072.815(17)	& 1941
& T-  3e-2c  (0-0) R14
 
\\
8076	& 17072.151(14)
& 17072.15
& 17072.216(12)	& 1942
& T-  3f-2c  (4-4) Q7 
 
\\
&
& 
& 17072.077(12)	& 1943
&
\\
8077	& 17071.59(3)
& 
& &
&
\\
&
& 17071.29
& 17071.29(3)	& 1944
& T-  3e-2c  (0-0) Q3 
 
\\
8078	& 17071.21(2)
& 
& 17071.17(5)	& 1945
&
\\
&
& 17070.76
& 17070.786(19)	& 1946
& T+  3b-2a  (9-3) P3 
 
\\
&
& 17070.76
& &
& T+  3b-2a  (7-2) R1 
 
\\
&
& 17070.76
& &
& S-  3E-2C  (3-0) P4 
 
\\
8079	& 17070.638(15)
& 
& 17070.643(15)	& 1947
&
\\
8080	& 17070.44(2)
& 17070.54
& 17070.463(15)	& 1948
& T+  3e-2c  (1-1) Q6 
 
\\
&
& 17070.54
& &
& S   3A-2C  (2-0) R1 
 
\\
&
& 17070.08
& &
&  
\\
8081	& 17069.581(14)
& 17069.58
& 17069.600(11)	& 1949
& T+  3e-2c  (0-0) P2 
 
\\
&
& 
& 17069.409(19)	& 1950
&
\\
8082	& 17069.057(14)
& 17069.05
& 17069.044(10)	& 1951
& T+  3e-2c  (1-1) R1 
 
\\
8083	& 17068.68(2)
& 17068.74
& 17068.659(15)	& 1952
&  
\\
8084	& 17067.97(2)
& 17068.05
& 17067.97(2)	& 1953
&  
\\
8085	& 17067.26(2)
& 17067.41
& 17067.26(2)	& 1954
&  
\\
&
& 17067.21
& 17066.99(3)	& 1955
&  
\\
8086	& 17066.823(19)
& 17066.79
& 17066.830(12)	& 1956
& T+  3e-2c  (0-0) P3 
 
\\
&
& 
& 17066.677(15)	& 1957
&
\\
&
& 
& 17066.45(2)	& 1958
&
\\
8087	& 17066.28(3)
& 
& &
&
\\
8088	& 17066.10(2)
& 17066.13
& 17066.153(14)	& 1959
& T-  3c-2a  (5-4) Q9 
 
\\
&
& 
& 17065.992(17)	& 1960
&
\\
8089	& 17065.75(3)
& 17065.72
& 17065.718(14)	& 1961
& T+  3b-2a  (7-2) R2 
 
\\
&
& 17065.26
& &
&  
\\
8090	& 17064.90(2)
& 17064.89
& 17064.887(11)	& 1962
&  
\\
8091	& 17064.50(7)
& 17064.56
& 17064.52(3)	& 1963
& S   3A-2C  (2-0) R3 
 
\\
&
& 17064.26
& 17064.230(16)	& 1964
&  
\\
8092	& 17064.18(2)
& 17064.18
& 17064.116(14)	& 1965
& T+  3f-2c  (2-2) P10
 
\\
8093	& 17063.74(3)
& 17063.80
& 17063.772(15)	& 1966
& T-  3f-2c  (4-4) Q8 
 
\\
&
& 17063.80
& &
& T+  3b-2a  (7-2) R0 
 
\\
8094	& 17063.37(2)
& 17063.47
& 17063.401(12)	& 1967
&  
\\
&
& 17063.30
& 17063.184(13)	& 1968
& T-  3f-2c  (2-2) P9 
 
\\
8095	& 17063.08(2)
& 17063.13
& 17062.971(18)	& 1969
&  
\\
8096	& 17062.68(2)
& 
& 17062.737(13)	& 1970
&
\\
&
& 17062.55
& 17062.542(11)	& 1971
&  
\\
8097	& 17062.31(2)
& 17062.32
& 17062.316(11)	& 1972
&  
\\
&
& 
& 17062.137(12)	& 1973
&
\\
8098	& 17061.91(2)
& 17061.90
& 17061.890(12)	& 1974
& T+  3e-2c  (0-0) P4 
 
\\
&
& 
& 17061.71(3)	& 1975
&
\\
8099	& 17061.49(2)
& 17061.35
& 17061.484(14)	& 1976
&  
\\
8100	& 17061.17(3)
& 17061.17
& 17061.213(14)	& 1977
& T+  3e-2c  (1-1) Q5 
 
\\
8101	& 17060.98(5)
& 
& 17061.032(18)	& 1978
&
\\
&
& 17060.21
& &
&  
\\
8102	& 17059.54(2)
& 17059.54
& 17059.54(3)	& 1979
& T+  3e-2c  (2-2) R7 
 
\\
&
& 
& 17059.44(3)	& 1980
&
\\
8103	& 17059.02(7)
& 
& 17058.99(7)	& 1981
&
\\
8104	& 17058.73(3)
& 17058.73
& 17058.72(3)	& 1982
&  
\\
8105	& 17058.23(2)
& 17058.20
& 17058.26(3)	& 1983
&  
\\
&
& 
& 17058.12(4)	& 1984
&
\\
8106	& 17057.24(7)
& 17057.35
& &
&  
\\
8107	& 17056.842(19)
& 17056.85
& 17056.85(3)	& 1985
& T+  3f-2c  (3-3) P5 
 
\\
&
& 
& 17056.77(3)	& 1986
&
\\
8108	& 17056.13(2)
& 17056.12
& 17056.12(2)	& 1987
& T-  3f-2c  (3-3) P5 
 
\\
8109	& 17055.88(4)
& 17055.80
& 17055.96(3)	& 1988
&  
\\
&
& 17055.28
& &
& S+  GK-2B  (2-6) P4 
 
\\
8110	& 17054.63(3)
& 17054.72
& 17054.72(3)	& 1989
&  
\\
&
& 
& 17054.56(4)	& 1990
&
\\
8111	& 17053.97(2)
& 
& 17054.02(3)	& 1991
&
\\
8112	& 17053.59(2)
& 17053.61
& 17053.58(2)	& 1992
&  
\\
&
& 17053.29
& 17053.47(3)	& 1993
&  
\\
8113	& 17053.02(2)
& 17052.85
& 17052.99(3)	& 1994
&  
\\
&
& 
& 17052.70(4)	& 1995
&
\\
8114	& 17052.401(19)
& 17052.41
& 17052.42(3)	& 1996
& T+  3e-2c  (0-0) P5 
 
\\
&
& 
& 17052.31(3)	& 1997
&
\\
8115	& 17051.93(2)
& 17052.07
& 17051.95(3)	& 1998
&  
\\
&
& 17051.98
& &
&  
\\
&
& 17051.56
& &
&  
\\
8116	& 17051.01(2)
& 17051.01
& 17051.02(2)	& 1999
&  
\\
&
& 
& 17050.87(3)	& 2000
&
\\
8117	& 17050.34(2)
& 17050.33
& 17050.36(3)	& 2001
&  
\\
&
& 
& 17050.26(3)	& 2002
&
\\
&
& 17049.51
& &
& T-  3e-2c  (0-0) Q4 
 
\\
&
& 17048.89
& &
&  
\\
8118	& 17048.31(2)
& 17048.35
& 17048.39(4)	& 2003
&  
\\
&
& 
& 17048.25(3)	& 2004
&
\\
&
& 17048.01
& &
&  
\\
&
& 
& 17047.54(3)	& 2005
&
\\
8119	& 17047.46(2)
& 17047.37
& 17047.37(2)	& 2006
& T+  3e-2c  (1-1) Q4 
 
\\
8120	& 17047.25(3)
& 
& 17047.17(2)	& 2007
&
\\
8121	& 17046.638(19)
& 17046.65
& 17046.67(3)	& 2008
&  
\\
&
& 
& 17046.56(2)	& 2009
&
\\
&
& 17045.76
& &
&  
\\
&
& 17045.18
& &
&  
\\
8122	& 17044.07(3)
& 
& 17044.04(4)	& 2010
&
\\
&
& 
& 17043.91(5)	& 2011
&
\\
8123	& 17043.49(2)
& 17043.48
& 17043.48(3)	& 2012
&  
\\
8124	& 17043.19(4)
& 17043.04
& 17043.32(3)	& 2013
&  
\\
&
& 17042.52
& &
&  
\\
8125	& 17041.91(2)
& 17041.89
& 17041.875(19)	& 2014
& T-  3f-2c  (5-5) R1 
 
\\
8126	& 17041.65(2)
& 
& 17041.67(2)	& 2015
&
\\
&
& 
& 17041.55(3)	& 2016
&
\\
8127	& 17040.94(2)
& 17041.00
& 17040.98(3)	& 2017
&  
\\
&
& 
& 17040.77(4)	& 2018
&
\\
8128	& 17040.47(2)
& 17040.48
& 17040.46(2)	& 2019
& T-  3e-2c  (0-0) P2 
 
\\
&
& 17040.33
& 17040.27(2)	& 2020
&  
\\
8129	& 17040.08(2)
& 
& 17040.00(2)	& 2021
&
\\
8130	& 17039.88(2)
& 17039.94
& 17039.82(2)	& 2022
&  
\\
8131	& 17039.57(4)
& 17039.59
& 17039.56(3)	& 2023
&  
\\
&
& 17038.86
& 17038.82(4)	& 2024
&  
\\
&
& 
& 17038.59(5)	& 2025
&
\\
&
& 17038.28
& 17038.35(4)	& 2026
&  
\\
8132	& 17037.64(2)
& 17037.60
& 17037.59(2)	& 2027
& T+  3e-2c  (0-0) P6 
 
\\
&
& 
& 17036.82(3)	& 2028
&
\\
&
& 
& 17036.58(5)	& 2029
&
\\
8133	& 17036.38(3)
& 
& 17036.35(3)	& 2030
&
\\
8134	& 17035.99(4)
& 17036.10
& 17036.08(4)	& 2031
&  
\\
&
& 17035.75
& 17035.82(3)	& 2032
&  
\\
8135	& 17035.67(3)
& 17035.61
& 17035.63(4)	& 2033
&  
\\
&
& 17035.28
& 17035.28(4)	& 2034
&  
\\
8136	& 17034.99(2)
& 17035.01
& 17035.04(4)	& 2035
&  
\\
&
& 
& 17034.86(4)	& 2036
&
\\
8137	& 17034.33(2)
& 17034.27
& 17034.26(3)	& 2037
&  
\\
8138	& 17033.82(3)
& 17033.83
& 17033.77(4)	& 2038
& T-  3f-2c  (2-2) P10
 
\\
&
& 17033.83
& &
& S   3A-2C  (2-0) R4 
 
\\
8139	& 17033.35(7)
& 17033.30
& &
&  
\\
8140	& 17032.72(2)
& 17032.69
& 17032.72(3)	& 2039
& T+  3f-2c  (3-3) P6 
 
\\
&
& 
& 17032.63(3)	& 2040
&
\\
8141	& 17032.11(2)
& 17032.22
& 17032.12(2)	& 2041
&  
\\
&
& 17032.11
& 17031.95(3)	& 2042
&  
\\
&
& 17031.74
& &
&  
\\
&
& 17031.40
& &
&  
\\
8142	& 17030.90(2)
& 17030.89
& 17030.92(2)	& 2043
& T-  3f-2c  (3-3) P6 
 
\\
&
& 17030.79
& 17030.76(2)	& 2044
& S+  GK-2B  (2-6) P5 
 
\\
&
& 17030.26
& &
&  
\\
8143	& 17029.83(4)
& 17029.85
& 17029.81(4)	& 2045
& T+  3e-2c  (1-1) Q3 
 
\\
&
& 17029.75
& &
& S-  4E-2B  (0-12) Q1 
 
\\
&
& 17029.43
& 17029.39(3)	& 2046
&  
\\
8144	& 17029.14(2)
& 17029.13
& 17029.11(3)	& 2047
&  
\\
&
& 
& 17028.84(4)	& 2048
&
\\
8145	& 17028.73(2)
& 17028.73
& 17028.68(3)	& 2049
&  
\\
8146	& 17028.31(3)
& 17028.34
& 17028.41(4)	& 2050
&  
\\
&
& 
& 17028.22(4)	& 2051
&
\\
&
& 17027.56
& &
&  
\\
8147	& 17026.98(2)
& 17026.97
& 17026.99(3)	& 2052
& T-  3e-2c  (1-1) R5 
 
\\
&
& 
& 17026.82(4)	& 2053
&
\\
8148	& 17026.53(3)
& 17026.38
& 17026.48(6)	& 2054
&  
\\
8149	& 17025.69(2)
& 17025.71
& 17025.70(3)	& 2055
& T-  3e-2c  (1-1) R6 
 
\\
&
& 
& 17025.53(4)	& 2056
&
\\
8150	& 17025.12(2)
& 17025.11
& 17025.13(3)	& 2057
& T-  3e-2c  (1-1) R4 
 
\\
8151	& 17024.82(3)
& 
& 17024.96(3)	& 2058
&
\\
&
& 
& 17024.68(5)	& 2059
&
\\
&
& 17024.33
& &
& T-  3c-2a  (5-4) Q10
 
\\
8152	& 17024.01(3)
& 17024.00
& 17023.96(5)	& 2060
& T-  3e-2c  (0-0) Q5 
 
\\
8153	& 17023.27(3)
& 17023.30
& 17023.28(4)	& 2061
&  
\\
&
& 17022.85
& 17023.06(5)	& 2062
&  
\\
8154	& 17022.54(3)
& 17022.59
& 17022.56(4)	& 2063
& T+  3a-2c  (2-2) R2 
 
\\
&
& 
& 17022.37(4)	& 2064
&
\\
&
& 
& 17022.19(5)	& 2065
&
\\
&
& 
& 17021.73(6)	& 2066
&
\\
8155	& 17021.56(2)
& 17021.60
& 17021.57(4)	& 2067
& T-  3e-2c  (1-1) R7 
 
\\
&
& 17021.60
& 17021.40(4)	& 2068
& S   3A-2C  (2-0) Q1 
 
\\
8156	& 17021.10(3)
& 
& 17021.16(4)	& 2069
&
\\
&
& 17020.79
& 17020.97(4)	& 2070
&  
\\
&
& 17020.36
& &
&  
\\
&
& 17020.13
& &
&  
\\
8157	& 17019.73(2)
& 17019.71
& 17019.74(3)	& 2071
& T-  3e-2c  (1-1) R3 
 
\\
8158	& 17019.52(4)
& 
& 17019.57(4)	& 2072
&
\\
&
& 17018.88
& &
&  
\\
&
& 17018.72
& &
&  
\\
&
& 17018.54
& &
&  
\\
&
& 17018.09
& &
&  
\\
&
& 17017.90
& 17017.85(4)	& 2073
&  
\\
8159	& 17017.73(2)
& 17017.76
& &
& T+  3e-2c  (0-0) P7 
 
\\
&
& 17017.70
& 17017.65(4)	& 2074
&  
\\
8160	& 17017.25(3)
& 17017.26
& 17017.22(3)	& 2075
& T-  3c-2a  (6-5) Q1 
 
\\
&
& 17017.17
& &
&  
\\
&
& 17016.75
& &
&  
\\
&
& 17016.41
& 17016.20(4)	& 2076
&  
\\
&
& 17016.26
& &
&  
\\
8161	& 17015.61(2)
& 17015.62
& 17015.65(4)	& 2077
&  
\\
&
& 17015.54
& 17015.51(4)	& 2078
&  
\\
8162	& 17014.88(2)
& 17014.87
& 17014.91(4)	& 2079
& T-  3e-2c  (1-1) R8 
 
\\
&
& 
& 17014.82(6)	& 2080
&
\\
8163	& 17014.65(3)
& 
& 17014.70(4)	& 2081
&
\\
8164	& 17014.15(4)
& 17014.12
& 17013.99(5)	& 2082
&  
\\
8165	& 17013.84(2)
& 17013.84
& 17013.80(4)	& 2083
&  
\\
&
& 17013.62
& &
&  
\\
&
& 17013.28
& 17013.28(4)	& 2084
& T+  3b-2a  (7-2) P1 
 
\\
&
& 17012.90
& &
& S-  3E-2C  (3-0) P5 
 
\\
8166	& 17012.43(4)
& 17012.50
& 17012.45(5)	& 2085
&  
\\
&
& 17012.39
& &
&  
\\
&
& 17011.75
& 17011.75(4)	& 2086
& T-  3f-2c  (4-4) P3 
 
\\
8167	& 17011.69(2)
& 17011.46
& 17011.63(4)	& 2087
&  
\\
&
& 
& 17011.52(5)	& 2088
&
\\
8168	& 17011.22(2)
& 
& 17011.28(5)	& 2089
&
\\
&
& 17011.08
& 17011.11(5)	& 2090
&  
\\
&
& 17010.88
& &
&  
\\
8169	& 17010.37(2)
& 17010.36
& 17010.39(3)	& 2091
& T-  3e-2c  (1-1) R2 
 
\\
8170	& 17010.15(3)
& 
& 17010.21(3)	& 2092
&
\\
&
& 17009.73
& 17010.01(5)	& 2093
&  
\\
8171	& 17009.56(3)
& 17009.49
& &
& S   3A-2C  (2-0) Q2 
 
\\
8172	& 17008.97(2)
& 17008.96
& 17009.01(4)	& 2094
& T+  3f-2c  (3-3) P7 
 
\\
&
& 
& 17008.90(4)	& 2095
&
\\
8173	& 17008.59(2)
& 17008.64
& 17008.62(3)	& 2096
& T-  3c-2a  (6-5) Q2 
 
\\
8174	& 17008.20(2)
& 17008.28
& 17008.27(4)	& 2097
&  
\\
&
& 17008.16
& 17008.06(4)	& 2098
&  
\\
&
& 
& 17007.86(5)	& 2099
&
\\
8175	& 17007.45(3)
& 
& 17007.44(4)	& 2100
&
\\
&
& 
& 17007.27(4)	& 2101
&
\\
8176	& 17007.07(3)
& 17006.84
& 17007.01(5)	& 2102
&  
\\
8177	& 17006.42(2)
& 17006.41
& 17006.46(4)	& 2103
&  
\\
&
& 
& 17006.29(4)	& 2104
&
\\
8178	& 17005.82(2)
& 17005.79
& 17005.86(4)	& 2105
& T-  3e-2c  (1-1) R9 
 
\\
&
& 
& 17005.70(5)	& 2106
&
\\
8179	& 17005.52(2)
& 17005.55
& 17005.55(4)	& 2107
& T-  3f-2c  (3-3) P7 
 
\\
&
& 
& 17005.39(4)	& 2108
&
\\
8180	& 17004.97(2)
& 17004.99
& 17004.96(3)	& 2109
&  
\\
8181	& 17004.53(2)
& 17004.66
& 17004.59(4)	& 2110
&  
\\
&
& 17004.52
& &
&  
\\
8182	& 17004.08(4)
& 
& &
&
\\
&
& 17003.85
& 17003.86(6)	& 2111
&  
\\
8183	& 17003.67(2)
& 
& 17003.70(4)	& 2112
&
\\
&
& 
& 17003.54(5)	& 2113
&
\\
8184	& 17003.11(3)
& 17003.21
& 17003.16(5)	& 2114
&  
\\
&
& 
& 17002.94(5)	& 2115
&
\\
8185	& 17002.72(3)
& 17002.69
& 17002.70(4)	& 2116
&  
\\
&
& 17002.39
& &
&  
\\
&
& 17002.32
& &
&  
\\
8186	& 17001.32(4)
& 17001.26
& &
&  
\\
&
& 17000.50
& &
&  
\\
8187	& 16999.81(3)
& 
& 16999.81(4)	& 2117
&
\\
&
& 
& 16999.63(4)	& 2118
&
\\
8188	& 16999.54(3)
& 16999.41
& 16999.47(6)	& 2119
&  
\\
8189	& 16998.91(2)
& 16998.91
& 16998.92(4)	& 2120
& T+  3b-2a  (9-3) P4 
 
\\
8190	& 16998.49(3)
& 16998.55
& &
&  
\\
&
& 16998.23
& &
&  
\\
8191	& 16997.81(2)
& 16997.78
& 16997.83(4)	& 2121
& T-  3e-2c  (0-0) P3 
 
\\
&
& 
& 16997.63(4)	& 2122
&
\\
8192	& 16997.45(2)
& 16997.39
& 16997.39(4)	& 2123
& T+  3a-2c  (3-3) R3 
 
\\
8193	& 16997.15(4)
& 16997.20
& &
&  
\\
8194	& 16996.57(2)
& 16996.58
& 16996.58(3)	& 2124
& T-  3e-2c  (1-1) R1 
 
\\
&
& 16996.58
& 16996.36(4)	& 2125
& S   3A-2C  (2-0) P1 
 
\\
8195	& 16996.31(2)
& 16996.38
& 16996.13(5)	& 2126
&  
\\
8196	& 16995.75(2)
& 16995.76
& 16995.75(3)	& 2127
& T-  3e-2c  (0-0) Q6 
 
\\
&
& 16995.45
& 16995.25(6)	& 2128
&  
\\
8197	& 16995.04(3)
& 16995.25
& &
&  
\\
&
& 16995.05
& 16994.91(5)	& 2129
&  
\\
&
& 16994.98
& &
&  
\\
8198	& 16994.54(2)
& 16994.53
& 16994.57(4)	& 2130
& T-  3e-2c  (1-1) R10
 
\\
8199	& 16994.33(3)
& 
& 16994.40(4)	& 2131
&
\\
8200	& 16993.91(5)
& 16993.95
& 16993.92(9)	& 2132
&  
\\
8201	& 16993.50(2)
& 16993.54
& 16993.47(4)	& 2133
& T+  3e-2c  (0-0) P8 
 
\\
8202	& 16992.97(2)
& 16992.98
& &
&  
\\
&
& 16992.23
& &
&  
\\
8203	& 16991.82(2)
& 16991.82
& 16991.812(18)	& 2134
& T+  3a-2c  (2-2) R1 
 
\\
8204	& 16991.33(3)
& 16991.52
& 16991.47(4)	& 2135
&  
\\
&
& 16991.41
& &
&  
\\
8205	& 16990.74(2)
& 16990.68
& 16990.761(17)	& 2136
& T+  3e-2c  (1-1) Q1 
 
\\
&
& 16990.68
& 16990.60(2)	& 2137
& T-  3f-2c  (5-5) Q2 
 
\\
8206	& 16990.56(2)
& 
& 16990.48(3)	& 2138
&
\\
8207	& 16989.990(19)
& 16990.02
& 16990.01(2)	& 2139
&  
\\
&
& 
& 16989.85(3)	& 2140
&
\\
8208	& 16989.59(2)
& 16989.65
& 16989.63(3)	& 2141
&  
\\
8209	& 16989.36(3)
& 16989.17
& 16989.45(3)	& 2142
&  
\\
8210	& 16988.27(2)
& 16988.23
& 16988.28(3)	& 2143
&  
\\
8211	& 16987.47(2)
& 16987.45
& 16987.44(2)	& 2144
&  
\\
&
& 16987.22
& 16987.22(3)	& 2145
&  
\\
8212	& 16986.47(3)
& 16986.56
& 16986.43(3)	& 2146
&  
\\
&
& 16986.44
& &
&  
\\
8213	& 16986.15(2)
& 16986.15
& 16986.173(17)	& 2147
&  
\\
&
& 
& 16986.002(19)	& 2148
&
\\
8214	& 16985.58(2)
& 16985.72
& 16985.588(19)	& 2149
&  
\\
&
& 16985.58
& 16985.49(2)	& 2150
&  
\\
8215	& 16985.11(2)
& 16985.11
& 16985.12(2)	& 2151
& T+  3f-2c  (3-3) P8 
 
\\
&
& 
& 16985.02(3)	& 2152
&
\\
8216	& 16984.45(2)
& 16984.48
& 16984.499(18)	& 2153
& T-  3f-2c  (4-4) P4 
 
\\
&
& 16984.38
& 16984.34(2)	& 2154
&  
\\
8217	& 16984.10(2)
& 16984.09
& 16984.061(18)	& 2155
&  
\\
8218	& 16983.43(2)
& 16983.58
& 16983.41(3)	& 2156
&  
\\
&
& 16983.46
& &
&  
\\
8219	& 16982.93(2)
& 16982.93
& 16982.92(3)	& 2157
&  
\\
8220	& 16982.36(4)
& 16982.43
& 16982.34(4)	& 2158
&  
\\
&
& 16982.30
& 16982.15(3)	& 2159
&  
\\
&
& 
& 16981.89(3)	& 2160
&
\\
8221	& 16981.79(2)
& 16981.77
& 16981.69(4)	& 2161
&  
\\
8222	& 16981.16(2)
& 16981.15
& 16981.18(2)	& 2162
&  
\\
&
& 
& 16980.99(4)	& 2163
&
\\
8223	& 16980.73(2)
& 16980.79
& 16980.75(3)	& 2164
&  
\\
&
& 16980.60
& &
&  
\\
8224	& 16980.18(3)
& 16980.32
& &
&  
\\
&
& 16980.12
& &
&  
\\
&
& 
& 16979.87(3)	& 2165
&
\\
8225	& 16979.706(19)
& 16979.68
& 16979.731(18)	& 2166
& T-  3f-2c  (3-3) P8 
 
\\
&
& 16979.68
& &
& T+  3e-2c  (2-2) R4 
 
\\
&
& 
& 16979.578(18)	& 2167
&
\\
8226	& 16979.30(3)
& 16979.14
& &
&  
\\
&
& 16979.02
& 16979.06(3)	& 2168
&  
\\
8227	& 16978.66(2)
& 16978.67
& 16978.655(17)	& 2169
& T-  3c-2a  (6-5) Q4 
 
\\
8228	& 16978.36(2)
& 16978.39
& 16978.378(17)	& 2170
&  
\\
&
& 
& 16978.11(3)	& 2171
&
\\
8229	& 16977.96(2)
& 16977.98
& 16977.90(2)	& 2172
&  
\\
8230	& 16977.45(4)
& 
& 16977.61(3)	& 2173
&
\\
&
& 
& 16976.99(4)	& 2174
&
\\
8231	& 16976.70(2)
& 16976.71
& 16976.74(3)	& 2175
&  
\\
&
& 16976.62
& &
&  
\\
8232	& 16976.25(4)
& 
& 16976.36(4)	& 2176
&
\\
8233	& 16975.68(2)
& 16975.75
& 16975.81(4)	& 2177
&  
\\
&
& 16975.52
& 16975.51(3)	& 2178
& T+  3b-2a  (7-2) R5 
 
\\
&
& 16974.74
& 16974.79(4)	& 2179
&  
\\
8234	& 16974.68(2)
& 16974.59
& 16974.63(5)	& 2180
&  
\\
&
& 16974.30
& &
&  
\\
&
& 16973.96
& &
&  
\\
&
& 16973.63
& &
&  
\\
8235	& 16973.390(19)
& 16973.39
& &
&  
\\
8236	& 16972.87(3)
& 16972.72
& 16972.85(3)	& 2181
&  
\\
8237	& 16971.99(2)
& 16972.08
& 16971.98(5)	& 2182
&  
\\
&
& 16971.92
& &
&  
\\
&
& 16971.54
& &
&  
\\
8238	& 16971.06(2)
& 16971.07
& 16971.090(18)	& 2183
&  
\\
8239	& 16970.73(4)
& 16970.85
& 16970.89(2)	& 2184
& T+  3a-2c  (3-3) R2 
 
\\
8240	& 16969.95(2)
& 16969.96
& 16969.961(18)	& 2185
& T+  3b-2a  (7-2) P2 
 
\\
8241	& 16969.47(3)
& 16969.46
& 16969.52(3)	& 2186
&  
\\
8242	& 16969.04(6)
& 16969.25
& &
&  
\\
&
& 16968.86
& &
&  
\\
&
& 
& 16968.58(3)	& 2187
&
\\
8243	& 16968.542(19)
& 16968.51
& 16968.50(3)	& 2188
&  
\\
&
& 16968.44
& &
&  
\\
8244	& 16967.92(3)
& 16967.82
& 16967.84(3)	& 2189
& T+  3a-2c  (4-4) R4 
 
\\
&
& 16967.10
& &
&  
\\
8245	& 16966.49(4)
& 16966.53
& 16966.62(5)	& 2190
&  
\\
8246	& 16965.84(2)
& 16965.85
& 16965.91(2)	& 2191
&  
\\
8247	& 16965.72(5)
& 16965.77
& 16965.74(2)	& 2192
& T+  3e-2c  (0-0) P9 
 
\\
8248	& 16965.11(2)
& 16965.10
& 16965.11(3)	& 2193
& T-  3e-2c  (0-0) Q7 
 
\\
8249	& 16964.70(4)
& 16964.71
& 16964.94(5)	& 2194
&  
\\
8250	& 16964.01(5)
& 16963.86
& &
&  
\\
8251	& 16963.71(2)
& 16963.69
& 16963.70(2)	& 2195
&  
\\
8252	& 16962.79(2)
& 16962.90
& 16962.84(3)	& 2196
&  
\\
&
& 16962.80
& 16962.67(4)	& 2197
&  
\\
&
& 16961.80
& &
&  
\\
&
& 
& 16961.32(5)	& 2198
&
\\
8253	& 16961.141(19)
& 16961.15
& 16961.01(4)	& 2199
&  
\\
8254	& 16960.77(4)
& 
& &
&
\\
8255	& 16960.397(18)
& 16960.36
& 16960.49(4)	& 2200
&  
\\
&
& 16960.07
& &
&  
\\
8256	& 16959.640(15)
& 16959.63
& 16959.69(3)	& 2201
&  
\\
8257	& 16959.40(3)
& 
& 16959.55(3)	& 2202
&
\\
8258	& 16958.84(3)
& 16958.92
& &
&  
\\
8259	& 16958.401(15)
& 16958.43
& 16958.42(2)	& 2203
& T+  3f-2c  (3-3) P9 
 
\\
8260	& 16957.97(3)
& 16957.81
& &
&  
\\
8261	& 16957.413(15)
& 16957.41
& 16957.42(3)	& 2204
& T-  3c-2a  (6-5) Q5 
 
\\
8262	& 16956.768(17)
& 16956.81
& 16956.81(3)	& 2205
& T-  3f-2c  (4-4) P5 
 
\\
8263	& 16956.57(8)
& 16956.21
& 16956.66(4)	& 2206
&  
\\
8264	& 16956.160(15)
& 
& &
&
\\
8265	& 16955.82(5)
& 16955.95
& &
&  
\\
8266	& 16955.378(15)
& 16955.38
& 16955.38(3)	& 2207
&  
\\
&
& 16953.47
& &
&  
\\
&
& 
& 16952.99(3)	& 2208
&
\\
8267	& 16952.905(15)
& 16952.89
& 16952.85(2)	& 2209
& T-  3f-2c  (3-3) P9 
 
\\
8268	& 16952.24(2)
& 
& 16952.30(4)	& 2210
&
\\
&
& 16952.08
& 16952.15(5)	& 2211
&  
\\
&
& 16950.88
& &
&  
\\
8269	& 16950.260(15)
& 16950.27
& 16950.30(2)	& 2212
& T-  3e-2c  (0-0) P4 
 
\\
&
& 
& 16950.12(3)	& 2213
&
\\
8270	& 16949.686(18)
& 16949.67
& 16949.71(3)	& 2214
&  
\\
&
& 16949.54
& 16949.55(4)	& 2215
&  
\\
8271	& 16949.209(17)
& 16949.24
& 16949.23(2)	& 2216
&  
\\
&
& 16949.04
& 16949.03(3)	& 2217
& S-  3E-2C  (3-0) P6 
 
\\
8272	& 16948.605(17)
& 16948.69
& 16948.61(3)	& 2218
&  
\\
8273	& 16948.219(15)
& 16948.22
& 16948.19(2)	& 2219
& T-  3e-2c  (1-1) Q1 
 
\\
8274	& 16947.84(3)
& 16947.96
& 16947.83(3)	& 2220
&  
\\
8275	& 16947.53(3)
& 
& 16947.56(3)	& 2221
&
\\
&
& 
& 16947.34(3)	& 2222
&
\\
8276	& 16946.98(2)
& 16946.98
& 16946.81(3)	& 2223
&  
\\
8277	& 16946.534(17)
& 16946.63
& 16946.59(3)	& 2224
&  
\\
&
& 16946.54
& 16946.40(3)	& 2225
&  
\\
&
& 16945.91
& &
&  
\\
8278	& 16945.51(2)
& 16945.46
& 16945.52(4)	& 2226
&  
\\
&
& 
& 16945.02(5)	& 2227
&
\\
8279	& 16944.642(17)
& 16944.64
& 16944.61(3)	& 2228
&  
\\
&
& 16944.34
& &
&  
\\
8280	& 16944.248(15)
& 16944.24
& 16944.25(2)	& 2229
& T+  3e-2c  (2-2) R3 
 
\\
&
& 16944.24
& 16944.15(3)	& 2230
& S   3A-2C  (2-0) Q4 
 
\\
&
& 
& 16943.99(3)	& 2231
&
\\
8281	& 16943.84(2)
& 16943.73
& 16943.70(3)	& 2232
& T+  3a-2c  (3-3) R1 
 
\\
8282	& 16943.34(4)
& 16943.40
& 16943.34(7)	& 2233
&  
\\
&
& 16943.05
& &
&  
\\
8283	& 16942.537(15)
& 16942.53
& 16942.55(2)	& 2234
&  
\\
&
& 
& 16942.37(3)	& 2235
&
\\
8284	& 16941.82(2)
& 16941.81
& 16941.87(4)	& 2236
&  
\\
&
& 
& 16941.69(5)	& 2237
&
\\
8285	& 16941.42(4)
& 
& 16941.34(3)	& 2238
&
\\
8286	& 16941.23(2)
& 16941.28
& 16941.16(3)	& 2239
&  
\\
&
& 16940.64
& &
& T+  3a-2c  (2-2) Q4 
 
\\
8287	& 16940.138(15)
& 16940.12
& 16940.15(3)	& 2240
&  
\\
&
& 
& 16939.97(3)	& 2241
&
\\
8288	& 16939.65(3)
& 16939.58
& &
&  
\\
&
& 16939.25
& 16939.32(6)	& 2242
&  
\\
8289	& 16938.794(15)
& 16938.78
& 16938.80(3)	& 2243
&  
\\
&
& 
& 16938.62(3)	& 2244
&
\\
8290	& 16938.269(15)
& 16938.27
& 16938.30(4)	& 2245
&  
\\
&
& 
& 16938.19(3)	& 2246
&
\\
&
& 
& 16937.86(4)	& 2247
&
\\
8291	& 16937.577(17)
& 16937.53
& 16937.53(3)	& 2248
& T+  3a-2c  (2-2) Q3 
 
\\
&
& 16937.53
& 16937.35(4)	& 2249
& T-  3e-2c  (1-1) Q2 
 
\\
&
& 16937.53
& &
& S+  WX-2B  (0-3) R1 
 
\\
&
& 16937.36
& &
&  
\\
8292	& 16937.159(15)
& 16937.20
& 16937.17(3)	& 2250
&  
\\
&
& 16937.07
& 16937.01(3)	& 2251
&  
\\
8293	& 16936.57(2)
& 16936.51
& &
&  
\\
8294	& 16935.138(16)
& 16935.20
& 16935.13(3)	& 2252
& T+  3e-2c  (0-0) P10
 
\\
8295	& 16934.85(2)
& 16934.91
& 16934.88(3)	& 2253
& T+  3a-2c  (2-2) Q2 
 
\\
&
& 16934.75
& 16934.69(3)	& 2254
&  
\\
&
& 16934.11
& &
&  
\\
8296	& 16933.647(15)
& 16933.63
& 16933.66(3)	& 2255
&  
\\
&
& 16933.50
& 16933.50(3)	& 2256
&  
\\
8297	& 16933.13(2)
& 16933.10
& 16933.06(3)	& 2257
& T+  3a-2c  (2-2) Q1 
 
\\
&
& 16932.92
& 16932.85(4)	& 2258
&  
\\
8298	& 16932.543(15)
& 16932.56
& 16932.54(3)	& 2259
& T-  3e-2c  (0-0) Q8 
 
\\
&
& 
& 16932.37(3)	& 2260
&
\\
8299	& 16932.106(16)
& 16932.09
& 16932.07(3)	& 2261
& T-  3c-2a  (6-5) Q6 
 
\\
8300	& 16931.611(15)
& 16931.67
& 16931.67(2)	& 2262
& T+  3e-2c  (1-1) P2 
 
\\
&
& 
& 16931.49(3)	& 2263
&
\\
8301	& 16931.11(2)
& 16931.11
& &
&  
\\
&
& 16930.78
& &
&  
\\
8302	& 16930.14(3)
& 16930.12
& 16930.00(3)	& 2264
&  
\\
8303	& 16929.572(15)
& 16929.59
& 16929.60(3)	& 2265
&  
\\
&
& 
& 16929.44(4)	& 2266
&
\\
8304	& 16929.13(3)
& 
& 16929.06(4)	& 2267
&
\\
8305	& 16928.95(3)
& 16929.00
& 16928.87(4)	& 2268
&  
\\
&
& 16928.67
& &
&  
\\
&
& 16928.44
& &
&  
\\
8306	& 16928.358(15)
& 16928.37
& 16928.38(3)	& 2269
& T+  3f-2c  (3-3) P10
 
\\
&
& 
& 16928.22(3)	& 2270
&
\\
8307	& 16927.95(3)
& 
& 16927.95(3)	& 2271
&
\\
&
& 16927.52
& &
&  
\\
8308	& 16926.82(4)
& 16926.84
& 16926.81(3)	& 2272
&  
\\
&
& 16926.00
& &
&  
\\
8309	& 16925.55(6)
& 
& 16925.36(4)	& 2273
&
\\
8310	& 16925.10(3)
& 16925.09
& 16925.13(3)	& 2274
& S-  3E-2B  (2-9) Q5 
 
\\
&
& 
& 16924.97(3)	& 2275
&
\\
8311	& 16924.60(4)
& 16924.60
& 16924.64(3)	& 2276
& T-  3f-2c  (3-3) P10
 
\\
8312	& 16924.38(4)
& 
& 16924.49(3)	& 2277
&
\\
8313	& 16923.72(5)
& 16923.77
& &
&  
\\
8314	& 16923.36(4)
& 16923.38
& 16923.36(4)	& 2278
&  
\\
8315	& 16922.34(4)
& 16922.49
& &
&  
\\
8316	& 16921.84(3)
& 16921.84
& 16921.85(3)	& 2279
& T+  3e-2c  (1-1) P3 
 
\\
&
& 
& 16921.72(3)	& 2280
&
\\
8317	& 16921.17(4)
& 16921.17
& 16921.13(3)	& 2281
& T+  3b-2a  (7-2) R6 
 
\\
&
& 
& 16920.76(4)	& 2282
&
\\
8318	& 16920.69(4)
& 
& 16920.61(5)	& 2283
&
\\
8319	& 16920.14(5)
& 
& 16920.12(3)	& 2284
&
\\
8320	& 16919.76(5)
& 16919.80
& 16919.76(3)	& 2285
& T+  3a-2c  (4-4) R2 
 
\\
&
& 16919.80
& &
& S+  WX-2B  (0-3) R2 
 
\\
8321	& 16919.39(4)
& 16919.43
& 16919.44(4)	& 2286
&  
\\
8322	& 16918.72(5)
& 16918.70
& &
&  
\\
8323	& 16918.30(4)
& 16918.23
& 16918.34(4)	& 2287
&  
\\
8324	& 16917.99(5)
& 
& 16918.00(4)	& 2288
&
\\
8325	& 16917.00(5)
& 16916.96
& &
&  
\\
8326	& 16916.31(4)
& 16916.27
& 16916.29(3)	& 2289
&  
\\
8327	& 16915.28(3)
& 16915.28
& 16915.26(3)	& 2290
&  
\\
&
& 16915.06
& &
&  
\\
8328	& 16914.73(4)
& 16914.75
& 16914.74(3)	& 2291
& T+  3b-2a  (7-2) P3 
 
\\
8329	& 16914.24(5)
& 
& 16914.24(3)	& 2292
&
\\
8330	& 16914.02(4)
& 16914.07
& 16914.05(3)	& 2293
& S+  WX-2B  (0-3) P1 
 
\\
&
& 
& 16913.92(4)	& 2294
&
\\
8331	& 16913.45(4)
& 16913.44
& 16913.45(4)	& 2295
& T+  3b-2a  (9-3) P5 
 
\\
&
& 
& 16912.78(3)	& 2296
&
\\
8332	& 16912.73(4)
& 16912.68
& 16912.66(3)	& 2297
& T+  3e-2c  (1-1) P4 
 
\\
8333	& 16912.39(4)
& 
& 16912.53(3)	& 2298
&
\\
8334	& 16911.98(6)
& 
& 16911.96(3)	& 2299
&
\\
8335	& 16911.68(4)
& 16911.73
& 16911.72(3)	& 2300
&  
\\
8336	& 16909.44(4)
& 16909.43
& 16909.47(3)	& 2301
&  
\\
&
& 
& 16909.29(4)	& 2302
&
\\
8337	& 16908.91(4)
& 16908.92
& 16908.93(4)	& 2303
&  
\\
8338	& 16908.57(6)
& 
& 16908.73(4)	& 2304
&
\\
8339	& 16907.38(4)
& 16907.37
& 16907.35(3)	& 2305
&  
\\
&
& 16906.03
& &
&  
\\
8340	& 16905.421(18)
& 16905.41
& 16905.45(3)	& 2306
& T+  3e-2c  (2-2) R2 
 
\\
8341	& 16905.12(4)
& 16905.23
& 16905.28(3)	& 2307
&  
\\
8342	& 16904.54(3)
& 16904.51
& &
&  
\\
&
& 16904.00
& &
&  
\\
8343	& 16903.55(2)
& 16903.62
& 16903.62(3)	& 2308
& T+  3a-2c  (2-2) P1 
 
\\
&
& 16903.34
& &
&  
\\
&
& 
& 16902.99(3)	& 2309
&
\\
8344	& 16902.907(17)
& 
& 16902.87(3)	& 2310
&
\\
8345	& 16902.325(19)
& 16902.38
& 16902.32(3)	& 2311
& T+  3e-2c  (0-0) P11
 
\\
&
& 
& 16901.94(3)	& 2312
&
\\
8346	& 16901.874(17)
& 16901.88
& 16901.84(3)	& 2313
& T+  3e-2c  (1-1) P5 
 
\\
8347	& 16901.39(3)
& 
& &
&
\\
&
& 16901.05
& &
&  
\\
8348	& 16900.399(18)
& 16900.45
& 16900.42(3)	& 2314
&  
\\
8349	& 16899.92(3)
& 16900.06
& 16900.06(3)	& 2315
&  
\\
&
& 
& 16899.89(4)	& 2316
&
\\
&
& 16899.53
& &
& S-  3F-2B  (0-6) Q5 
 
\\
8350	& 16899.11(3)
& 
& 16899.12(3)	& 2317
&
\\
8351	& 16898.93(3)
& 16898.91
& 16898.93(3)	& 2318
& T-  3e-2c  (0-0) P5 
 
\\
8352	& 16898.68(2)
& 16898.78
& 16898.78(4)	& 2319
& T-  3e-2c  (0-0) Q9 
 
\\
&
& 
& 16898.64(4)	& 2320
&
\\
8353	& 16898.27(7)
& 
& &
&
\\
8354	& 16897.73(2)
& 
& 16897.61(4)	& 2321
&
\\
8355	& 16897.431(18)
& 16897.41
& 16897.42(3)	& 2322
&  
\\
8356	& 16896.83(6)
& 
& &
&
\\
8357	& 16896.260(18)
& 16896.26
& 16896.28(3)	& 2323
&  
\\
8358	& 16895.750(18)
& 16895.82
& 16895.78(3)	& 2324
&  
\\
&
& 
& 16895.58(5)	& 2325
&
\\
8359	& 16895.426(18)
& 16895.46
& 16895.39(3)	& 2326
&  
\\
8360	& 16894.91(4)
& 
& &
&
\\
8361	& 16894.540(19)
& 16894.55
& 16894.53(3)	& 2327
& T+  3a-2c  (4-4) R1 
 
\\
8362	& 16894.12(2)
& 16894.18
& 16894.12(3)	& 2328
&  
\\
8363	& 16893.704(17)
& 16893.72
& 16893.69(3)	& 2329
& T+  3d-2c  (0-0) R1 
 
\\
8364	& 16893.36(2)
& 16893.43
& 16893.34(3)	& 2330
&  
\\
&
& 16893.36
& &
&  
\\
8365	& 16892.76(4)
& 16892.84
& &
&  
\\
8366	& 16892.27(2)
& 16892.35
& &
&  
\\
8367	& 16891.82(2)
& 16891.74
& 16891.79(3)	& 2331
&  
\\
8368	& 16891.49(5)
& 16891.44
& 16891.43(5)	& 2332
&  
\\
8369	& 16890.78(5)
& 16890.86
& &
&  
\\
8370	& 16890.204(17)
& 16890.19
& 16890.22(3)	& 2333
&  
\\
&
& 
& 16890.06(3)	& 2334
&
\\
8371	& 16889.81(3)
& 16889.60
& &
& S-  3E-2C  (4-1) R5 
 
\\
8372	& 16889.223(17)
& 16889.23
& 16889.25(3)	& 2335
& T-  3e-2c  (1-1) P2 
 
\\
&
& 
& 16889.07(3)	& 2336
&
\\
8373	& 16888.751(17)
& 16888.69
& 16888.73(3)	& 2337
& T+  3a-2c  (3-3) Q2 
 
\\
&
& 16888.69
& &
& T+  3a-2c  (3-3) Q1 
 
\\
&
& 16888.62
& 16888.57(3)	& 2338
& T+  3a-2c  (3-3) Q3 
 
\\
&
& 16888.47
& &
&  
\\
8374	& 16888.33(2)
& 16888.39
& 16888.41(4)	& 2339
& T+  3a-2c  (3-3) Q4 
 
\\
&
& 16888.39
& 16888.23(4)	& 2340
& S+  WX-2B  (0-3) P2 
 
\\
8375	& 16887.821(17)
& 16887.84
& 16887.86(4)	& 2341
& T+  3e-2c  (1-1) P6 
 
\\
&
& 
& 16887.76(3)	& 2342
&
\\
8376	& 16887.421(18)
& 16887.40
& 16887.41(3)	& 2343
&  
\\
8377	& 16887.04(2)
& 16887.05
& 16887.09(4)	& 2344
&  
\\
&
& 16886.96
& &
&  
\\
8378	& 16886.67(2)
& 16886.65
& 16886.67(4)	& 2345
&  
\\
8379	& 16886.51(4)
& 
& 16886.50(5)	& 2346
&
\\
8380	& 16885.58(2)
& 16885.58
& 16885.61(4)	& 2347
&  
\\
&
& 
& 16885.49(5)	& 2348
&
\\
8381	& 16884.58(4)
& 16884.70
& &
&  
\\
8382	& 16884.261(18)
& 16884.26
& 16884.27(3)	& 2349
&  
\\
&
& 
& 16884.13(4)	& 2350
&
\\
8383	& 16883.54(3)
& 16883.63
& &
&  
\\
&
& 16883.48
& &
&  
\\
8384	& 16882.89(3)
& 16882.97
& 16882.89(5)	& 2351
&  
\\
8385	& 16882.38(3)
& 
& 16882.36(6)	& 2352
&
\\
8386	& 16881.97(2)
& 16882.02
& &
&  
\\
8387	& 16881.43(2)
& 16881.62
& 16881.39(5)	& 2353
&  
\\
&
& 16881.49
& &
&  
\\
8388	& 16881.078(17)
& 16881.06
& 16881.07(3)	& 2354
& T+  3d-2c  (0-0) R2 
 
\\
8389	& 16880.82(3)
& 
& 16880.91(4)	& 2355
&
\\
&
& 16880.22
& &
&  
\\
8390	& 16879.68(2)
& 16879.68
& 16879.67(5)	& 2356
& T-  3e-2c  (1-1) Q5 
 
\\
8391	& 16879.38(3)
& 16879.34
& &
&  
\\
&
& 16878.21
& &
&  
\\
8392	& 16877.08(3)
& 16877.22
& 16877.20(5)	& 2357
&  
\\
&
& 16876.94
& 16876.90(6)	& 2358
&  
\\
8393	& 16876.284(19)
& 16876.29
& 16876.31(3)	& 2359
&  
\\
&
& 16876.07
& &
& T+  3a-2c  (2-2) P2 
 
\\
&
& 16875.68
& &
&  
\\
&
& 16874.53
& &
&  
\\
8394	& 16873.98(2)
& 
& 16874.00(3)	& 2360
&
\\
8395	& 16873.76(3)
& 16873.89
& 16873.83(3)	& 2361
&  
\\
8396	& 16873.35(3)
& 
& 16873.47(4)	& 2362
&
\\
&
& 16872.97
& &
& S-  3E-2C  (4-1) R6 
 
\\
&
& 16872.21
& &
&  
\\
8397	& 16871.73(3)
& 16871.83
& 16871.79(7)	& 2363
&  
\\
8398	& 16871.235(17)
& 16871.24
& 16871.25(3)	& 2364
&  
\\
8399	& 16870.56(3)
& 16870.54
& 16870.56(4)	& 2365
&  
\\
&
& 
& 16870.36(5)	& 2366
&
\\
&
& 16870.03
& 16870.06(4)	& 2367
& T+  3e-2c  (1-1) P7 
 
\\
8400	& 16869.992(18)
& 16869.96
& 16869.96(4)	& 2368
& S+  3E-2B  (2-9) R1 
 
\\
8401	& 16869.65(2)
& 16869.71
& 16869.65(5)	& 2369
&  
\\
&
& 16869.08
& &
&  
\\
&
& 16868.86
& &
&  
\\
&
& 16868.53
& 16868.51(3)	& 2370
&  
\\
8402	& 16868.42(3)
& 16868.44
& 16868.34(3)	& 2371
& T-  3f-2c  (4-4) P8 
 
\\
8403	& 16868.09(4)
& 
& 16868.12(4)	& 2372
&
\\
&
& 16867.70
& &
&  
\\
&
& 
& 16867.18(3)	& 2373
&
\\
8404	& 16867.03(3)
& 16867.03
& 16867.03(3)	& 2374
& T-  3e-2c  (2-2) R5 
 
\\
8405	& 16866.81(4)
& 
& 16866.87(3)	& 2375
&
\\
&
& 16866.53
& &
&  
\\
&
& 16866.14
& &
&  
\\
&
& 16865.35
& &
&  
\\
&
& 16865.20
& &
&  
\\
8406	& 16864.76(3)
& 16864.81
& 16864.79(3)	& 2376
& T+  3e-2c  (2-2) R1 
 
\\
8407	& 16864.38(4)
& 16864.52
& 16864.44(3)	& 2377
&  
\\
&
& 
& 16864.28(5)	& 2378
&
\\
8408	& 16863.99(3)
& 16864.08
& 16864.06(3)	& 2379
& T-  3e-2c  (2-2) R4 
 
\\
&
& 16863.98
& &
&  
\\
8409	& 16863.77(3)
& 16863.88
& 16863.87(3)	& 2380
& T+  3d-2c  (0-0) Q1 
 
\\
8410	& 16863.56(4)
& 16863.80
& 16863.66(3)	& 2381
&  
\\
&
& 16863.66
& 16863.40(4)	& 2382
&  
\\
&
& 16863.50
& &
&  
\\
8411	& 16862.96(4)
& 16862.96
& 16862.94(4)	& 2383
&  
\\
&
& 16861.80
& &
&  
\\
8412	& 16861.18(6)
& 16861.16
& 16861.152(18)	& 2384
& T+  3a-2c  (3-3) P1 
 
\\
8413	& 16860.67(4)
& 16860.88
& 16860.71(3)	& 2385
&  
\\
&
& 16860.58
& 16860.561(19)	& 2386
&  
\\
8414	& 16860.31(3)
& 16860.32
& 16860.363(19)	& 2387
& T+  3d-2c  (0-0) R3 
 
\\
&
& 
& 16860.27(2)	& 2388
&
\\
8415	& 16859.87(5)
& 16860.13
& 16860.12(2)	& 2389
&  
\\
&
& 16860.03
& 16859.91(2)	& 2390
&  
\\
&
& 16859.44
& &
&  
\\
8416	& 16858.79(5)
& 16858.90
& &
&  
\\
&
& 16858.39
& 16858.41(2)	& 2391
&  
\\
8417	& 16858.09(3)
& 
& 16858.130(19)	& 2392
&
\\
&
& 
& 16857.98(2)	& 2393
&
\\
8418	& 16857.79(3)
& 16857.89
& 16857.802(17)	& 2394
& T-  3e-2c  (2-2) R8 
 
\\
&
& 16857.74
& 16857.690(17)	& 2395
&  
\\
8419	& 16857.37(3)
& 16857.37
& 16857.409(16)	& 2396
& T-  3e-2c  (2-2) R3 
 
\\
8420	& 16857.11(4)
& 16856.94
& 16857.230(17)	& 2397
&  
\\
&
& 16856.51
& &
&  
\\
&
& 
& 16855.06(3)	& 2398
&
\\
8421	& 16854.76(4)
& 16854.81
& 16854.78(2)	& 2399
&  
\\
8422	& 16853.63(4)
& 16853.67
& 16853.63(3)	& 2400
& T-  3e-2c  (1-1) Q6 
 
\\
8423	& 16853.08(3)
& 16853.06
& 16853.08(2)	& 2401
&  
\\
&
& 
& 16852.94(3)	& 2402
&
\\
8424	& 16852.56(4)
& 16852.57
& 16852.57(2)	& 2403
&  
\\
&
& 
& 16852.42(4)	& 2404
&
\\
&
& 16852.13
& 16852.14(5)	& 2405
&  
\\
&
& 16851.59
& 16851.51(4)	& 2406
&  
\\
8425	& 16851.12(5)
& 16851.11
& &
&  
\\
&
& 16850.36
& 16850.61(3)	& 2407
&  
\\
8426	& 16849.80(3)
& 16849.79
& 16849.805(19)	& 2408
& T+  3e-2c  (3-3) R6 
 
\\
&
& 
& 16849.61(2)	& 2409
&
\\
8427	& 16849.40(3)
& 16849.33
& 16849.410(17)	& 2410
& T+  3d-2c  (0-0) P1 
 
\\
&
& 16849.33
& 16849.281(16)	& 2411
& T-  3e-2c  (1-1) P3 
 
\\
8428	& 16849.01(4)
& 16848.97
& 16848.94(2)	& 2412
& S+  WX-2B  (0-3) P3 
 
\\
&
& 16848.53
& 16848.59(5)	& 2413
&  
\\
8429	& 16848.40(3)
& 16848.45
& 16848.41(3)	& 2414
& T+  3e-2c  (1-1) P8 
 
\\
&
& 16848.20
& 16848.18(2)	& 2415
& T+  3b-2a  (7-2) P4 
 
\\
&
& 16847.56
& &
& S+  3E-2C  (4-1) Q2 
 
\\
&
& 16847.34
& &
&  
\\
8430	& 16846.89(3)
& 16846.92
& 16846.904(16)	& 2416
& T-  3e-2c  (2-2) R2 
 
\\
&
& 16846.76
& 16846.729(16)	& 2417
&  
\\
8431	& 16846.48(4)
& 
& 16846.41(4)	& 2418
&
\\
8432	& 16846.23(3)
& 16846.28
& 16846.27(3)	& 2419
& S-  3E-2C  (4-1) Q1 
 
\\
&
& 16846.07
& 16846.10(3)	& 2420
&  
\\
8433	& 16845.67(5)
& 
& &
&
\\
&
& 
& 16845.463(18)	& 2421
&
\\
8434	& 16845.07(3)
& 16845.07
& 16845.090(18)	& 2422
&  
\\
&
& 
& 16844.93(2)	& 2423
&
\\
8435	& 16844.49(3)
& 16844.46
& 16844.491(17)	& 2424
& T-  3e-2c  (0-0) P6 
 
\\
&
& 
& 16844.33(2)	& 2425
&
\\
8436	& 16844.18(3)
& 
& 16844.19(3)	& 2426
&
\\
8437	& 16843.85(5)
& 16844.07
& 16844.03(2)	& 2427
& S-  3E-2B  (2-9) Q3 
 
\\
&
& 16843.90
& &
&  
\\
&
& 16843.23
& &
&  
\\
8438	& 16842.74(4)
& 16842.69
& 16842.728(19)	& 2428
&  
\\
&
& 
& 16842.59(2)	& 2429
&
\\
8439	& 16842.10(4)
& 16842.09
& 16842.09(2)	& 2430
& T+  3a-2c  (4-4) Q1 
 
\\
&
& 16841.94
& 16841.92(3)	& 2431
&  
\\
8440	& 16841.49(3)
& 16841.53
& 16841.512(18)	& 2432
& T+  3a-2c  (4-4) Q2 
 
\\
&
& 16841.39
& 16841.35(2)	& 2433
&  
\\
8441	& 16840.84(3)
& 16840.85
& 16840.850(19)	& 2434
&  
\\
8442	& 16840.55(4)
& 16840.56
& 16840.611(19)	& 2435
& T+  3a-2c  (4-4) Q3 
 
\\
8443	& 16840.24(5)
& 16840.40
& 16840.41(2)	& 2436
&  
\\
&
& 16839.94
& &
&  
\\
8444	& 16839.52(3)
& 16839.58
& 16839.477(19)	& 2437
&  
\\
&
& 
& 16839.24(2)	& 2438
&
\\
8445	& 16839.21(3)
& 16839.17
& 16839.15(3)	& 2439
& T+  3a-2c  (4-4) Q4 
 
\\
&
& 16839.17
& 16839.03(3)	& 2440
& T+  3e-2c  (2-2) Q5 
 
\\
8446	& 16838.87(3)
& 
& 16838.83(2)	& 2441
&
\\
&
& 16838.37
& &
&  
\\
8447	& 16838.03(3)
& 16838.04
& 16838.02(3)	& 2442
&  
\\
8448	& 16837.23(3)
& 16837.23
& 16837.21(3)	& 2443
& T+  3a-2c  (4-4) Q5 
 
\\
&
& 16836.60
& &
&  
\\
8449	& 16836.13(3)
& 16836.14
& 16836.15(3)	& 2444
&  
\\
&
& 
& 16836.00(4)	& 2445
&
\\
8450	& 16835.75(3)
& 16835.73
& 16835.73(2)	& 2446
&  
\\
8451	& 16835.25(3)
& 16835.24
& &
&  
\\
&
& 16834.82
& &
&  
\\
8452	& 16834.49(3)
& 
& 16834.45(3)	& 2447
&
\\
8453	& 16834.21(2)
& 16834.19
& 16834.24(2)	& 2448
& T+  3d-2c  (0-0) R4 
 
\\
&
& 
& 16834.150(19)	& 2449
&
\\
8454	& 16833.76(4)
& 16833.66
& 16833.67(2)	& 2450
& T+  3a-2c  (3-3) P2 
 
\\
&
& 16833.44
& &
&  
\\
8455	& 16833.30(2)
& 16833.35
& 16833.351(18)	& 2451
&  
\\
&
& 16833.13
& 16833.17(2)	& 2452
&  
\\
&
& 
& 16832.91(2)	& 2453
&
\\
8456	& 16832.69(2)
& 16832.67
& 16832.709(16)	& 2454
& T+  3d-2c  (0-0) Q2 
 
\\
&
& 
& 16832.515(16)	& 2455
&
\\
8457	& 16832.32(3)
& 16832.25
& 16832.211(17)	& 2456
& T-  3e-2c  (2-2) R1 
 
\\
8458	& 16832.09(3)
& 16832.06
& 16832.016(18)	& 2457
&  
\\
8459	& 16831.26(3)
& 16831.25
& 16831.293(18)	& 2458
& T+  3e-2c  (2-2) Q4 
 
\\
8460	& 16830.96(4)
& 
& 16831.10(2)	& 2459
&
\\
8461	& 16830.56(3)
& 16830.67
& 16830.61(3)	& 2460
&  
\\
8462	& 16830.06(3)
& 16830.09
& 16830.03(3)	& 2461
&  
\\
8463	& 16829.36(5)
& 
& 16829.17(5)	& 2462
&
\\
8464	& 16828.93(3)
& 
& 16828.89(3)	& 2463
&
\\
&
& 16827.83
& &
&  
\\
&
& 16827.52
& &
&  
\\
8465	& 16827.11(5)
& 
& &
&
\\
8466	& 16826.91(3)
& 16826.98
& 16826.91(4)	& 2464
& T-  3e-2c  (0-0) Q11
 
\\
&
& 16826.91
& 16826.82(4)	& 2465
&  
\\
8467	& 16826.44(3)
& 16826.48
& 16826.44(5)	& 2466
&  
\\
&
& 
& 16826.30(6)	& 2467
&
\\
8468	& 16826.04(3)
& 16826.04
& 16826.01(5)	& 2468
& S+  EF-2B (18-1) P3 
 
\\
8469	& 16825.51(3)
& 16825.54
& &
&  
\\
8470	& 16825.12(3)
& 16825.12
& 16825.04(5)	& 2469
& T-  3e-2c  (1-1) Q7 
 
\\
&
& 16824.75
& &
&  
\\
8471	& 16824.33(3)
& 16824.29
& 16824.24(6)	& 2470
& T+  3a-2c  (2-2) P4 
 
\\
8472	& 16823.37(3)
& 16823.39
& 16823.34(5)	& 2471
& T+  3e-2c  (1-1) P9 
 
\\
8473	& 16822.90(5)
& 
& 16822.91(5)	& 2472
&
\\
8474	& 16822.69(3)
& 16822.69
& 16822.68(5)	& 2473
& S-  3F-2B  (2-10) Q6 
 
\\
&
& 
& 16822.59(5)	& 2474
&
\\
8475	& 16822.04(2)
& 16822.05
& 16822.04(4)	& 2475
&  
\\
&
& 
& 16821.86(5)	& 2476
&
\\
&
& 16821.04
& &
&  
\\
8476	& 16820.21(2)
& 16820.20
& 16820.23(4)	& 2477
&  
\\
&
& 
& 16820.11(4)	& 2478
&
\\
&
& 16819.73
& &
&  
\\
&
& 16819.44
& &
&  
\\
&
& 16819.26
& &
&  
\\
&
& 16819.09
& &
&  
\\
8477	& 16818.68(3)
& 16818.64
& 16818.67(5)	& 2479
&  
\\
&
& 16818.28
& 16818.54(6)	& 2480
& S-  3F-2B  (0-6) Q4 
 
\\
&
& 16818.04
& &
&  
\\
&
& 16817.67
& &
&  
\\
&
& 16817.27
& &
& S-  3E-2B  (2-9) Q2 
 
\\
&
& 16817.27
& &
& S+  EF-2B (29-7) R1 
 
\\
8478	& 16817.00(3)
& 
& &
&
\\
&
& 16816.67
& &
&  
\\
&
& 16816.28
& &
&  
\\
8479	& 16815.76(3)
& 16815.77
& 16815.72(4)	& 2481
& T+  3a-2c  (4-4) P1 
 
\\
&
& 16815.77
& &
& S+  EF-2B (29-7) R0 
 
\\
&
& 16815.50
& 16815.37(6)	& 2482
&  
\\
&
& 16815.33
& &
&  
\\
&
& 16815.07
& &
&  
\\
8480	& 16814.69(4)
& 16814.66
& 16814.62(6)	& 2483
& T+  3b-2a  (9-3) P6 
 
\\
&
& 16814.29
& &
&  
\\
&
& 16813.80
& &
&  
\\
&
& 16813.59
& &
&  
\\
8481	& 16813.23(5)
& 16813.36
& &
&  
\\
8482	& 16812.70(3)
& 16812.70
& 16812.73(6)	& 2484
&  
\\
&
& 
& 16812.59(6)	& 2485
&
\\
8483	& 16812.17(3)
& 16812.23
& &
& S+  EF-2B (29-7) R2 
 
\\
8484	& 16811.76(2)
& 16811.76
& 16811.76(5)	& 2486
&  
\\
&
& 
& 16811.59(5)	& 2487
&
\\
&
& 16810.98
& &
&  
\\
8485	& 16810.26(7)
& 
& &
&
\\
&
& 16809.89
& &
&  
\\
8486	& 16809.31(3)
& 16809.31
& 16809.30(4)	& 2488
&  
\\
8487	& 16808.73(5)
& 16808.59
& &
&  
\\
8488	& 16807.67(5)
& 16807.86
& &
& T+  3e-2c  (2-2) Q2 
 
\\
&
& 16807.72
& &
&  
\\
&
& 
& 16807.31(5)	& 2489
&
\\
8489	& 16807.20(3)
& 16807.16
& 16807.16(4)	& 2490
&  
\\
8490	& 16806.74(3)
& 
& 16806.71(6)	& 2491
&
\\
&
& 16806.34
& 16806.39(5)	& 2492
& T+  3a-2c  (3-3) P3 
 
\\
8491	& 16806.28(3)
& 16806.20
& 16806.26(5)	& 2493
&  
\\
8492	& 16806.09(4)
& 
& 16806.09(6)	& 2494
&
\\
8493	& 16805.73(4)
& 16805.76
& 16805.81(5)	& 2495
&  
\\
&
& 16805.65
& 16805.63(7)	& 2496
&  
\\
8494	& 16805.18(2)
& 16805.15
& 16805.22(4)	& 2497
& T-  3e-2c  (1-1) P4 
 
\\
&
& 
& 16805.05(4)	& 2498
&
\\
8495	& 16804.88(3)
& 16804.78
& 16804.75(7)	& 2499
&  
\\
&
& 
& 16804.53(7)	& 2500
&
\\
&
& 
& 16804.36(4)	& 2501
&
\\
8496	& 16804.31(2)
& 16804.29
& 16804.27(4)	& 2502
& T+  3d-2c  (0-0) R5 
 
\\
8497	& 16803.72(3)
& 
& 16803.70(4)	& 2503
&
\\
8498	& 16803.40(4)
& 16803.46
& 16803.53(5)	& 2504
&  
\\
8499	& 16802.80(3)
& 16802.82
& 16802.84(4)	& 2505
& T+  3d-2c  (0-0) P2 
 
\\
&
& 
& 16802.66(5)	& 2506
&
\\
&
& 16801.93
& &
& S+  EF-2B (29-7) R3 
 
\\
8500	& 16801.494(19)
& 16801.52
& 16801.57(5)	& 2507
&  
\\
&
& 
& 16801.44(7)	& 2508
&
\\
8501	& 16800.78(3)
& 
& 16800.84(4)	& 2509
&
\\
&
& 16800.73
& 16800.66(5)	& 2510
&  
\\
8502	& 16800.41(5)
& 
& &
&
\\
8503	& 16800.01(3)
& 16799.99
& 16800.04(5)	& 2511
& T+  3a-2c  (2-2) P5 
 
\\
&
& 
& 16799.85(7)	& 2512
&
\\
8504	& 16799.70(3)
& 16799.71
& 16799.71(6)	& 2513
& S-  3E-2B  (2-9) Q1 
 
\\
8505	& 16799.04(3)
& 16799.07
& &
&  
\\
8506	& 16798.57(2)
& 16798.60
& 16798.62(3)	& 2514
&  
\\
&
& 
& 16798.51(6)	& 2515
&
\\
8507	& 16797.48(3)
& 16797.70
& &
&  
\\
&
& 
& 16797.41(4)	& 2516
&
\\
8508	& 16797.038(18)
& 16797.06
& 16797.04(2)	& 2517
&  
\\
8509	& 16796.40(2)
& 16796.37
& 16796.35(2)	& 2518
& S+  WX-2B  (0-3) P4 
 
\\
8510	& 16796.15(3)
& 16796.17
& 16796.12(3)	& 2519
&  
\\
8511	& 16795.87(4)
& 
& 16795.89(5)	& 2520
&
\\
8512	& 16795.271(19)
& 16795.30
& 16795.28(3)	& 2521
&  
\\
8513	& 16794.94(3)
& 
& 16795.04(4)	& 2522
&
\\
&
& 16794.86
& 16794.81(5)	& 2523
& S+  3E-2B  (2-9) P3 
 
\\
8514	& 16794.49(2)
& 16794.45
& 16794.52(4)	& 2524
& T-  3e-2c  (1-1) Q8 
 
\\
8515	& 16793.97(3)
& 
& 16794.05(3)	& 2525
&
\\
8516	& 16793.79(3)
& 16793.80
& 16793.87(3)	& 2526
&  
\\
8517	& 16793.189(19)
& 16793.19
& 16793.19(4)	& 2527
& T+  3c-2a  (0-0) R7 
 
\\
&
& 
& 16793.08(3)	& 2528
&
\\
8518	& 16792.34(3)
& 16792.46
& &
&  
\\
&
& 16792.29
& &
&  
\\
8519	& 16791.828(18)
& 16791.84
& 16791.83(2)	& 2529
& T+  3c-2a  (0-0) R6 
 
\\
8520	& 16791.51(2)
& 16791.55
& 16791.53(2)	& 2530
& T+  3e-2c  (3-3) R4 
 
\\
&
& 16791.55
& &
& S+  EF-2B (29-7) R4 
 
\\
8521	& 16790.81(3)
& 16790.72
& 16790.86(3)	& 2531
&  
\\
8522	& 16790.265(18)
& 16790.26
& 16790.25(3)	& 2532
& T+  3c-2a  (0-0) R8 
 
\\
&
& 
& 16790.09(15)	& 2533
&
\\
8523	& 16789.84(2)
& 16789.82
& 16789.86(2)	& 2534
& T+  3d-2c  (0-0) Q3 
 
\\
&
& 16789.82
& &
& T-  3e-2c  (0-0) Q12
 
\\
8524	& 16789.61(3)
& 16789.69
& 16789.66(2)	& 2535
&  
\\
&
& 16789.33
& &
&  
\\
8525	& 16789.00(3)
& 16788.92
& 16788.91(2)	& 2536
& S   3A-2C  (2-0) P5 
 
\\
&
& 16788.35
& &
&  
\\
8526	& 16787.89(2)
& 16787.90
& 16787.92(3)	& 2537
& T-  3e-2c  (0-0) P7 
 
\\
&
& 
& 16787.77(3)	& 2538
&
\\
8527	& 16786.92(3)
& 16786.88
& 16786.85(3)	& 2539
&  
\\
&
& 
& 16786.53(3)	& 2540
&
\\
8528	& 16786.224(18)
& 16786.20
& 16786.20(2)	& 2541
& T+  3c-2a  (0-0) R5 
 
\\
8529	& 16785.67(2)
& 16785.67
& 16785.66(2)	& 2542
& T-  3c-2a  (7-6) Q1 
 
\\
&
& 16785.43
& &
&  
\\
&
& 16784.98
& 16785.05(3)	& 2543
&  
\\
8530	& 16784.95(2)
& 
& 16784.90(3)	& 2544
&
\\
8531	& 16784.497(19)
& 16784.48
& 16784.47(2)	& 2545
& T-  3e-2c  (2-2) Q1 
 
\\
8532	& 16784.13(3)
& 16784.20
& 16784.13(2)	& 2546
&  
\\
&
& 16783.58
& &
& S-  3E-2C  (4-1) Q4 
 
\\
8533	& 16782.99(2)
& 16783.01
& 16782.96(3)	& 2547
& T+  3c-2a  (0-0) R9 
 
\\
8534	& 16782.14(3)
& 16782.12
& 16782.12(3)	& 2548
&  
\\
&
& 16781.19
& &
&  
\\
&
& 16780.22
& 16779.97(3)	& 2549
&  
\\
8535	& 16779.75(5)
& 16779.80
& &
&  
\\
&
& 16779.23
& 16779.27(4)	& 2550
& T+  3a-2c  (3-3) P4 
 
\\
8536	& 16779.17(2)
& 
& 16779.12(4)	& 2551
&
\\
&
& 16778.73
& &
&  
\\
8537	& 16777.77(2)
& 16777.79
& 16777.65(3)	& 2552
&  
\\
&
& 
& 16777.49(3)	& 2553
&
\\
8538	& 16777.28(2)
& 16777.27
& 16777.28(2)	& 2554
& T-  3c-2a  (7-6) Q2 
 
\\
&
& 
& 16777.09(4)	& 2555
&
\\
8539	& 16777.03(2)
& 16776.99
& 16776.97(3)	& 2556
&  
\\
8540	& 16776.79(4)
& 
& &
&
\\
8541	& 16776.372(18)
& 16776.36
& 16776.37(2)	& 2557
& T+  3c-2a  (0-0) R4 
 
\\
8542	& 16775.97(3)
& 
& 16776.14(4)	& 2558
&
\\
8543	& 16775.44(3)
& 16775.51
& 16775.46(4)	& 2559
&  
\\
8544	& 16775.17(2)
& 16775.19
& 16775.21(2)	& 2560
& T-  3e-2c  (2-2) Q2 
 
\\
&
& 
& 16775.02(3)	& 2561
&
\\
&
& 
& 16774.65(3)	& 2562
&
\\
8545	& 16774.585(19)
& 16774.51
& 16774.54(3)	& 2563
&  
\\
&
& 
& 16774.26(4)	& 2564
&
\\
8546	& 16774.00(3)
& 
& &
&
\\
8547	& 16772.62(2)
& 16772.65
& 16772.67(4)	& 2565
&  
\\
8548	& 16772.13(3)
& 16772.11
& &
&  
\\
&
& 
& 16771.66(3)	& 2566
&
\\
8549	& 16771.592(18)
& 16771.58
& 16771.57(2)	& 2567
& T+  3d-2c  (0-0) R6 
 
\\
8550	& 16770.924(18)
& 16770.92
& 16770.93(2)	& 2568
& S+  3C-2A  (0-0) R10
 
\\
8551	& 16770.47(3)
& 16770.56
& &
&  
\\
&
& 16769.99
& &
&  
\\
8552	& 16769.37(2)
& 16769.37
& 16769.38(3)	& 2569
& T+  3b-2a  (7-2) P5 
 
\\
8553	& 16768.90(4)
& 
& 16769.10(3)	& 2570
&
\\
&
& 
& 16768.65(2)	& 2571
&
\\
8554	& 16768.53(3)
& 
& 16768.47(3)	& 2572
&
\\
&
& 
& 16768.06(3)	& 2573
&
\\
8555	& 16767.971(18)
& 16767.99
& 16767.97(3)	& 2574
&  
\\
&
& 16767.09
& &
&  
\\
&
& 16766.42
& &
&  
\\
8556	& 16765.83(4)
& 16765.86
& 16765.82(4)	& 2575
&  
\\
&
& 
& 16765.23(6)	& 2576
&
\\
8557	& 16764.70(3)
& 16764.72
& 16764.70(3)	& 2577
& T-  3c-2a  (7-6) Q3 
 
\\
8558	& 16764.05(3)
& 16764.03
& 16764.10(5)	& 2578
&  
\\
&
& 
& 16763.93(5)	& 2579
&
\\
8559	& 16763.44(5)
& 16763.35
& &
&  
\\
8560	& 16762.87(5)
& 16762.90
& &
&  
\\
8561	& 16762.30(3)
& 16762.32
& 16762.30(2)	& 2580
& T+  3c-2a  (0-0) R3 
 
\\
8562	& 16761.99(4)
& 16761.98
& 16762.03(3)	& 2581
& T-  3e-2c  (1-1) Q9 
 
\\
&
& 16761.98
& &
& T+  3a-2c  (4-4) P3 
 
\\
&
& 
& 16761.92(3)	& 2582
&
\\
8563	& 16761.61(4)
& 16761.46
& 16761.62(3)	& 2583
&  
\\
8564	& 16761.14(5)
& 16760.90
& &
&  
\\
8565	& 16759.46(5)
& 
& 16759.48(3)	& 2584
&
\\
8566	& 16759.15(4)
& 16759.17
& 16759.13(2)	& 2585
&  
\\
8567	& 16758.59(5)
& 16758.46
& &
&  
\\
8568	& 16757.99(5)
& 
& &
&
\\
8569	& 16757.77(4)
& 16757.77
& 16757.82(4)	& 2586
&  
\\
8570	& 16757.29(4)
& 16757.26
& 16757.28(2)	& 2587
& S+  3E-2C  (4-1) P3 
 
\\
8571	& 16757.12(5)
& 16757.26
& 16757.11(3)	& 2588
& T-  3e-2c  (1-1) P5 
 
\\
8572	& 16756.82(4)
& 16756.80
& 16756.83(3)	& 2589
& T+  3e-2c  (3-3) R3 
 
\\
8573	& 16756.59(4)
& 16756.80
& 16756.72(3)	& 2590
& S+  EF-2B (29-7) R5 
 
\\
&
& 
& 16756.54(4)	& 2591
&
\\
8574	& 16756.16(5)
& 16755.94
& &
& T+  3c-2a  (0-0) R11
 
\\
8575	& 16755.37(4)
& 
& 16755.37(3)	& 2592
&
\\
&
& 
& 16755.25(4)	& 2593
&
\\
8576	& 16754.90(4)
& 16754.90
& &
&  
\\
8577	& 16753.53(4)
& 16753.51
& 16753.40(4)	& 2594
&  
\\
8578	& 16752.95(4)
& 16752.92
& 16752.92(2)	& 2595
&  
\\
8579	& 16752.52(3)
& 16752.47
& 16752.50(3)	& 2596
& T+  3a-2c  (3-3) P5 
 
\\
8580	& 16751.94(6)
& 16751.86
& 16751.86(4)	& 2597
&  
\\
8581	& 16751.70(4)
& 16751.67
& 16751.66(4)	& 2598
&  
\\
8582	& 16750.82(4)
& 16750.81
& 16750.81(3)	& 2599
&  
\\
8583	& 16750.23(4)
& 16750.23
& &
&  
\\
8584	& 16749.74(4)
& 16749.71
& 16749.77(3)	& 2600
& S-  4E-2C  (1-2) R3 
 
\\
&
& 16749.71
& 16749.59(3)	& 2601
& S-  4E-2C  (1-2) R5 
 
\\
&
& 16749.71
& &
& S-  4E-2C  (0-1) Q1 
 
\\
8585	& 16749.31(4)
& 16749.20
& &
&  
\\
8586	& 16748.43(7)
& 16748.63
& &
&  
\\
8587	& 16748.11(4)
& 16748.18
& 16748.23(5)	& 2602
&  
\\
&
& 16748.06
& 16748.05(3)	& 2603
& T-  3c-2a  (7-6) Q4 
 
\\
8588	& 16746.95(4)
& 16746.97
& 16746.94(4)	& 2604
&  
\\
8589	& 16745.23(6)
& 16745.05
& &
&  
\\
8590	& 16744.70(4)
& 16744.74
& &
&  
\\
8591	& 16744.19(3)
& 16744.14
& 16744.18(2)	& 2605
& T-  3e-2c  (2-2) Q4 
 
\\
&
& 16744.14
& &
& T+  3c-2a  (0-0) R2 
 
\\
8592	& 16743.70(5)
& 
& &
&
\\
&
& 16743.28
& &
&  
\\
&
& 16742.90
& &
&  
\\
8593	& 16742.54(2)
& 16742.55
& 16742.57(4)	& 2606
&  
\\
8594	& 16742.15(2)
& 16742.16
& 16742.22(3)	& 2607
&  
\\
&
& 16741.87
& 16741.99(3)	& 2608
&  
\\
8595	& 16741.453(19)
& 16741.46
& 16741.48(3)	& 2609
& T+  3d-2c  (0-0) P3 
 
\\
8596	& 16740.78(3)
& 16740.79
& 16740.79(5)	& 2610
&  
\\
8597	& 16739.98(4)
& 16740.08
& &
&  
\\
8598	& 16739.522(18)
& 16739.61
& 16739.57(3)	& 2611
&  
\\
&
& 
& 16739.36(3)	& 2612
&
\\
8599	& 16739.224(19)
& 16739.26
& 16739.24(3)	& 2613
& T+  3d-2c  (0-0) Q4 
 
\\
8600	& 16738.98(2)
& 16739.16
& 16739.02(2)	& 2614
& S+  GK-2B  (4-8) R2 
 
\\
8601	& 16738.66(3)
& 16738.89
& 16738.81(3)	& 2615
& T-  3e-2c  (1-1) Q11
 
\\
&
& 16738.89
& &
& S-  3F-2B  (2-10) Q5 
 
\\
8602	& 16738.15(4)
& 16738.35
& &
&  
\\
8603	& 16737.33(3)
& 16737.32
& 16737.31(4)	& 2616
&  
\\
8604	& 16737.09(3)
& 16737.22
& 16737.06(4)	& 2617
&  
\\
&
& 
& 16736.72(4)	& 2618
&
\\
8605	& 16736.611(16)
& 16736.62
& 16736.63(3)	& 2619
& T+  3d-2c  (0-0) R7 
 
\\
8606	& 16736.12(3)
& 
& &
&
\\
8607	& 16735.57(3)
& 16735.76
& &
&  
\\
&
& 16735.50
& &
&  
\\
8608	& 16734.92(2)
& 16734.96
& 16734.95(3)	& 2620
& T+  3a-2c  (4-4) P4 
 
\\
&
& 
& 16734.73(4)	& 2621
&
\\
&
& 16734.01
& &
&  
\\
&
& 16733.52
& &
& S+  3F-2B  (2-10) P7 
 
\\
8609	& 16732.79(3)
& 16732.79
& 16732.77(4)	& 2622
& S+  3F-2B  (0-6) R1 
 
\\
8610	& 16732.16(4)
& 16732.17
& &
&  
\\
8611	& 16731.83(3)
& 16731.89
& &
&  
\\
&
& 16731.61
& &
&  
\\
&
& 16731.35
& &
&  
\\
8612	& 16731.11(3)
& 16731.17
& &
&  
\\
&
& 16730.88
& &
&  
\\
8613	& 16730.32(5)
& 
& 16730.52(4)	& 2623
&
\\
8614	& 16729.751(19)
& 16729.74
& 16729.77(4)	& 2624
& T-  3e-2c  (0-0) P8 
 
\\
8615	& 16729.57(2)
& 16729.36
& 16729.61(4)	& 2625
&  
\\
8616	& 16729.02(2)
& 16729.04
& 16729.01(3)	& 2626
&  
\\
8617	& 16728.66(4)
& 16728.77
& 16728.70(5)	& 2627
&  
\\
&
& 16728.69
& &
&  
\\
8618	& 16728.23(2)
& 16728.25
& 16728.20(4)	& 2628
&  
\\
8619	& 16727.95(6)
& 16728.01
& &
&  
\\
8620	& 16727.516(19)
& 16727.50
& 16727.52(3)	& 2629
& T-  3e-2c  (2-2) P2 
 
\\
&
& 16727.50
& &
& T-  3c-2a  (7-6) Q5 
 
\\
8621	& 16727.35(2)
& 
& 16727.34(3)	& 2630
&
\\
8622	& 16726.74(3)
& 16726.90
& &
&  
\\
8623	& 16726.45(4)
& 16726.58
& &
&  
\\
8624	& 16725.88(3)
& 16725.93
& &
&  
\\
8625	& 16725.50(6)
& 
& &
&
\\
&
& 
& 16725.34(4)	& 2631
&
\\
8626	& 16725.27(2)
& 
& 16725.23(4)	& 2632
&
\\
8627	& 16724.72(3)
& 
& 16724.69(3)	& 2633
&
\\
8628	& 16724.48(4)
& 
& 16724.51(3)	& 2634
&
\\
8629	& 16723.91(2)
& 16723.94
& &
&  
\\
8630	& 16723.33(2)
& 16723.25
& 16723.24(3)	& 2635
& T-  3e-2c  (2-2) Q5 
 
\\
8631	& 16723.11(2)
& 
& 16723.15(4)	& 2636
&
\\
8632	& 16722.575(16)
& 16722.58
& 16722.59(3)	& 2637
& T+  3e-2c  (2-2) P3 
 
\\
&
& 
& 16722.48(3)	& 2638
&
\\
8633	& 16721.984(16)
& 16721.97
& 16721.97(3)	& 2639
& T+  3c-2a  (0-0) R1 
 
\\
8634	& 16721.44(3)
& 
& &
&
\\
8635	& 16720.994(19)
& 16721.03
& 16721.03(4)	& 2640
&  
\\
&
& 
& 16720.88(5)	& 2641
&
\\
8636	& 16720.56(3)
& 
& 16720.44(4)	& 2642
&
\\
8637	& 16720.319(17)
& 16720.32
& 16720.29(3)	& 2643
& T+  3d-2c  (1-1) R1 
 
\\
8638	& 16719.92(2)
& 16720.03
& 16719.94(3)	& 2644
&  
\\
8639	& 16719.653(19)
& 16719.67
& 16719.67(3)	& 2645
& T+  3e-2c  (3-3) R2 
 
\\
8640	& 16719.34(4)
& 
& 16719.52(4)	& 2646
&
\\
&
& 16718.86
& &
&  
\\
&
& 16718.44
& &
&  
\\
8641	& 16717.28(5)
& 16717.31
& &
&  
\\
8642	& 16716.65(4)
& 16716.42
& &
&  
\\
8643	& 16716.08(2)
& 16716.08
& &
&  
\\
8644	& 16715.66(4)
& 16715.60
& &
&  
\\
8645	& 16715.128(18)
& 16715.13
& 16715.08(5)	& 2647
&  
\\
8646	& 16714.03(2)
& 16714.06
& &
&  
\\
&
& 16713.59
& &
&  
\\
8647	& 16712.859(19)
& 
& 16712.88(3)	& 2648
&
\\
8648	& 16712.17(4)
& 16712.16
& &
&  
\\
8649	& 16711.710(17)
& 16711.70
& 16711.71(3)	& 2649
&  
\\
8650	& 16711.32(3)
& 
& 16711.32(3)	& 2650
&
\\
&
& 16710.75
& &
&  
\\
8651	& 16709.37(4)
& 16709.40
& &
&  
\\
8652	& 16708.97(3)
& 16708.99
& 16709.01(5)	& 2651
&  
\\
8653	& 16708.47(3)
& 16708.49
& &
& S+  GK-2B  (5-9) R4 
 
\\
8654	& 16707.95(3)
& 16707.91
& 16707.94(3)	& 2652
& T+  3a-2c  (4-4) P5 
 
\\
8655	& 16707.70(4)
& 16707.70
& &
&  
\\
&
& 16707.26
& 16707.27(3)	& 2653
& T+  3d-2c  (1-1) R2 
 
\\
8656	& 16707.18(2)
& 16707.19
& 16707.14(3)	& 2654
& T+  3e-2c  (2-2) P4 
 
\\
8657	& 16706.76(4)
& 
& &
&
\\
8658	& 16706.33(2)
& 16706.33
& 16706.38(3)	& 2655
& T-  3e-2c  (1-1) P6 
 
\\
8659	& 16706.14(3)
& 
& 16706.21(3)	& 2656
&
\\
8660	& 16705.68(3)
& 16705.72
& &
&  
\\
8661	& 16705.11(4)
& 16705.37
& &
&  
\\
8662	& 16704.59(2)
& 16704.61
& 16704.62(5)	& 2657
&  
\\
8663	& 16704.16(4)
& 16703.97
& &
&  
\\
8664	& 16703.58(5)
& 
& &
&
\\
8665	& 16703.19(3)
& 16703.18
& &
&  
\\
&
& 16702.99
& &
& T-  3c-2a  (7-6) Q6 
 
\\
8666	& 16702.66(2)
& 16702.67
& 16702.67(4)	& 2658
&  
\\
8667	& 16702.21(4)
& 16702.44
& 16702.40(4)	& 2659
&  
\\
8668	& 16701.86(3)
& 16701.84
& 16701.88(5)	& 2660
& S+  GK-2B  (4-8) R0 
 
\\
8669	& 16701.43(6)
& 16701.50
& &
&  
\\
8670	& 16701.02(3)
& 16701.02
& &
&  
\\
8671	& 16700.6(2)
& 16700.54
& &
&  
\\
8672	& 16700.24(5)
& 
& &
&
\\
8673	& 16699.84(2)
& 16699.87
& 16699.91(4)	& 2661
& T+  3d-2c  (0-0) R8 
 
\\
&
& 16699.72
& 16699.81(3)	& 2662
& S-  3F-2B  (0-6) Q2 
 
\\
8674	& 16699.51(3)
& 16699.62
& 16699.56(4)	& 2663
&  
\\
&
& 16699.49
& &
& S   3A-2C  (2-0) P6 
 
\\
8675	& 16698.95(6)
& 16698.88
& &
&  
\\
8676	& 16698.41(3)
& 16698.44
& 16698.44(3)	& 2664
&  
\\
&
& 
& 16698.25(4)	& 2665
&
\\
8677	& 16698.08(3)
& 
& 16698.02(3)	& 2666
&
\\
&
& 
& 16697.74(5)	& 2667
&
\\
8678	& 16697.36(6)
& 
& &
&
\\
8679	& 16696.90(3)
& 
& 16696.95(3)	& 2668
&
\\
&
& 16696.77
& 16696.78(4)	& 2669
&  
\\
8680	& 16696.38(5)
& 16696.49
& &
&  
\\
8681	& 16695.84(2)
& 16695.89
& 16695.85(3)	& 2670
& T+  3c-2a  (0-0) R0 
 
\\
&
& 16695.76
& 16695.60(3)	& 2671
&  
\\
8682	& 16695.50(3)
& 
& 16695.45(4)	& 2672
&
\\
8683	& 16694.97(4)
& 16695.02
& &
&  
\\
&
& 16694.93
& &
&  
\\
8684	& 16694.50(3)
& 16694.52
& &
&  
\\
8685	& 16694.03(2)
& 16694.04
& 16694.04(3)	& 2673
& T-  3e-2c  (3-3) R6 
 
\\
&
& 
& 16693.87(3)	& 2674
&
\\
8686	& 16693.79(3)
& 16693.77
& 16693.74(3)	& 2675
& T+  3d-2c  (1-1) Q1 
 
\\
8687	& 16693.56(3)
& 16693.56
& 16693.55(3)	& 2676
&  
\\
8688	& 16693.08(2)
& 16693.08
& 16693.10(3)	& 2677
&  
\\
8689	& 16692.91(4)
& 16693.01
& 16692.94(3)	& 2678
& T-  3e-2c  (3-3) R5 
 
\\
8690	& 16692.49(5)
& 
& &
&
\\
8691	& 16692.01(3)
& 16691.99
& 16692.02(3)	& 2679
&  
\\
8692	& 16691.85(4)
& 
& 16691.86(3)	& 2680
&
\\
8693	& 16691.45(6)
& 16691.50
& &
& S+  GK-2B  (3-7) R2 
 
\\
8694	& 16691.05(4)
& 16691.18
& &
&  
\\
&
& 16691.01
& &
&  
\\
8695	& 16690.61(2)
& 16690.62
& 16690.64(3)	& 2681
& T+  3e-2c  (2-2) P5 
 
\\
&
& 
& 16690.55(3)	& 2682
&
\\
8696	& 16690.08(3)
& 16690.07
& 16690.06(3)	& 2683
& T-  3e-2c  (2-2) P3 
 
\\
8697	& 16689.89(3)
& 16689.95
& 16689.90(3)	& 2684
&  
\\
8698	& 16689.43(4)
& 16689.42
& &
&  
\\
&
& 16689.27
& &
&  
\\
8699	& 16688.92(2)
& 16688.92
& 16688.93(3)	& 2685
& T-  3e-2c  (3-3) R4 
 
\\
8700	& 16688.75(3)
& 
& 16688.77(3)	& 2686
&
\\
8701	& 16688.26(4)
& 16688.12
& &
&  
\\
8702	& 16687.74(3)
& 16687.88
& &
&  
\\
8703	& 16687.39(2)
& 16687.35
& 16687.37(3)	& 2687
& T+  3d-2c  (1-1) R3 
 
\\
8704	& 16687.24(3)
& 16687.25
& 16687.27(3)	& 2688
&  
\\
8705	& 16686.93(4)
& 16687.11
& 16687.12(3)	& 2689
&  
\\
8706	& 16686.49(3)
& 16686.52
& &
&  
\\
&
& 16686.40
& &
&  
\\
8707	& 16685.08(2)
& 16685.09
& 16685.11(3)	& 2690
&  
\\
&
& 
& 16685.03(4)	& 2691
&
\\
8708	& 16684.38(2)
& 16684.37
& 16684.40(4)	& 2692
&  
\\
&
& 
& 16684.29(4)	& 2693
&
\\
8709	& 16683.64(2)
& 16683.60
& 16683.64(3)	& 2694
& T+  3d-2c  (0-0) Q5 
 
\\
8710	& 16683.44(3)
& 16683.37
& 16683.45(3)	& 2695
&  
\\
&
& 16682.92
& &
&  
\\
8711	& 16682.35(3)
& 16682.34
& 16682.32(2)	& 2696
& T-  3e-2c  (3-3) R8 
 
\\
8712	& 16682.12(6)
& 16682.03
& 16681.96(3)	& 2697
&  
\\
8713	& 16681.72(2)
& 16681.71
& 16681.68(3)	& 2698
& T+  3e-2c  (3-3) R1 
 
\\
&
& 16681.37
& &
&  
\\
8714	& 16681.29(2)
& 16681.29
& 16681.30(3)	& 2699
& T-  3e-2c  (3-3) R3 
 
\\
8715	& 16681.00(4)
& 16681.21
& 16681.14(3)	& 2700
&  
\\
8716	& 16680.71(4)
& 16680.86
& 16680.79(4)	& 2701
& T+  3a-2c  (4-4) P6 
 
\\
&
& 16680.77
& &
&  
\\
&
& 16680.36
& &
&  
\\
8717	& 16679.96(2)
& 16679.92
& 16679.98(3)	& 2702
& T+  3b-2a  (7-2) P6 
 
\\
8718	& 16679.72(4)
& 16679.92
& 16679.85(3)	& 2703
& S+  GK-2B  (3-7) R1 
 
\\
&
& 16679.16
& &
&  
\\
8719	& 16678.56(3)
& 16678.59
& 16678.52(4)	& 2704
&  
\\
8720	& 16677.95(3)
& 16677.93
& &
&  
\\
8721	& 16676.87(4)
& 16676.83
& 16676.84(3)	& 2705
& T+  3d-2c  (1-1) P1 
 
\\
&
& 16675.72
& &
& S+  3E-2B  (3-11) R1 
 
\\
8722	& 16674.79(3)
& 16674.87
& 16674.81(4)	& 2706
&  
\\
&
& 16674.33
& 16674.31(3)	& 2707
&  
\\
8723	& 16674.22(3)
& 16674.21
& &
& T-  3c-2a  (7-6) Q7 
 
\\
8724	& 16673.90(5)
& 16673.94
& 16674.01(4)	& 2708
&  
\\
&
& 
& 16673.39(4)	& 2709
&
\\
8725	& 16673.33(3)
& 
& 16673.28(3)	& 2710
&
\\
8726	& 16673.04(3)
& 16673.11
& 16673.03(3)	& 2711
& T-  3e-2c  (2-2) Q7 
 
\\
8727	& 16672.35(5)
& 16672.43
& &
&  
\\
8728	& 16671.81(3)
& 16671.86
& 16671.85(3)	& 2712
& T+  3e-2c  (2-2) P7 
 
\\
&
& 
& 16671.76(3)	& 2713
&
\\
8729	& 16671.23(4)
& 16671.08
& 16671.23(3)	& 2714
&  
\\
8730	& 16670.60(4)
& 16670.52
& 16670.54(5)	& 2715
& T-  3e-2c  (0-0) P9 
 
\\
8731	& 16670.39(3)
& 16670.52
& 16670.41(3)	& 2716
& S+  GK-2B  (4-8) P1 
 
\\
&
& 16670.39
& 16670.28(3)	& 2717
&  
\\
8732	& 16669.96(3)
& 16669.93
& 16669.95(3)	& 2718
& T-  3e-2c  (3-3) R2 
 
\\
8733	& 16669.80(4)
& 
& 16669.78(3)	& 2719
&
\\
8734	& 16669.33(5)
& 
& &
&
\\
8735	& 16668.74(4)
& 16668.81
& 16668.71(3)	& 2720
& T+  3d-2c  (0-0) P4 
 
\\
8736	& 16667.92(3)
& 16667.98
& 16667.88(4)	& 2721
&  
\\
&
& 16667.03
& &
&  
\\
&
& 
& 16664.93(4)	& 2722
&
\\
8737	& 16663.34(3)
& 16663.43
& 16663.33(3)	& 2723
&  
\\
&
& 16663.34
& &
&  
\\
8738	& 16662.82(3)
& 16662.71
& 16662.79(3)	& 2724
&  
\\
8739	& 16662.52(3)
& 16662.54
& 16662.54(3)	& 2725
& T+  3d-2c  (1-1) R4 
 
\\
&
& 
& 16662.46(3)	& 2726
&
\\
8740	& 16662.12(3)
& 16662.13
& 16662.09(3)	& 2727
& T-  3c-2a  (0-0) Q1 
 
\\
8741	& 16661.53(3)
& 16661.48
& 16661.51(3)	& 2728
& T+  3d-2c  (0-0) R9 
 
\\
8742	& 16661.36(3)
& 16661.30
& 16661.32(3)	& 2729
& T+  3d-2c  (1-1) Q2 
 
\\
8743	& 16661.15(3)
& 16660.96
& 16661.13(3)	& 2730
&  
\\
8744	& 16660.62(4)
& 16660.47
& &
&  
\\
8745	& 16659.94(3)
& 16659.91
& 16659.91(3)	& 2731
&  
\\
8746	& 16659.73(4)
& 
& 16659.74(4)	& 2732
&
\\
8747	& 16658.86(4)
& 16658.84
& 16658.84(4)	& 2733
&  
\\
8748	& 16658.70(6)
& 
& 16658.69(5)	& 2734
&
\\
8749	& 16657.55(3)
& 16657.57
& 16657.52(4)	& 2735
&  
\\
8750	& 16656.88(3)
& 16656.93
& 16656.86(5)	& 2736
&  
\\
8751	& 16656.42(4)
& 16656.33
& 16656.41(5)	& 2737
&  
\\
8752	& 16656.09(4)
& 16656.05
& 16656.11(3)	& 2738
& T+  3e-2c  (3-3) Q5 
 
\\
8753	& 16655.84(6)
& 
& 16655.94(4)	& 2739
&
\\
8754	& 16655.30(5)
& 16655.36
& &
& S+  GK-2B  (4-8) P2 
 
\\
&
& 16655.28
& &
&  
\\
8755	& 16654.87(3)
& 
& 16654.77(3)	& 2740
&
\\
8756	& 16654.54(3)
& 16654.55
& 16654.53(3)	& 2741
& T-  3c-2a  (0-0) Q2 
 
\\
8757	& 16654.06(4)
& 
& &
&
\\
8758	& 16653.47(3)
& 16653.66
& 16653.45(3)	& 2742
&  
\\
&
& 16653.57
& &
&  
\\
8759	& 16653.07(3)
& 16653.07
& 16653.08(3)	& 2743
& T-  3e-2c  (1-1) P7 
 
\\
8760	& 16652.84(4)
& 
& 16652.92(3)	& 2744
&
\\
8761	& 16652.35(5)
& 
& &
&
\\
8762	& 16652.15(4)
& 16652.21
& 16652.21(3)	& 2745
&  
\\
8763	& 16650.98(3)
& 16651.14
& 16651.02(3)	& 2746
&  
\\
&
& 16651.01
& 16650.90(4)	& 2747
&  
\\
&
& 16650.90
& &
&  
\\
&
& 
& 16650.55(3)	& 2748
&
\\
8764	& 16650.49(3)
& 16650.50
& 16650.47(3)	& 2749
& T+  3e-2c  (2-2) P8 
 
\\
8765	& 16649.97(4)
& 16649.93
& 16649.92(5)	& 2750
&  
\\
8766	& 16649.57(6)
& 16649.77
& &
& S-  3E-2B  (3-11) Q3 
 
\\
8767	& 16649.22(4)
& 16649.45
& &
& S+  GK-2B  (5-9) R3 
 
\\
&
& 16649.12
& &
&  
\\
8768	& 16648.68(3)
& 16648.67
& 16648.72(3)	& 2751
& T-  3e-2c  (2-2) P4 
 
\\
8769	& 16648.51(3)
& 16648.55
& 16648.55(3)	& 2752
&  
\\
8770	& 16647.80(3)
& 16647.85
& 16647.85(3)	& 2753
& T+  3e-2c  (3-3) Q4 
 
\\
&
& 
& 16647.67(4)	& 2754
&
\\
8771	& 16647.39(4)
& 
& 16647.36(3)	& 2755
&
\\
8772	& 16646.32(4)
& 16646.41
& 16646.40(3)	& 2756
&  
\\
&
& 
& 16646.21(3)	& 2757
&
\\
8773	& 16645.78(4)
& 
& &
&
\\
8774	& 16645.48(3)
& 16645.45
& 16645.53(3)	& 2758
&  
\\
&
& 
& 16645.25(3)	& 2759
&
\\
8775	& 16645.17(4)
& 16645.13
& 16645.11(3)	& 2760
&  
\\
8776	& 16644.33(4)
& 16644.53
& &
&  
\\
8777	& 16643.61(6)
& 16643.83
& &
&  
\\
8778	& 16643.17(4)
& 16643.19
& 16643.22(3)	& 2761
& T-  3c-2a  (0-0) Q3 
 
\\
8779	& 16642.86(5)
& 16643.09
& &
&  
\\
&
& 16642.92
& &
&  
\\
&
& 16642.36
& &
&  
\\
&
& 16642.28
& &
&  
\\
8780	& 16641.86(4)
& 16641.85
& &
&  
\\
&
& 16641.49
& &
&  
\\
8781	& 16640.84(5)
& 
& 16640.87(4)	& 2762
&
\\
8782	& 16640.65(4)
& 16640.73
& 16640.70(3)	& 2763
& S+  GK-2B  (6-10) R3 
 
\\
&
& 
& 16640.29(3)	& 2764
&
\\
8783	& 16640.19(4)
& 16640.11
& 16640.11(3)	& 2765
&  
\\
8784	& 16639.08(4)
& 16639.11
& 16639.17(3)	& 2766
&  
\\
&
& 
& 16639.01(4)	& 2767
&
\\
8785	& 16638.66(5)
& 
& 16638.63(3)	& 2768
&
\\
&
& 16637.88
& &
&  
\\
8786	& 16636.61(6)
& 16636.63
& 16636.62(4)	& 2769
&  
\\
&
& 16635.55
& &
&  
\\
&
& 16635.43
& &
&  
\\
8787	& 16634.85(5)
& 16634.88
& 16634.91(2)	& 2770
&  
\\
8788	& 16634.60(6)
& 16634.78
& 16634.75(3)	& 2771
& T+  3d-2c  (1-1) P2 
 
\\
&
& 16634.50
& 16634.60(3)	& 2772
&  
\\
8789	& 16634.00(4)
& 16634.02
& 16634.02(2)	& 2773
& T+  3d-2c  (1-1) R5 
 
\\
&
& 
& 16633.94(2)	& 2774
&
\\
8790	& 16633.50(6)
& 
& &
&
\\
8791	& 16633.04(4)
& 16633.20
& 16633.11(4)	& 2775
&  
\\
&
& 16633.08
& 16632.98(3)	& 2776
&  
\\
8792	& 16631.44(6)
& 
& 16631.33(4)	& 2777
&
\\
8793	& 16631.10(5)
& 16631.13
& 16631.06(3)	& 2778
&  
\\
8794	& 16630.67(5)
& 16630.66
& 16630.73(4)	& 2779
&  
\\
&
& 
& 16630.51(4)	& 2780
&
\\
8795	& 16630.17(6)
& 16630.19
& 16630.17(3)	& 2781
&  
\\
&
& 
& 16630.05(3)	& 2782
&
\\
&
& 16629.60
& &
&  
\\
&
& 
& 16629.16(5)	& 2783
&
\\
8796	& 16628.71(7)
& 16628.75
& &
&  
\\
&
& 16628.55
& &
&  
\\
8797	& 16628.12(4)
& 16628.11
& 16628.09(2)	& 2784
& T-  3c-2a  (0-0) Q4 
 
\\
8798	& 16627.62(5)
& 16627.89
& 16627.72(3)	& 2785
&  
\\
&
& 
& 16627.54(3)	& 2786
&
\\
&
& 16627.27
& &
&  
\\
8799	& 16626.70(4)
& 16626.68
& 16626.72(3)	& 2787
& T+  3e-2c  (3-3) Q2 
 
\\
&
& 
& 16626.61(3)	& 2788
&
\\
&
& 16626.22
& &
&  
\\
8800	& 16625.71(5)
& 16625.75
& 16625.71(3)	& 2789
& T+  3b-2a  (5-1) R2 
 
\\
&
& 16625.75
& &
& T+  3b-2a  (5-1) R1 
 
\\
8801	& 16625.39(6)
& 16625.29
& 16625.49(3)	& 2790
&  
\\
8802	& 16624.84(4)
& 16624.78
& 16624.82(2)	& 2791
& T+  3d-2c  (0-0) Q6 
 
\\
8803	& 16624.63(5)
& 16624.78
& 16624.64(3)	& 2792
& S   4D-2C  (0-1) R1 
 
\\
&
& 16624.78
& &
& S+  GK-2B  (6-10) R2 
 
\\
&
& 16624.05
& &
&  
\\
8804	& 16623.62(5)
& 16623.60
& 16623.62(3)	& 2793
&  
\\
&
& 
& 16623.56(3)	& 2794
&
\\
&
& 16622.64
& &
&  
\\
&
& 16622.50
& &
&  
\\
8805	& 16621.81(4)
& 16621.79
& 16621.81(3)	& 2795
& T+  3d-2c  (0-0) R10
 
\\
8806	& 16621.50(5)
& 16621.79
& 16621.68(4)	& 2796
& S+  GK-2B  (3-7) P2 
 
\\
&
& 
& 16620.04(3)	& 2797
&
\\
8807	& 16619.86(4)
& 16619.83
& 16619.86(3)	& 2798
&  
\\
8808	& 16619.58(5)
& 16619.65
& 16619.68(4)	& 2799
& S+  EF-2B (29-7) P6 
 
\\
&
& 16619.53
& 16619.39(3)	& 2800
&  
\\
8809	& 16619.17(4)
& 16619.12
& 16619.15(2)	& 2801
& T+  3d-2c  (1-1) Q3 
 
\\
8810	& 16618.93(4)
& 
& 16618.96(2)	& 2802
&
\\
8811	& 16618.40(4)
& 16618.37
& 16618.39(3)	& 2803
&  
\\
8812	& 16617.49(4)
& 16617.46
& 16617.52(3)	& 2804
& S+  GK-2B  (5-9) R1 
 
\\
&
& 16617.36
& 16617.33(3)	& 2805
&  
\\
&
& 16615.41
& &
& T+  3b-2a  (5-1) R3 
 
\\
8813	& 16614.89(2)
& 16614.88
& 16614.88(3)	& 2806
& T+  3b-2a  (5-1) R0 
 
\\
8814	& 16614.72(3)
& 
& &
&
\\
8815	& 16613.743(12)
& 16613.78
& 16613.73(3)	& 2807
&  
\\
&
& 16613.02
& &
&  
\\
8816	& 16612.34(3)
& 16612.46
& 16612.39(3)	& 2808
&  
\\
8817	& 16611.943(14)
& 16611.97
& 16611.92(3)	& 2809
&  
\\
8818	& 16611.50(2)
& 16611.67
& 16611.45(3)	& 2810
& S+  GK-2B  (6-10) R1 
 
\\
&
& 16611.45
& &
&  
\\
8819	& 16610.706(15)
& 16610.66
& 16610.68(3)	& 2811
& T-  3e-2c  (0-0) P10
 
\\
8820	& 16610.51(2)
& 
& 16610.51(5)	& 2812
&
\\
8821	& 16609.92(2)
& 16609.98
& &
&  
\\
8822	& 16609.405(10)
& 16609.40
& 16609.40(2)	& 2813
& T-  3c-2a  (0-0) Q5 
 
\\
&
& 16609.40
& &
& S+  GK-2B  (5-9) R0 
 
\\
8823	& 16608.88(2)
& 
& &
&
\\
8824	& 16608.518(17)
& 16608.66
& 16608.59(3)	& 2814
&  
\\
&
& 
& 16608.48(3)	& 2815
&
\\
8825	& 16607.915(10)
& 16607.92
& 16607.91(2)	& 2816
& T-  3e-2c  (3-3) Q1 
 
\\
&
& 
& 16607.76(4)	& 2817
&
\\
8826	& 16607.566(16)
& 16607.66
& 16607.59(3)	& 2818
&  
\\
&
& 16607.00
& &
&  
\\
8827	& 16606.686(11)
& 16606.68
& 16606.70(3)	& 2819
&  
\\
&
& 
& 16606.64(4)	& 2820
&
\\
8828	& 16605.966(19)
& 16605.91
& &
&  
\\
&
& 16605.24
& &
&  
\\
8829	& 16604.817(14)
& 16604.86
& 16604.81(3)	& 2821
&  
\\
8830	& 16604.42(2)
& 16604.42
& 16604.44(4)	& 2822
&  
\\
8831	& 16603.854(11)
& 16603.86
& 16603.88(2)	& 2823
& T-  3e-2c  (2-2) P5 
 
\\
8832	& 16603.62(2)
& 
& 16603.71(2)	& 2824
&
\\
8833	& 16603.040(19)
& 16603.12
& 16603.23(5)	& 2825
&  
\\
&
& 
& 16602.61(3)	& 2826
&
\\
8834	& 16602.559(10)
& 16602.57
& 16602.53(2)	& 2827
& T+  3d-2c  (1-1) R6 
 
\\
8835	& 16602.07(2)
& 16602.05
& &
&  
\\
&
& 16601.69
& &
& T+  3e-2c  (2-2) P10
 
\\
&
& 16601.23
& &
&  
\\
&
& 
& 16600.82(3)	& 2828
&
\\
8836	& 16600.667(10)
& 16600.67
& 16600.65(2)	& 2829
& S+  GK-2B  (3-7) P3 
 
\\
&
& 16600.19
& &
&  
\\
8837	& 16599.679(13)
& 16599.70
& 16599.70(3)	& 2830
& T-  3e-2c  (3-3) Q2 
 
\\
&
& 
& 16599.55(5)	& 2831
&
\\
8838	& 16598.90(2)
& 16598.92
& &
&  
\\
8839	& 16598.26(2)
& 
& &
&
\\
8840	& 16597.943(11)
& 16597.93
& 16597.98(2)	& 2832
& T-  3e-2c  (1-1) P8 
 
\\
8841	& 16597.75(2)
& 
& 16597.85(2)	& 2833
&
\\
8842	& 16597.15(2)
& 16597.04
& &
&  
\\
8843	& 16596.516(11)
& 16596.53
& 16596.50(2)	& 2834
& T+  3b-2a  (5-1) R4 
 
\\
&
& 16596.09
& &
&  
\\
8844	& 16595.59(2)
& 16595.73
& &
&  
\\
&
& 16595.62
& &
&  
\\
8845	& 16595.125(10)
& 16595.12
& 16595.12(2)	& 2835
& T+  3c-2a  (0-0) P2 
 
\\
8846	& 16594.760(16)
& 
& &
&
\\
&
& 16594.30
& 16594.39(4)	& 2836
&  
\\
&
& 16594.21
& &
& S+  3F-2B  (2-10) R1 
 
\\
&
& 16593.80
& &
&  
\\
8847	& 16593.481(11)
& 16593.50
& 16593.50(3)	& 2837
&  
\\
&
& 
& 16592.52(3)	& 2838
&
\\
8848	& 16592.268(14)
& 16592.22
& 16592.22(4)	& 2839
&  
\\
&
& 16591.27
& &
&  
\\
8849	& 16590.71(4)
& 
& &
&
\\
8850	& 16589.88(2)
& 16589.96
& 16589.97(6)	& 2840
& S+  GK-2B  (7-11) R3 
 
\\
&
& 16589.82
& &
&  
\\
8851	& 16589.325(10)
& 16589.31
& 16589.32(2)	& 2841
& T+  3c-2a  (1-1) R7 
 
\\
&
& 16589.19
& &
& S+  3E-2B  (3-11) P2 
 
\\
8852	& 16588.942(10)
& 16588.93
& 16588.95(2)	& 2842
& T+  3c-2a  (1-1) R6 
 
\\
&
& 16588.93
& &
& T+  3d-2c  (0-0) P5 
 
\\
&
& 16588.93
& &
& S+  GK-2B  (0-5) R1 
 
\\
8853	& 16588.537(18)
& 
& &
&
\\
8854	& 16588.01(2)
& 16588.19
& &
&  
\\
&
& 16587.99
& &
&  
\\
8855	& 16587.592(13)
& 16587.64
& 16587.63(3)	& 2843
& T-  3e-2c  (3-3) Q3 
 
\\
8856	& 16587.118(9)
& 16587.12
& 16587.13(2)	& 2844
& T-  3c-2a  (0-0) Q6 
 
\\
&
& 
& 16586.99(3)	& 2845
&
\\
8857	& 16586.677(10)
& 16586.67
& 16586.68(2)	& 2846
& T+  3c-2a  (1-1) R5 
 
\\
&
& 16586.67
& &
& S+  GK-2B  (0-5) R2 
 
\\
8858	& 16586.36(3)
& 
& &
&
\\
8859	& 16586.019(10)
& 16586.04
& 16586.03(2)	& 2847
& T+  3c-2a  (1-1) R8 
 
\\
8860	& 16585.59(3)
& 
& &
&
\\
8861	& 16585.09(3)
& 16585.03
& &
&  
\\
&
& 16584.71
& &
&  
\\
8862	& 16584.302(16)
& 16584.26
& 16584.30(2)	& 2848
& S+  GK-2B  (0-5) R0 
 
\\
&
& 16584.26
& &
& S+  GK-2B  (5-9) P1 
 
\\
8863	& 16583.83(2)
& 
& &
&
\\
8864	& 16583.48(2)
& 16583.39
& &
&  
\\
&
& 
& 16582.53(3)	& 2849
&
\\
8865	& 16582.42(2)
& 
& 16582.39(3)	& 2850
&
\\
8866	& 16582.11(4)
& 
& 16582.22(3)	& 2851
&
\\
8867	& 16581.80(2)
& 16581.76
& 16581.79(3)	& 2852
&  
\\
&
& 16581.63
& 16581.65(4)	& 2853
&  
\\
8868	& 16581.47(3)
& 
& 16581.46(4)	& 2854
&
\\
8869	& 16581.17(3)
& 
& 16581.23(5)	& 2855
&
\\
&
& 
& 16580.93(3)	& 2856
&
\\
8870	& 16580.856(15)
& 16580.85
& 16580.82(3)	& 2857
& T+  3d-2c  (0-0) R11
 
\\
8871	& 16580.55(4)
& 
& &
&
\\
&
& 16579.92
& &
&  
\\
8872	& 16579.44(2)
& 16579.42
& 16579.45(3)	& 2858
&  
\\
8873	& 16578.722(16)
& 16578.75
& 16578.74(2)	& 2859
&  
\\
8874	& 16578.44(2)
& 
& 16578.50(4)	& 2860
&
\\
8875	& 16578.07(3)
& 
& 16578.10(3)	& 2861
&
\\
8876	& 16577.55(3)
& 16577.54
& &
&  
\\
8877	& 16576.64(5)
& 16576.58
& &
& S+  GK-2B  (0-5) R3 
 
\\
8878	& 16575.78(2)
& 
& 16575.81(4)	& 2862
&
\\
&
& 
& 16575.64(4)	& 2863
&
\\
8879	& 16574.33(2)
& 16574.34
& 16574.30(4)	& 2864
&  
\\
&
& 16573.82
& 16573.90(5)	& 2865
&  
\\
8880	& 16573.121(17)
& 16573.13
& 16573.12(4)	& 2866
& T+  3d-2c  (1-1) P3 
 
\\
&
& 
& 16573.02(5)	& 2867
&
\\
8881	& 16572.655(19)
& 16572.60
& 16572.61(4)	& 2868
&  
\\
8882	& 16572.45(2)
& 
& 16572.44(4)	& 2869
&
\\
8883	& 16572.11(4)
& 
& &
&
\\
&
& 16571.02
& &
&  
\\
8884	& 16570.75(3)
& 16570.73
& &
&  
\\
8885	& 16570.392(16)
& 16570.35
& 16570.36(4)	& 2870
& T+  3d-2c  (1-1) Q4 
 
\\
8886	& 16570.194(17)
& 16570.22
& 16570.18(4)	& 2871
&  
\\
8887	& 16569.67(2)
& 16569.55
& 16569.70(6)	& 2872
&  
\\
&
& 16569.40
& &
&  
\\
8888	& 16569.16(2)
& 16569.14
& 16569.11(4)	& 2873
& S   4D-2C  (0-1) R3 
 
\\
&
& 16569.14
& 16568.95(4)	& 2874
& S+  EF-2B (21-3) R1 
 
\\
8889	& 16568.84(2)
& 16569.04
& &
&  
\\
8890	& 16568.709(16)
& 16568.72
& 16568.75(4)	& 2875
& T+  3d-2c  (1-1) R7 
 
\\
&
& 
& 16568.66(4)	& 2876
&
\\
8891	& 16568.33(2)
& 
& &
&
\\
8892	& 16567.82(3)
& 16567.91
& 16567.74(5)	& 2877
&  
\\
8893	& 16567.443(16)
& 16567.46
& 16567.42(4)	& 2878
&  
\\
&
& 16566.83
& &
&  
\\
8894	& 16566.61(2)
& 
& &
&
\\
8895	& 16566.170(15)
& 16566.17
& 16566.14(4)	& 2879
& T+  3c-2a  (1-1) R4 
 
\\
8896	& 16565.67(3)
& 16565.63
& &
& S+  EF-2B (21-3) R2 
 
\\
&
& 16565.63
& &
& S+  EF-2B (21-3) R0 
 
\\
8897	& 16565.077(18)
& 
& 16565.11(4)	& 2880
&
\\
&
& 
& 16565.00(4)	& 2881
&
\\
8898	& 16564.42(3)
& 16564.50
& &
&  
\\
&
& 
& 16563.98(4)	& 2882
&
\\
8899	& 16563.882(18)
& 16563.80
& 16563.82(4)	& 2883
& T+  3d-2c  (0-0) Q7 
 
\\
8900	& 16563.68(2)
& 
& 16563.65(4)	& 2884
&
\\
&
& 16563.03
& &
&  
\\
8901	& 16562.446(17)
& 16562.42
& 16562.42(4)	& 2885
& T+  3e-2c  (3-3) P2 
 
\\
8902	& 16562.23(3)
& 16562.23
& 16562.27(4)	& 2886
&  
\\
8903	& 16561.65(3)
& 16561.81
& &
& S+  WW-2B  (0-5) R4 
 
\\
8904	& 16561.328(15)
& 16561.32
& 16561.33(5)	& 2887
& T-  3c-2a  (0-0) Q7 
 
\\
&
& 
& 16561.26(5)	& 2888
&
\\
8905	& 16560.83(2)
& 16560.81
& 16560.77(4)	& 2889
& T+  3b-2a  (5-1) P1 
 
\\
&
& 16560.81
& &
& T-  3c-2a  (8-7) Q1 
 
\\
8906	& 16560.07(3)
& 16559.97
& &
&  
\\
8907	& 16558.985(17)
& 
& 16559.00(4)	& 2890
&
\\
8908	& 16557.44(3)
& 
& &
&
\\
8909	& 16556.94(3)
& 16556.77
& &
& S+  GK-2B  (0-5) P1 
 
\\
&
& 16556.77
& 16556.54(4)	& 2891
& S   4D-2C  (0-1) P2 
 
\\
8910	& 16556.551(16)
& 
& &
&
\\
8911	& 16556.138(15)
& 16556.12
& 16556.15(4)	& 2892
& T+  3c-2a  (1-1) R3 
 
\\
8912	& 16555.88(2)
& 16555.94
& 16556.01(4)	& 2893
& T-  3e-2c  (2-2) P6 
 
\\
8913	& 16555.46(3)
& 
& &
&
\\
8914	& 16554.967(19)
& 16555.17
& &
&  
\\
8915	& 16554.499(15)
& 16554.50
& 16554.51(4)	& 2894
& T+  3c-2a  (0-0) P3 
 
\\
8916	& 16554.115(18)
& 
& 16554.17(4)	& 2895
&
\\
&
& 16553.69
& &
&  
\\
8917	& 16553.42(3)
& 16553.57
& &
&  
\\
8918	& 16552.943(15)
& 16552.94
& 16552.98(4)	& 2896
& T-  3e-2c  (3-3) P2 
 
\\
&
& 16552.94
& 16552.81(4)	& 2897
& T-  3e-2c  (3-3) Q5 
 
\\
8919	& 16552.706(17)
& 16552.69
& 16552.66(4)	& 2898
& T-  3c-2a  (8-7) Q2 
 
\\
&
& 16552.44
& &
&  
\\
8920	& 16552.260(15)
& 16552.26
& 16552.29(4)	& 2899
& T+  3b-2a  (5-1) R5 
 
\\
8921	& 16552.00(2)
& 
& 16552.13(5)	& 2900
&
\\
8922	& 16551.473(18)
& 
& 16551.49(4)	& 2901
&
\\
&
& 
& 16551.32(5)	& 2902
&
\\
8923	& 16551.13(2)
& 
& 16551.15(5)	& 2903
&
\\
8924	& 16550.63(2)
& 16550.57
& &
&  
\\
8925	& 16550.366(18)
& 16550.46
& 16550.45(5)	& 2904
& T-  3e-2c  (0-0) P11
 
\\
&
& 16549.98
& &
&  
\\
8926	& 16549.63(3)
& 
& &
&
\\
&
& 16549.19
& &
&  
\\
8927	& 16548.34(2)
& 16548.31
& &
&  
\\
8928	& 16547.775(10)
& 16547.77
& 16547.75(3)	& 2905
&  
\\
&
& 16546.38
& 16546.38(3)	& 2906
&  
\\
&
& 16545.82
& 16545.68(3)	& 2907
&  
\\
8929	& 16545.60(2)
& 
& &
&
\\
&
& 
& 16545.45(3)	& 2908
&
\\
8930	& 16544.92(3)
& 16545.00
& &
&  
\\
8931	& 16544.356(8)
& 16544.36
& 16544.36(2)	& 2909
& T+  3e-2c  (3-3) P3 
 
\\
&
& 
& 16544.25(2)	& 2910
&
\\
8932	& 16543.693(8)
& 16543.69
& 16543.69(2)	& 2911
&  
\\
&
& 
& 16543.59(3)	& 2912
&
\\
8933	& 16543.163(11)
& 
& 16543.16(4)	& 2913
&
\\
&
& 16542.31
& &
& S+  GK-2B  (5-9) P3 
 
\\
8934	& 16541.925(10)
& 
& 16541.87(2)	& 2914
&
\\
&
& 16541.76
& &
&  
\\
8935	& 16541.668(15)
& 16541.64
& 16541.60(3)	& 2915
&  
\\
8936	& 16541.445(15)
& 16541.54
& 16541.41(3)	& 2916
& T-  3e-2c  (1-1) P9 
 
\\
8937	& 16541.040(16)
& 16540.95
& &
&  
\\
8938	& 16540.437(12)
& 16540.43
& 16540.41(3)	& 2917
& T-  3c-2a  (8-7) Q3 
 
\\
8939	& 16540.000(17)
& 
& &
&
\\
8940	& 16539.531(7)
& 16539.53
& 16539.50(2)	& 2918
& T+  3d-2c  (0-0) R12
 
\\
&
& 16539.53
& &
& T+  3c-2a  (1-1) R2 
 
\\
8941	& 16539.047(18)
& 16539.00
& &
&  
\\
8942	& 16538.773(9)
& 16538.78
& 16538.75(3)	& 2919
& S   4D-2C  (0-1) R4 
 
\\
&
& 16538.73
& &
&  
\\
8943	& 16538.42(3)
& 
& &
&
\\
&
& 16538.04
& &
&  
\\
&
& 16537.17
& &
& S+  EF-2B (21-3) P1 
 
\\
8944	& 16535.82(3)
& 16535.90
& 16535.84(4)	& 2920
&  
\\
8945	& 16534.786(18)
& 16534.79
& 16534.78(2)	& 2921
&  
\\
8946	& 16534.403(12)
& 
& 16534.38(2)	& 2922
&
\\
8947	& 16533.43(2)
& 16533.51
& &
&  
\\
8948	& 16533.04(2)
& 
& &
&
\\
&
& 
& 16532.96(4)	& 2923
&
\\
8949	& 16532.888(9)
& 16532.88
& 16532.86(3)	& 2924
&  
\\
8950	& 16532.543(18)
& 
& &
&
\\
8951	& 16532.164(8)
& 16532.14
& 16532.14(2)	& 2925
& T-  3c-2a  (0-0) Q8 
 
\\
8952	& 16531.798(17)
& 16531.71
& 16531.67(4)	& 2926
& S+  GK-2B  (7-11) R1 
 
\\
8953	& 16531.46(4)
& 
& &
&
\\
8954	& 16531.13(2)
& 16531.25
& &
& T-  3e-2c  (3-3) Q6 
 
\\
&
& 16530.73
& &
& S+  GK-2B  (7-11) R0 
 
\\
&
& 16530.66
& &
&  
\\
8955	& 16529.22(4)
& 
& &
&
\\
8956	& 16528.71(3)
& 16528.81
& &
&  
\\
8957	& 16528.194(8)
& 16528.17
& 16528.20(3)	& 2927
& T+  3e-2c  (3-3) P4 
 
\\
&
& 
& 16528.11(4)	& 2928
&
\\
8958	& 16527.73(2)
& 
& &
&
\\
8959	& 16526.971(13)
& 16527.05
& &
&  
\\
&
& 16525.93
& &
&  
\\
&
& 16524.80
& &
&  
\\
8960	& 16524.218(9)
& 16524.22
& 16524.23(2)	& 2929
& T-  3c-2a  (8-7) Q4 
 
\\
8961	& 16523.632(8)
& 
& 16523.63(3)	& 2930
&
\\
8962	& 16523.049(16)
& 16523.03
& 16523.02(4)	& 2931
&  
\\
8963	& 16522.82(4)
& 
& &
&
\\
8964	& 16522.259(8)
& 16522.25
& 16522.28(2)	& 2932
& T+  3d-2c  (2-2) R1 
 
\\
&
& 16522.25
& &
& S+  GK-2B  (6-10) P4 
 
\\
8965	& 16521.917(12)
& 16521.98
& 16521.94(3)	& 2933
&  
\\
&
& 16521.88
& &
&  
\\
&
& 16521.35
& &
&  
\\
&
& 16520.81
& &
& S+  3F-2B  (2-10) P3 
 
\\
8966	& 16519.88(5)
& 16519.91
& &
&  
\\
8967	& 16519.00(4)
& 16519.10
& &
&  
\\
8968	& 16518.48(2)
& 16518.48
& 16518.52(2)	& 2934
& T+  3c-2a  (1-1) R1 
 
\\
&
& 
& 16518.27(3)	& 2935
&
\\
8969	& 16518.10(2)
& 
& 16518.16(3)	& 2936
&
\\
&
& 
& 16517.67(4)	& 2937
&
\\
8970	& 16517.55(2)
& 16517.58
& 16517.59(3)	& 2938
& T+  3b-2a  (5-1) P2 
 
\\
&
& 16517.58
& 16517.42(2)	& 2939
& T-  3e-2c  (3-3) P3 
 
\\
8971	& 16517.16(2)
& 16517.11
& 16517.18(2)	& 2940
& T+  3d-2c  (1-1) Q5 
 
\\
8972	& 16516.96(2)
& 
& 16516.99(2)	& 2941
&
\\
8973	& 16515.91(3)
& 16515.97
& 16515.95(5)	& 2942
&  
\\
8974	& 16515.35(2)
& 16515.48
& 16515.43(3)	& 2943
&  
\\
&
& 
& 16515.02(2)	& 2944
&
\\
8975	& 16514.91(3)
& 
& 16514.84(3)	& 2945
&
\\
&
& 16514.44
& &
&  
\\
8976	& 16513.73(3)
& 16513.72
& &
&  
\\
&
& 
& 16513.12(5)	& 2946
&
\\
8977	& 16512.94(2)
& 16512.94
& 16512.92(4)	& 2947
&  
\\
&
& 16512.81
& &
&  
\\
8978	& 16512.38(2)
& 
& 16512.32(3)	& 2948
&
\\
8979	& 16512.17(2)
& 16512.24
& 16512.21(3)	& 2949
& T+  3e-2c  (4-4) R2 
 
\\
&
& 16512.24
& 16512.11(3)	& 2950
& T+  3d-2c  (2-2) R2 
 
\\
&
& 16512.24
& &
& S+  EF-2B (21-3) P2 
 
\\
8980	& 16511.89(2)
& 16512.05
& 16511.93(2)	& 2951
&  
\\
&
& 16511.92
& 16511.83(2)	& 2952
& T+  3e-2c  (3-3) P5 
 
\\
8981	& 16511.37(2)
& 16511.39
& 16511.37(2)	& 2953
& T+  3b-2a  (5-1) R6 
 
\\
8982	& 16510.58(2)
& 16510.60
& 16510.57(2)	& 2954
& T+  3c-2a  (0-0) P4 
 
\\
&
& 16510.60
& 16510.37(4)	& 2955
& S   4D-2C  (0-1) Q3 
 
\\
8983	& 16510.06(2)
& 16509.97
& &
&  
\\
8984	& 16509.59(2)
& 16509.66
& 16509.59(3)	& 2956
& S+  GK-2B  (6-10) P5 
 
\\
&
& 16509.10
& &
&  
\\
8985	& 16508.48(2)
& 16508.44
& 16508.51(3)	& 2957
&  
\\
&
& 
& 16508.37(2)	& 2958
&
\\
&
& 
& 16507.67(6)	& 2959
&
\\
8986	& 16506.59(2)
& 16506.60
& 16506.58(3)	& 2960
& T-  3e-2c  (3-3) Q7 
 
\\
8987	& 16505.99(2)
& 16505.95
& 16505.98(2)	& 2961
& T-  3e-2c  (2-2) P7 
 
\\
8988	& 16505.83(2)
& 
& 16505.81(3)	& 2962
&
\\
8989	& 16505.26(2)
& 16505.13
& &
& S+  GK-2B  (0-5) P3 
 
\\
8990	& 16504.01(2)
& 16504.08
& 16504.01(3)	& 2963
& T-  3c-2a  (8-7) Q5 
 
\\
&
& 16503.98
& 16503.86(3)	& 2964
&  
\\
8991	& 16503.70(2)
& 16503.67
& 16503.70(3)	& 2965
&  
\\
8992	& 16503.15(2)
& 16503.12
& 16503.15(2)	& 2966
&  
\\
8993	& 16502.96(2)
& 16503.02
& 16502.99(2)	& 2967
&  
\\
8994	& 16502.27(2)
& 16502.17
& 16502.26(3)	& 2968
& T+  3d-2c  (1-1) P4 
 
\\
8995	& 16502.05(2)
& 16502.07
& 16502.06(3)	& 2969
&  
\\
&
& 16502.00
& &
&  
\\
8996	& 16501.33(2)
& 16501.27
& 16501.35(3)	& 2970
& T+  3d-2c  (0-0) Q8 
 
\\
8997	& 16501.13(2)
& 16501.20
& 16501.19(2)	& 2971
&  
\\
&
& 
& 16501.05(3)	& 2972
&
\\
8998	& 16500.77(2)
& 
& &
&
\\
8999	& 16500.11(2)
& 16500.31
& &
&  
\\
9000	& 16499.67(2)
& 16499.68
& 16499.66(2)	& 2973
& T-  3c-2a  (0-0) Q9 
 
\\
9001	& 16499.30(5)
& 16499.33
& &
&  
\\
9002	& 16498.76(2)
& 16498.78
& 16498.79(3)	& 2974
&  
\\
9003	& 16498.43(5)
& 
& 16498.65(4)	& 2975
&
\\
&
& 
& 16497.38(3)	& 2976
&
\\
9004	& 16497.21(4)
& 
& 16497.17(4)	& 2977
&
\\
9005	& 16496.77(3)
& 16496.88
& &
&  
\\
9006	& 16496.09(2)
& 16496.07
& 16496.13(2)	& 2978
& S-  4E-2C  (1-2) P5 
 
\\
&
& 
& 16495.98(2)	& 2979
&
\\
9007	& 16495.65(2)
& 16495.51
& 16495.62(3)	& 2980
& T+  3d-2c  (0-0) R13
 
\\
&
& 
& 16495.43(3)	& 2981
&
\\
9008	& 16495.36(2)
& 16495.35
& 16495.32(2)	& 2982
&  
\\
&
& 16495.18
& 16495.10(2)	& 2983
&  
\\
9009	& 16495.06(2)
& 16495.05
& 16495.01(2)	& 2984
& T+  3d-2c  (2-2) R3 
 
\\
&
& 16494.79
& &
&  
\\
9010	& 16494.55(3)
& 16494.36
& &
&  
\\
&
& 
& 16494.20(3)	& 2985
&
\\
9011	& 16494.12(2)
& 16494.11
& 16494.10(2)	& 2986
& T+  3d-2c  (2-2) Q1 
 
\\
9012	& 16493.82(3)
& 16493.88
& 16493.90(2)	& 2987
&  
\\
&
& 
& 16493.56(4)	& 2988
&
\\
9013	& 16493.47(2)
& 16493.46
& 16493.47(2)	& 2989
& T+  3c-2a  (1-1) R0 
 
\\
9014	& 16492.98(3)
& 16492.90
& 16492.98(3)	& 2990
&  
\\
9015	& 16492.75(6)
& 16492.68
& &
&  
\\
&
& 16492.57
& &
&  
\\
9016	& 16492.22(4)
& 16492.27
& &
&  
\\
&
& 16491.98
& &
&  
\\
9017	& 16491.32(4)
& 16491.09
& &
&  
\\
9018	& 16490.09(3)
& 16490.15
& 16490.11(4)	& 2991
& T-  3e-2c  (0-0) P12
 
\\
9019	& 16489.87(6)
& 16489.71
& 16489.73(5)	& 2992
& S+  EF-2B (19-2) R1 
 
\\
&
& 16488.35
& &
&  
\\
9020	& 16487.71(3)
& 16487.73
& 16487.80(2)	& 2993
&  
\\
9021	& 16487.47(5)
& 
& 16487.64(2)	& 2994
&
\\
&
& 16487.07
& &
& S+  EF-2B (19-2) R2 
 
\\
9022	& 16485.64(3)
& 16485.73
& 16485.68(4)	& 2995
&  
\\
9023	& 16485.13(3)
& 16485.35
& 16485.14(4)	& 2996
& S+  EF-2B (19-2) R0 
 
\\
&
& 16485.18
& &
&  
\\
9024	& 16484.22(3)
& 16484.24
& 16484.27(4)	& 2997
&  
\\
9025	& 16484.00(5)
& 16484.14
& 16484.10(5)	& 2998
&  
\\
&
& 16483.44
& &
&  
\\
9026	& 16482.49(3)
& 16482.55
& 16482.51(4)	& 2999
&  
\\
9027	& 16481.27(3)
& 16481.30
& 16481.28(3)	& 3000
& T+  3d-2c  (2-2) P1 
 
\\
9028	& 16480.82(4)
& 16481.02
& 16480.92(4)	& 3001
&  
\\
&
& 16480.64
& 16480.62(6)	& 3002
& S+  EF-2B (21-3) P3 
 
\\
&
& 
& 16480.09(4)	& 3003
&
\\
9029	& 16479.95(3)
& 16479.98
& 16479.91(4)	& 3004
& T-  3c-2a  (8-7) Q6 
 
\\
9030	& 16479.62(4)
& 16479.70
& 16479.61(4)	& 3005
&  
\\
&
& 16479.21
& &
&  
\\
&
& 16479.05
& &
&  
\\
9031	& 16478.60(3)
& 16478.59
& 16478.62(3)	& 3006
& T-  3e-2c  (3-3) P4 
 
\\
&
& 16478.59
& &
& T-  3e-2c  (3-3) Q8 
 
\\
9032	& 16478.39(4)
& 
& 16478.46(4)	& 3007
&
\\
9033	& 16477.69(4)
& 16477.51
& &
& S+  EF-2B (19-2) R3 
 
\\
9034	& 16477.23(3)
& 
& 16477.22(5)	& 3008
&
\\
9035	& 16476.46(3)
& 16476.46
& 16476.43(3)	& 3009
&  
\\
9036	& 16475.90(3)
& 16475.88
& 16475.91(3)	& 3010
& T-  3e-2c  (4-4) R2 
 
\\
9037	& 16475.68(3)
& 
& 16475.75(4)	& 3011
&
\\
9038	& 16474.41(5)
& 
& &
&
\\
9039	& 16473.93(3)
& 16473.91
& 16473.95(4)	& 3012
& T+  3e-2c  (3-3) P7 
 
\\
&
& 16473.81
& 16473.86(4)	& 3013
&  
\\
9040	& 16473.48(4)
& 16473.29
& 16473.70(4)	& 3014
&  
\\
9041	& 16472.74(3)
& 16472.74
& 16472.76(4)	& 3015
& T+  3d-2c  (2-2) R4 
 
\\
&
& 
& 16472.68(4)	& 3016
&
\\
9042	& 16471.69(3)
& 16471.76
& 16471.67(5)	& 3017
&  
\\
&
& 16471.26
& &
&  
\\
&
& 16470.36
& &
&  
\\
&
& 16469.98
& 16469.92(5)	& 3018
& S+  GK-2B  (0-5) P4 
 
\\
&
& 16469.46
& &
&  
\\
&
& 16468.80
& &
&  
\\
9043	& 16468.31(3)
& 16468.28
& 16468.28(5)	& 3019
&  
\\
9044	& 16468.11(4)
& 
& 16468.14(4)	& 3020
&
\\
&
& 16466.02
& &
&  
\\
9045	& 16465.74(4)
& 
& &
&
\\
9046	& 16465.32(3)
& 16465.28
& 16465.32(3)	& 3021
& T+  3d-2c  (2-2) Q2 
 
\\
9047	& 16465.11(3)
& 
& 16465.13(3)	& 3022
&
\\
9048	& 16464.84(4)
& 16464.67
& &
&  
\\
9049	& 16464.40(3)
& 16464.49
& &
&  
\\
&
& 16464.19
& &
&  
\\
9050	& 16464.04(3)
& 16464.04
& 16464.05(3)	& 3023
& T+  3b-2a  (5-1) P3 
 
\\
&
& 16464.04
& &
& T-  3c-2a  (0-0) Q10
 
\\
9051	& 16463.58(3)
& 16463.59
& 16463.58(3)	& 3024
& T+  3c-2a  (0-0) P5 
 
\\
9052	& 16463.04(4)
& 16462.80
& &
&  
\\
9053	& 16462.25(4)
& 16462.15
& &
&  
\\
&
& 16461.59
& &
&  
\\
9054	& 16461.32(4)
& 
& &
&
\\
&
& 16461.02
& &
& S+  EF-2B (19-2) R4 
 
\\
9055	& 16460.92(3)
& 16460.95
& 16460.93(3)	& 3025
&  
\\
&
& 16460.87
& &
& T-  3c-2a  (1-1) Q1 
 
\\
9056	& 16460.69(3)
& 16460.71
& 16460.74(3)	& 3026
& T+  3d-2c  (1-1) Q6 
 
\\
9057	& 16460.47(3)
& 16460.54
& 16460.53(4)	& 3027
&  
\\
9058	& 16460.12(3)
& 16460.37
& 16460.31(4)	& 3028
&  
\\
&
& 16460.12
& 16460.13(5)	& 3029
& S+  GK-2B  (7-11) P3 
 
\\
9059	& 16457.586(18)
& 16457.60
& 16457.59(5)	& 3030
&  
\\
9060	& 16456.81(3)
& 16456.98
& 16456.77(5)	& 3031
&  
\\
&
& 
& 16456.51(5)	& 3032
&
\\
9061	& 16456.424(17)
& 16456.44
& 16456.40(4)	& 3033
&  
\\
9062	& 16456.13(3)
& 
& &
&
\\
&
& 16455.62
& &
& S+  EF-2B (19-2) P1 
 
\\
&
& 16454.93
& &
&  
\\
&
& 16454.56
& &
&  
\\
9063	& 16454.26(3)
& 16454.40
& &
&  
\\
&
& 16454.18
& &
& T-  3e-2c  (2-2) P8 
 
\\
9064	& 16453.911(17)
& 16454.07
& 16453.93(4)	& 3034
&  
\\
&
& 
& 16453.77(4)	& 3035
&
\\
9065	& 16453.520(16)
& 16453.50
& 16453.51(3)	& 3036
& T-  3c-2a  (1-1) Q2 
 
\\
&
& 16453.50
& &
& S   4D-2C  (0-1) Q4 
 
\\
9066	& 16453.05(2)
& 
& &
&
\\
&
& 16452.68
& &
&  
\\
9067	& 16452.33(2)
& 16452.29
& &
&  
\\
9068	& 16451.423(17)
& 16451.44
& 16451.42(3)	& 3037
&  
\\
9069	& 16451.035(19)
& 16451.15
& 16450.98(4)	& 3038
& T+  3d-2c  (0-0) R14
 
\\
9070	& 16450.625(17)
& 16450.63
& 16450.63(3)	& 3039
& T+  3e-2c  (3-3) P8 
 
\\
&
& 16450.38
& &
&  
\\
9071	& 16449.32(2)
& 
& 16449.25(4)	& 3040
&
\\
&
& 16448.71
& &
&  
\\
9072	& 16448.23(3)
& 
& 16448.18(5)	& 3041
&
\\
9073	& 16446.91(4)
& 16447.00
& &
&  
\\
9074	& 16446.56(4)
& 
& &
&
\\
9075	& 16446.375(17)
& 16446.39
& 16446.42(3)	& 3042
& T+  3d-2c  (2-2) R5 
 
\\
&
& 16446.39
& 16446.34(3)	& 3043
& S   3A-2B  (2-11) R1 
 
\\
9076	& 16446.01(3)
& 16446.20
& &
&  
\\
&
& 16445.99
& &
&  
\\
9077	& 16445.67(5)
& 16445.66
& &
&  
\\
&
& 16445.53
& &
&  
\\
&
& 16444.90
& &
&  
\\
9078	& 16443.85(3)
& 16443.86
& &
&  
\\
9079	& 16442.96(2)
& 16443.09
& 16442.92(5)	& 3044
&  
\\
9080	& 16442.456(16)
& 16442.43
& 16442.44(3)	& 3045
& T-  3c-2a  (1-1) Q3 
 
\\
9081	& 16442.04(2)
& 16442.21
& 16442.14(4)	& 3046
& S+  EF-2B (21-3) P4 
 
\\
9082	& 16441.68(3)
& 16441.59
& &
&  
\\
9083	& 16440.78(2)
& 16440.79
& 16440.74(4)	& 3047
&  
\\
9084	& 16439.64(2)
& 16439.63
& 16439.58(3)	& 3048
&  
\\
&
& 16439.23
& &
&  
\\
9085	& 16438.83(2)
& 16438.79
& 16438.81(3)	& 3049
&  
\\
9086	& 16438.47(2)
& 16438.48
& 16438.52(4)	& 3050
&  
\\
9087	& 16437.84(2)
& 16437.84
& &
& S+  EF-2B (19-2) R5 
 
\\
9088	& 16437.62(3)
& 16437.74
& &
& T+  3d-2c  (0-0) Q9 
 
\\
&
& 16437.53
& &
&  
\\
9089	& 16437.060(18)
& 16437.05
& 16437.06(3)	& 3051
& T+  3d-2c  (2-2) P2 
 
\\
&
& 
& 16436.91(5)	& 3052
&
\\
9090	& 16436.57(2)
& 16436.51
& 16436.56(3)	& 3053
& T-  3e-2c  (3-3) P5 
 
\\
9091	& 16436.42(2)
& 
& 16436.40(3)	& 3054
&
\\
9092	& 16435.46(2)
& 16435.51
& 16435.49(3)	& 3055
&  
\\
&
& 16435.36
& 16435.32(4)	& 3056
& S+  GK-2B  (8-12) R0 
 
\\
9093	& 16434.36(3)
& 16434.60
& &
&  
\\
9094	& 16433.43(3)
& 
& 16433.47(4)	& 3057
&
\\
&
& 
& 16433.28(6)	& 3058
&
\\
&
& 16432.95
& &
&  
\\
&
& 16432.02
& &
& S+  EF-2B (32-9) R3 
 
\\
9095	& 16431.47(5)
& 16431.46
& &
&  
\\
9096	& 16430.90(7)
& 16430.82
& &
&  
\\
9097	& 16430.34(4)
& 16430.35
& &
& S+  EF-2B (19-2) P2 
 
\\
9098	& 16429.88(3)
& 16429.92
& &
& T-  3e-2c  (0-0) P13
 
\\
9099	& 16429.50(4)
& 16429.41
& &
&  
\\
9100	& 16429.22(5)
& 16429.15
& &
&  
\\
9101	& 16428.65(5)
& 
& &
&
\\
9102	& 16428.23(4)
& 16428.35
& &
&  
\\
9103	& 16427.75(3)
& 16427.73
& 16427.75(3)	& 3059
& T-  3c-2a  (1-1) Q4 
 
\\
&
& 16427.51
& &
& S+  GK-2B  (0-5) P5 
 
\\
9104	& 16427.14(3)
& 
& 16427.10(3)	& 3060
&
\\
9105	& 16426.94(3)
& 16427.02
& 16426.92(3)	& 3061
& T+  3d-2c  (2-2) Q3 
 
\\
9106	& 16426.42(4)
& 
& 16426.32(4)	& 3062
&
\\
9107	& 16426.20(4)
& 16426.21
& &
&  
\\
9108	& 16425.37(3)
& 16425.37
& 16425.38(3)	& 3063
& S+  EF-2B (32-9) R2 
 
\\
9109	& 16424.89(3)
& 16424.87
& 16424.88(4)	& 3064
& T+  3d-2c  (1-1) P5 
 
\\
9110	& 16424.42(5)
& 16424.40
& &
&  
\\
9111	& 16424.06(6)
& 16424.19
& &
&  
\\
9112	& 16423.76(3)
& 16423.76
& 16423.76(3)	& 3065
&  
\\
9113	& 16423.15(4)
& 
& 16423.12(3)	& 3066
&
\\
9114	& 16421.84(4)
& 16421.97
& &
&  
\\
9115	& 16421.49(3)
& 16421.57
& 16421.558(17)	& 3067
&  
\\
&
& 16421.50
& 16421.38(2)	& 3068
&  
\\
9116	& 16420.94(3)
& 16420.95
& &
&  
\\
9117	& 16420.63(4)
& 16420.65
& &
&  
\\
&
& 16419.82
& &
& S+  EF-2B (17-1) R1 
 
\\
9118	& 16418.44(5)
& 16418.49
& &
&  
\\
9119	& 16417.55(5)
& 
& &
&
\\
9120	& 16417.15(5)
& 
& &
&
\\
9121	& 16417.01(3)
& 
& 16417.061(14)	& 3069
&
\\
&
& 16416.97
& 16416.888(16)	& 3070
&  
\\
9122	& 16416.77(3)
& 16416.80
& 16416.762(12)	& 3071
& T+  3d-2c  (2-2) R6 
 
\\
9123	& 16416.36(4)
& 
& &
&
\\
9124	& 16415.82(4)
& 16415.77
& 16415.721(17)	& 3072
& S+  EF-2B (17-1) R2 
 
\\
9125	& 16415.61(4)
& 
& &
&
\\
9126	& 16414.69(3)
& 16414.70
& 16414.698(13)	& 3073
&  
\\
&
& 16414.47
& 16414.35(2)	& 3074
&  
\\
9127	& 16414.23(3)
& 16414.27
& 16414.20(3)	& 3075
&  
\\
9128	& 16413.60(3)
& 16413.60
& 16413.600(12)	& 3076
& T+  3c-2a  (0-0) P6 
 
\\
9129	& 16413.11(4)
& 
& &
&
\\
&
& 16412.71
& &
&  
\\
&
& 16412.08
& &
&  
\\
9130	& 16411.27(6)
& 16411.29
& &
&  
\\
9131	& 16409.91(4)
& 16410.07
& &
&  
\\
&
& 16409.93
& &
&  
\\
9132	& 16409.46(3)
& 16409.48
& 16409.472(12)	& 3077
& T-  3c-2a  (1-1) Q5 
 
\\
9133	& 16409.04(4)
& 
& &
&
\\
9134	& 16408.57(5)
& 16408.58
& &
& S+  GK-2B  (8-12) P1 
 
\\
9135	& 16407.83(4)
& 16407.91
& &
& S+  EF-2B (19-2) R6 
 
\\
9136	& 16407.27(3)
& 16407.28
& 16407.291(18)	& 3078
&  
\\
9137	& 16406.29(3)
& 16406.24
& 16406.268(17)	& 3079
& T+  3d-2c  (0-0) R15
 
\\
9138	& 16406.16(4)
& 
& &
&
\\
9139	& 16405.64(3)
& 16405.67
& 16405.652(13)	& 3080
&  
\\
&
& 16404.15
& 16403.90(3)	& 3081
&  
\\
&
& 16404.03
& &
&  
\\
9140	& 16403.78(3)
& 16403.83
& &
& S+  EF-2B (17-1) R3 
 
\\
&
& 16402.41
& &
&  
\\
9141	& 16402.02(3)
& 16401.98
& 16402.039(14)	& 3082
& T+  3d-2c  (1-1) Q7 
 
\\
9142	& 16401.82(3)
& 
& 16401.857(17)	& 3083
&
\\
&
& 16401.30
& &
&  
\\
&
& 16400.91
& &
&  
\\
9143	& 16400.33(3)
& 16400.33
& 16400.333(12)	& 3084
& T+  3b-2a  (5-1) P4 
 
\\
&
& 16400.33
& &
& T-  3e-2c  (2-2) P9 
 
\\
&
& 16400.33
& &
& T-  3e-2c  (4-4) Q1 
 
\\
9144	& 16400.17(4)
& 
& 16400.106(19)	& 3085
&
\\
9145	& 16399.77(3)
& 16399.80
& 16399.836(17)	& 3086
&  
\\
&
& 
& 16399.71(2)	& 3087
&
\\
9146	& 16399.17(4)
& 16399.24
& &
& S-  3E-2C  (5-2) Q3 
 
\\
9147	& 16398.26(4)
& 16398.29
& 16398.28(3)	& 3088
& S+  EF-2B (19-2) P3 
 
\\
&
& 16397.60
& &
&  
\\
&
& 16397.38
& &
&  
\\
9148	& 16397.13(3)
& 16397.20
& &
&  
\\
&
& 16397.12
& &
&  
\\
9149	& 16396.72(3)
& 16396.85
& &
& S+  EF-2B (21-3) P5 
 
\\
&
& 
& 16396.37(3)	& 3089
&
\\
9150	& 16396.205(11)
& 16396.21
& 16396.200(12)	& 3090
& T+  3c-2a  (1-1) P2 
 
\\
9151	& 16395.735(18)
& 
& &
&
\\
&
& 16395.38
& &
&  
\\
9152	& 16394.89(3)
& 16394.75
& &
&  
\\
&
& 16393.33
& &
&  
\\
9153	& 16392.858(11)
& 16392.85
& 16392.883(16)	& 3091
&  
\\
&
& 
& 16392.644(15)	& 3092
&
\\
9154	& 16392.44(2)
& 
& 16392.46(2)	& 3093
&
\\
9155	& 16391.99(3)
& 
& &
&
\\
9156	& 16391.671(13)
& 16391.66
& 16391.696(11)	& 3094
&  
\\
9157	& 16391.487(18)
& 
& 16391.538(13)	& 3095
&
\\
9158	& 16390.67(3)
& 16390.67
& 16390.656(14)	& 3096
&  
\\
&
& 
& 16390.44(2)	& 3097
&
\\
9159	& 16390.274(18)
& 16390.31
& 16390.269(11)	& 3098
&  
\\
9160	& 16388.834(15)
& 16388.82
& 16388.87(3)	& 3099
&  
\\
&
& 
& 16388.71(3)	& 3100
&
\\
9161	& 16388.19(2)
& 16388.34
& &
&  
\\
9162	& 16387.707(10)
& 16387.71
& 16387.713(10)	& 3101
& T-  3c-2a  (1-1) Q6 
 
\\
9163	& 16387.24(2)
& 
& &
&
\\
9164	& 16386.759(12)
& 16386.78
& 16386.763(13)	& 3102
& T+  3c-2a  (2-2) R7 
 
\\
9165	& 16386.19(2)
& 16386.28
& &
&  
\\
9166	& 16385.815(11)
& 16385.82
& 16385.817(11)	& 3103
& T+  3c-2a  (2-2) R6 
 
\\
&
& 16385.82
& &
& S+  EF-2B (17-1) P1 
 
\\
9167	& 16385.31(3)
& 16385.11
& &
& S+  EF-2B (17-1) R4 
 
\\
9168	& 16384.85(2)
& 
& &
&
\\
&
& 
& 16384.630(13)	& 3104
&
\\
9169	& 16384.569(11)
& 16384.56
& 16384.550(11)	& 3105
& T+  3d-2c  (2-2) R7 
 
\\
9170	& 16384.278(19)
& 
& &
&
\\
&
& 16384.00
& &
&  
\\
9171	& 16383.785(13)
& 16383.74
& 16383.790(15)	& 3106
& T-  3c-2a  (0-0) Q12
 
\\
9172	& 16383.588(14)
& 16383.63
& 16383.589(12)	& 3107
& T+  3c-2a  (2-2) R8 
 
\\
9173	& 16383.20(2)
& 
& &
&
\\
&
& 16382.82
& &
&  
\\
&
& 16382.70
& &
&  
\\
&
& 16382.56
& &
&  
\\
9174	& 16382.150(12)
& 16382.16
& 16382.159(10)	& 3108
& T+  3d-2c  (2-2) Q4 
 
\\
9175	& 16381.964(15)
& 16382.03
& 16381.981(11)	& 3109
&  
\\
&
& 16381.97
& &
&  
\\
&
& 16381.28
& &
&  
\\
9176	& 16380.788(11)
& 16380.79
& 16380.793(11)	& 3110
& T+  3c-2a  (2-2) R5 
 
\\
&
& 16380.79
& &
& S+  WW-2B  (0-5) P6 
 
\\
9177	& 16380.063(13)
& 16380.07
& 16380.067(12)	& 3111
& T+  3d-2c  (2-2) P3 
 
\\
9178	& 16379.283(15)
& 16379.28
& 16379.287(10)	& 3112
&  
\\
&
& 16378.42
& 16378.421(16)	& 3113
&  
\\
&
& 16377.62
& &
& S+  EF-2B (32-9) P1 
 
\\
9179	& 16377.35(2)
& 16377.33
& &
&  
\\
&
& 16377.14
& &
&  
\\
9180	& 16376.212(11)
& 16376.20
& 16376.214(16)	& 3114
& T+  3c-2a  (2-2) R9 
 
\\
&
& 16375.05
& &
&  
\\
9181	& 16374.19(3)
& 
& &
&
\\
9182	& 16373.880(12)
& 16373.88
& 16373.879(15)	& 3115
&  
\\
9183	& 16373.597(17)
& 16373.79
& &
&  
\\
&
& 16373.51
& 16373.56(2)	& 3116
& T+  3d-2c  (0-0) Q10
 
\\
9184	& 16373.382(18)
& 
& &
&
\\
9185	& 16372.18(2)
& 16372.30
& &
& S   3A-2B  (2-11) P1 
 
\\
9186	& 16371.711(10)
& 16371.69
& 16371.732(10)	& 3117
& T+  3c-2a  (2-2) R4 
 
\\
9187	& 16371.23(3)
& 
& &
&
\\
&
& 16370.82
& &
&  
\\
&
& 16370.35
& &
&  
\\
&
& 16369.91
& &
&  
\\
9188	& 16369.831(13)
& 16369.80
& &
& T-  3e-2c  (0-0) P14
 
\\
9189	& 16369.21(2)
& 16369.08
& 16369.229(16)	& 3118
&  
\\
9190	& 16368.375(13)
& 16368.38
& 16368.414(12)	& 3119
&  
\\
&
& 16368.22
& 16368.24(2)	& 3120
&  
\\
9191	& 16368.082(14)
& 
& 16368.05(3)	& 3121
&
\\
9192	& 16367.80(2)
& 
& 16367.759(18)	& 3122
&
\\
&
& 
& 16367.449(18)	& 3123
&
\\
9193	& 16367.358(15)
& 
& 16367.319(14)	& 3124
&
\\
9194	& 16366.539(16)
& 16366.54
& &
&  
\\
&
& 16365.56
& &
& S-  3F-2C  (2-0) Q5 
 
\\
&
& 16364.99
& &
& S+  EF-2B (15-0) R0 
 
\\
9195	& 16364.441(7)
& 16364.45
& 16364.464(16)	& 3125
& T+  3c-2a  (2-2) R10
 
\\
9196	& 16363.58(2)
& 16363.55
& &
&  
\\
9197	& 16362.876(10)
& 16362.80
& 16362.856(14)	& 3126
&  
\\
&
& 
& 16362.76(3)	& 3127
&
\\
9198	& 16362.538(7)
& 16362.53
& 16362.543(13)	& 3128
& T-  3c-2a  (1-1) Q7 
 
\\
9199	& 16362.056(16)
& 16361.94
& &
&  
\\
9200	& 16361.633(9)
& 16361.67
& 16361.677(14)	& 3129
&  
\\
&
& 16361.55
& 16361.514(16)	& 3130
&  
\\
9201	& 16361.351(11)
& 16361.16
& 16361.33(3)	& 3131
&  
\\
9202	& 16360.808(7)
& 16360.81
& 16360.809(13)	& 3132
& T+  3c-2a  (0-0) P7 
 
\\
9203	& 16360.35(3)
& 
& &
&
\\
9204	& 16360.049(10)
& 16360.05
& 16360.04(2)	& 3133
& S+  EF-2B (32-9) P2 
 
\\
9205	& 16359.581(13)
& 16359.58
& 16359.562(16)	& 3134
& T+  3b-2a  (8-3) R1 
 
\\
&
& 16359.58
& &
& S+  EF-2B (19-2) P4 
 
\\
9206	& 16359.108(17)
& 16359.04
& 16359.10(3)	& 3135
& S+  EF-2B (17-1) P2 
 
\\
&
& 16359.04
& 16358.91(3)	& 3136
& S+  EF-2B (17-1) R5 
 
\\
9207	& 16358.650(7)
& 16358.66
& 16358.642(12)	& 3137
& T+  3c-2a  (2-2) R3 
 
\\
&
& 16358.45
& &
&  
\\
9208	& 16358.05(3)
& 16358.10
& &
&  
\\
&
& 16358.00
& &
&  
\\
&
& 
& 16357.71(4)	& 3138
&
\\
9209	& 16357.542(8)
& 16357.55
& 16357.53(2)	& 3139
&  
\\
9210	& 16356.826(7)
& 16356.82
& 16356.812(12)	& 3140
& T+  3c-2a  (1-1) P3 
 
\\
9211	& 16356.004(15)
& 16355.94
& &
&  
\\
&
& 16354.93
& &
&  
\\
9212	& 16354.174(15)
& 16354.21
& 16354.169(17)	& 3141
& T+  3b-2a  (8-3) R0 
 
\\
&
& 
& 16353.38(3)	& 3142
&
\\
9213	& 16352.978(8)
& 16352.95
& 16352.959(19)	& 3143
&  
\\
9214	& 16352.515(9)
& 16352.48
& 16352.467(14)	& 3144
& T+  3e-2c  (4-4) P2 
 
\\
&
& 16352.48
& &
& T+  3b-2a  (8-3) R2 
 
\\
&
& 16351.56
& 16351.37(2)	& 3145
&  
\\
9215	& 16351.360(15)
& 
& &
&
\\
&
& 
& 16351.21(3)	& 3146
&
\\
9216	& 16350.85(2)
& 
& &
&
\\
9217	& 16350.431(15)
& 
& 16350.37(2)	& 3147
&
\\
9218	& 16350.204(8)
& 16350.17
& 16350.184(15)	& 3148
& T+  3d-2c  (2-2) R8 
 
\\
&
& 
& 16350.042(15)	& 3149
&
\\
9219	& 16349.885(19)
& 
& &
&
\\
&
& 16349.25
& &
&  
\\
&
& 16348.47
& &
& T+  3c-2a  (2-2) R11
 
\\
&
& 16347.88
& &
&  
\\
9220	& 16347.568(13)
& 
& &
&
\\
9221	& 16347.381(9)
& 16347.38
& 16347.402(15)	& 3150
& T-  3e-2c  (4-4) P2 
 
\\
&
& 16347.11
& 16347.302(17)	& 3151
&  
\\
9222	& 16346.885(10)
& 16346.88
& &
&  
\\
9223	& 16346.62(3)
& 16346.52
& &
&  
\\
9224	& 16346.16(2)
& 
& 16346.103(17)	& 3152
&
\\
&
& 
& 16345.90(3)	& 3153
&
\\
9225	& 16345.753(10)
& 16345.66
& 16345.673(19)	& 3154
& T-  3e-2c  (2-2) P10
 
\\
9226	& 16345.552(17)
& 16345.66
& &
& T+  3e-2c  (4-4) P3 
 
\\
9227	& 16345.03(2)
& 
& &
&
\\
9228	& 16344.507(9)
& 16344.41
& 16344.500(16)	& 3155
& T-  3e-2c  (3-3) P7 
 
\\
9229	& 16344.278(15)
& 16344.24
& 16344.301(18)	& 3156
& T+  3b-2a (10-4) R0 
 
\\
9230	& 16343.88(2)
& 
& &
&
\\
9231	& 16343.259(19)
& 16343.39
& 16343.21(2)	& 3157
&  
\\
9232	& 16342.956(15)
& 16342.97
& 16342.968(19)	& 3158
& T-  3c-2a  (9-8) Q1 
 
\\
&
& 16342.97
& &
& T+  3b-2a (10-4) R1 
 
\\
&
& 16342.39
& &
&  
\\
9233	& 16342.191(14)
& 16342.29
& &
&  
\\
9234	& 16341.717(7)
& 16341.71
& 16341.713(12)	& 3159
& T+  3c-2a  (2-2) R2 
 
\\
9235	& 16341.434(10)
& 16341.59
& 16341.476(16)	& 3160
& T+  3d-2c  (1-1) Q8 
 
\\
9236	& 16341.097(10)
& 
& 16341.108(13)	& 3161
&
\\
9237	& 16340.563(8)
& 16340.53
& 16340.534(15)	& 3162
&  
\\
9238	& 16340.25(3)
& 
& &
&
\\
9239	& 16339.75(3)
& 16339.86
& &
& S-  3F-2C  (2-0) Q7 
 
\\
&
& 16339.48
& 16339.565(17)	& 3163
&  
\\
9240	& 16339.419(8)
& 16339.38
& 16339.389(18)	& 3164
& T-  3c-2a  (0-0) Q13
 
\\
&
& 16338.51
& &
&  
\\
9241	& 16338.033(18)
& 
& &
&
\\
&
& 16337.08
& &
&  
\\
&
& 16335.87
& &
& S-  3E-2B  (0-6) Q3 
 
\\
&
& 16335.56
& &
&  
\\
9242	& 16335.062(17)
& 16335.07
& 16335.06(2)	& 3165
& T-  3c-2a  (9-8) Q2 
 
\\
9243	& 16334.45(2)
& 16334.63
& &
& S-  3E-2C  (5-2) P3 
 
\\
&
& 16334.47
& &
&  
\\
9244	& 16334.076(14)
& 16334.09
& 16334.07(2)	& 3166
& T-  3c-2a  (1-1) Q8 
 
\\
9245	& 16333.71(3)
& 
& &
&
\\
9246	& 16333.39(4)
& 16333.38
& &
&  
\\
9247	& 16332.950(18)
& 16332.95
& 16332.94(3)	& 3167
& T+  3b-2a  (8-3) R3 
 
\\
9248	& 16332.363(15)
& 16332.39
& 16332.38(2)	& 3168
& T+  3d-2c  (2-2) Q5 
 
\\
&
& 16332.32
& 16332.19(2)	& 3169
&  
\\
&
& 16332.25
& &
&  
\\
9249	& 16331.998(14)
& 16332.08
& 16331.96(2)	& 3170
&  
\\
&
& 16331.97
& &
&  
\\
9250	& 16331.55(3)
& 16331.45
& &
&  
\\
9251	& 16331.089(16)
& 16331.08
& &
& T-  3e-2c  (4-4) P3 
 
\\
&
& 16330.43
& 16330.59(3)	& 3171
&  
\\
9252	& 16329.271(17)
& 16329.27
& &
&  
\\
9253	& 16328.503(16)
& 
& 16328.55(3)	& 3172
&
\\
&
& 16328.49
& 16328.43(2)	& 3173
&  
\\
9254	& 16328.093(18)
& 16328.04
& 16328.07(2)	& 3174
&  
\\
9255	& 16327.91(2)
& 
& 16327.91(3)	& 3175
&
\\
9256	& 16327.483(15)
& 16327.49
& 16327.49(2)	& 3176
& S+  3E-2C  (4-4) P4 
 
\\
&
& 
& 16327.40(4)	& 3177
&
\\
9257	& 16326.996(15)
& 16327.00
& 16326.98(2)	& 3178
& T+  3b-2a  (5-1) P5 
 
\\
&
& 16326.47
& &
&  
\\
9258	& 16326.057(17)
& 16326.06
& 16326.04(2)	& 3179
& T+  3b-2a (10-4) R2 
 
\\
&
& 16325.28
& &
& S+  EF-2B (17-1) P3 
 
\\
9259	& 16324.664(15)
& 16324.66
& 16324.65(2)	& 3180
&  
\\
&
& 16324.13
& &
&  
\\
&
& 16323.73
& &
&  
\\
9260	& 16323.179(18)
& 16323.19
& 16323.18(3)	& 3181
& T-  3c-2a  (9-8) Q3 
 
\\
9261	& 16322.40(2)
& 
& &
&
\\
9262	& 16322.21(2)
& 16322.24
& 16322.28(3)	& 3182
& S+  GK-2B  (2-7) R1 
 
\\
9263	& 16321.76(3)
& 16321.61
& &
&  
\\
9264	& 16321.42(3)
& 
& &
&
\\
9265	& 16321.001(14)
& 16320.98
& 16320.987(19)	& 3183
& T+  3c-2a  (2-2) R1 
 
\\
9266	& 16320.53(3)
& 
& &
&
\\
&
& 16320.21
& &
&  
\\
&
& 16320.10
& &
&  
\\
9267	& 16319.507(18)
& 
& 16319.53(4)	& 3184
&
\\
9268	& 16319.20(2)
& 
& 16319.29(4)	& 3185
&
\\
9269	& 16318.72(3)
& 16318.66
& &
&  
\\
9270	& 16317.64(2)
& 16317.65
& &
&  
\\
9271	& 16316.99(2)
& 16316.96
& &
&  
\\
9272	& 16316.07(3)
& 16316.03
& 16316.10(2)	& 3186
&  
\\
&
& 16315.48
& &
&  
\\
9273	& 16315.01(2)
& 16315.03
& &
&  
\\
&
& 16314.93
& &
&  
\\
9274	& 16314.593(16)
& 16314.65
& 16314.62(3)	& 3187
& S+  EF-2B (19-2) P5 
 
\\
&
& 
& 16314.47(4)	& 3188
&
\\
9275	& 16314.083(14)
& 16314.06
& 16314.092(19)	& 3189
& T+  3d-2c  (2-2) R9 
 
\\
&
& 16314.06
& &
& T+  3c-2a  (1-1) P4 
 
\\
&
& 
& 16313.90(4)	& 3190
&
\\
9276	& 16313.67(2)
& 
& &
&
\\
9277	& 16313.15(3)
& 16313.26
& &
&  
\\
9278	& 16312.855(16)
& 16312.85
& 16312.85(3)	& 3191
&  
\\
&
& 
& 16312.57(4)	& 3192
&
\\
9279	& 16312.29(3)
& 
& 16312.13(4)	& 3193
&
\\
&
& 16311.69
& &
&  
\\
9280	& 16310.78(3)
& 16310.78
& &
&  
\\
9281	& 16310.10(2)
& 16310.15
& &
&  
\\
9282	& 16309.706(16)
& 16309.71
& &
&  
\\
&
& 16309.33
& &
&  
\\
9283	& 16308.817(14)
& 16308.84
& &
&  
\\
&
& 16307.94
& &
&  
\\
9284	& 16307.62(3)
& 16307.70
& &
&  
\\
&
& 
& 16307.40(2)	& 3194
&
\\
9285	& 16307.324(12)
& 16307.35
& 16307.30(2)	& 3195
& T+  3e-2c  (4-4) P5 
 
\\
&
& 16307.35
& &
& T-  3c-2a  (9-8) Q4 
 
\\
9286	& 16306.98(3)
& 
& 16306.85(3)	& 3196
&
\\
9287	& 16306.69(2)
& 16306.58
& &
&  
\\
9288	& 16306.10(2)
& 16306.13
& 16306.05(2)	& 3197
& T+  3b-2a  (8-3) P1 
 
\\
9289	& 16305.81(2)
& 16305.85
& 16305.83(3)	& 3198
&  
\\
&
& 16305.77
& &
&  
\\
9290	& 16305.355(10)
& 16305.36
& 16305.38(2)	& 3199
& T+  3c-2a  (0-0) P8 
 
\\
9291	& 16304.956(19)
& 
& &
&
\\
&
& 16304.64
& &
&  
\\
&
& 16304.51
& &
&  
\\
9292	& 16304.145(12)
& 16304.16
& 16304.17(2)	& 3200
&  
\\
9293	& 16303.65(3)
& 
& &
&
\\
9294	& 16302.78(2)
& 16302.96
& &
&  
\\
9295	& 16302.391(10)
& 16302.39
& 16302.38(2)	& 3201
& T-  3c-2a  (1-1) Q9 
 
\\
9296	& 16301.993(17)
& 
& &
&
\\
9297	& 16301.48(2)
& 16301.36
& 16301.40(4)	& 3202
&  
\\
9298	& 16301.223(13)
& 16301.23
& 16301.21(3)	& 3203
& T+  3b-2a  (8-3) R4 
 
\\
&
& 16301.23
& &
& T+  3b-2a (10-4) P1 
 
\\
&
& 16301.09
& &
&  
\\
9299	& 16300.46(2)
& 16300.39
& 16300.41(4)	& 3204
&  
\\
9300	& 16300.145(11)
& 16300.16
& 16300.13(2)	& 3205
& T+  3d-2c  (3-3) R1 
 
\\
9301	& 16299.808(16)
& 16299.88
& 16299.82(3)	& 3206
&  
\\
&
& 16299.75
& &
&  
\\
&
& 16299.34
& &
&  
\\
9302	& 16299.06(3)
& 
& 16299.05(3)	& 3207
&
\\
9303	& 16297.87(3)
& 16297.96
& &
&  
\\
&
& 16297.89
& &
&  
\\
9304	& 16297.361(19)
& 16297.48
& &
&  
\\
9305	& 16297.07(2)
& 16297.18
& &
&  
\\
9306	& 16296.599(10)
& 16296.59
& 16296.58(2)	& 3208
& T+  3c-2a  (2-2) R0 
 
\\
9307	& 16296.16(2)
& 16296.06
& &
&  
\\
9308	& 16295.71(3)
& 16295.74
& &
&  
\\
9309	& 16295.351(13)
& 16295.29
& 16295.33(2)	& 3209
& T-  3e-2c  (3-3) P8 
 
\\
9310	& 16295.188(16)
& 
& 16295.17(3)	& 3210
&
\\
9311	& 16294.841(17)
& 16294.90
& 16294.86(2)	& 3211
&  
\\
9312	& 16294.36(3)
& 16294.30
& 16294.39(4)	& 3212
&  
\\
&
& 16294.24
& &
&  
\\
9313	& 16293.860(12)
& 16293.82
& 16293.84(2)	& 3213
& T+  3d-2c  (3-3) R2 
 
\\
9314	& 16293.660(15)
& 
& 16293.68(3)	& 3214
&
\\
9315	& 16293.117(17)
& 16292.93
& &
&  
\\
9316	& 16292.51(3)
& 
& &
&
\\
9317	& 16292.349(12)
& 16292.33
& 16292.33(3)	& 3215
& T-  3c-2a  (0-0) Q14
 
\\
9318	& 16291.90(3)
& 
& &
&
\\
9319	& 16291.295(11)
& 
& 16291.28(2)	& 3216
&
\\
9320	& 16291.135(13)
& 16291.21
& 16291.13(2)	& 3217
& S-  3F-2C  (3-1) R3 
 
\\
9321	& 16290.342(15)
& 16290.33
& 16290.31(4)	& 3218
&  
\\
9322	& 16290.16(2)
& 
& &
&
\\
9323	& 16289.85(3)
& 
& &
&
\\
9324	& 16289.363(12)
& 16289.33
& 16289.36(3)	& 3219
&  
\\
9325	& 16289.083(14)
& 
& 16289.13(4)	& 3220
&
\\
&
& 16289.04
& 16289.01(3)	& 3221
&  
\\
9326	& 16288.60(2)
& 16288.74
& 16288.74(4)	& 3222
&  
\\
9327	& 16288.429(12)
& 16288.39
& 16288.46(3)	& 3223
&  
\\
9328	& 16288.397(13)
& 
& 16288.31(3)	& 3224
&
\\
9329	& 16287.825(16)
& 16287.84
& 16287.80(3)	& 3225
&  
\\
9330	& 16287.65(2)
& 
& &
&
\\
9331	& 16286.26(4)
& 
& 16286.19(2)	& 3226
&
\\
9332	& 16286.003(17)
& 16285.98
& 16285.98(3)	& 3227
&  
\\
9333	& 16285.656(12)
& 16285.65
& 16285.64(2)	& 3228
& T+  3e-2c  (4-4) P6 
 
\\
9334	& 16285.218(13)
& 16285.23
& 16285.22(3)	& 3229
&  
\\
&
& 
& 16284.94(3)	& 3230
&
\\
9335	& 16284.87(2)
& 
& 16284.81(3)	& 3231
&
\\
9336	& 16284.618(19)
& 
& &
&
\\
&
& 16283.95
& &
& S+  EF-2B (17-1) P4 
 
\\
9337	& 16282.18(3)
& 
& 16282.19(3)	& 3232
&
\\
9338	& 16281.88(4)
& 
& &
&
\\
9339	& 16280.84(4)
& 16280.87
& &
&  
\\
9340	& 16280.31(2)
& 16280.33
& 16280.34(2)	& 3233
& T+  3d-2c  (3-3) R3 
 
\\
9341	& 16279.93(2)
& 16279.88
& 16279.96(3)	& 3234
&  
\\
9342	& 16279.62(3)
& 16279.66
& &
&  
\\
&
& 
& 16279.32(4)	& 3235
&
\\
9343	& 16279.15(2)
& 16279.12
& 16279.14(2)	& 3236
& T+  3d-2c  (2-2) Q6 
 
\\
9344	& 16278.96(2)
& 16279.03
& 16278.96(2)	& 3237
& S+  GK-2B  (2-7) P1 
 
\\
&
& 16278.95
& &
&  
\\
9345	& 16278.34(5)
& 
& &
&
\\
9346	& 16278.07(6)
& 16278.19
& &
&  
\\
9347	& 16277.07(4)
& 
& &
&
\\
9348	& 16276.66(2)
& 16276.66
& 16276.67(2)	& 3238
& T+  3d-2c  (2-2) R10
 
\\
9349	& 16276.22(5)
& 
& &
&
\\
9350	& 16275.80(4)
& 16275.72
& &
&  
\\
9351	& 16275.01(3)
& 
& 16275.08(3)	& 3239
&
\\
&
& 
& 16274.91(4)	& 3240
&
\\
9352	& 16274.31(4)
& 16274.06
& &
&  
\\
9353	& 16273.00(3)
& 
& 16272.992(13)	& 3241
&
\\
9354	& 16272.52(4)
& 
& &
&
\\
&
& 16271.73
& &
&  
\\
9355	& 16270.68(3)
& 16270.74
& &
&  
\\
9356	& 16270.26(2)
& 16270.23
& 16270.237(14)	& 3242
&  
\\
9357	& 16269.93(3)
& 
& &
&
\\
9358	& 16269.62(3)
& 16269.58
& 16269.600(13)	& 3243
& T+  3d-2c  (3-3) Q1 
 
\\
9359	& 16269.38(3)
& 16269.47
& 16269.409(16)	& 3244
&  
\\
&
& 
& 16269.20(3)	& 3245
&
\\
9360	& 16268.21(3)
& 16268.37
& &
&  
\\
9361	& 16267.79(2)
& 16267.78
& 16267.777(11)	& 3246
& T+  3c-2a  (1-1) P5 
 
\\
&
& 16267.68
& &
&  
\\
9362	& 16267.62(2)
& 16267.60
& 16267.600(15)	& 3247
& T-  3c-2a  (1-1) Q10
 
\\
9363	& 16267.23(3)
& 
& &
&
\\
9364	& 16266.82(3)
& 16266.98
& &
&  
\\
&
& 16266.87
& &
&  
\\
9365	& 16266.43(3)
& 16266.56
& &
&  
\\
&
& 16266.34
& &
& S-  3E-2B  (2-10) Q7 
 
\\
&
& 16266.13
& &
&  
\\
&
& 16265.91
& &
&  
\\
&
& 16265.66
& &
&  
\\
9366	& 16265.37(3)
& 
& 16265.279(12)	& 3248
&
\\
9367	& 16265.05(2)
& 16265.05
& 16265.038(10)	& 3249
& T-  3c-2a  (2-2) Q1 
 
\\
9368	& 16264.58(2)
& 16264.54
& 16264.58(2)	& 3250
&  
\\
&
& 
& 16264.38(2)	& 3251
&
\\
9369	& 16264.26(3)
& 16264.20
& 16264.19(3)	& 3252
&  
\\
9370	& 16263.66(3)
& 16263.67
& 16263.652(12)	& 3253
& T+  3b-2a  (8-3) P2 
 
\\
&
& 16263.46
& &
& S+  EF-2B (19-2) P6 
 
\\
&
& 16262.71
& &
&  
\\
9371	& 16261.76(4)
& 16261.66
& &
& S+  GK-2B  (2-7) P2 
 
\\
9372	& 16261.39(3)
& 
& 16261.381(19)	& 3254
&
\\
9373	& 16261.25(3)
& 16261.26
& 16261.263(19)	& 3255
& T+  3d-2c  (3-3) R4 
 
\\
&
& 
& 16261.16(2)	& 3256
&
\\
9374	& 16260.93(3)
& 
& &
&
\\
9375	& 16260.19(4)
& 16260.27
& &
& T+  3d-2c  (1-1) P7 
 
\\
&
& 16259.22
& &
&  
\\
9376	& 16258.88(4)
& 16258.76
& &
&  
\\
&
& 16258.65
& &
&  
\\
9377	& 16258.49(3)
& 16258.44
& &
& T+  3b-2a  (8-3) R5 
 
\\
9378	& 16258.12(3)
& 
& 16258.113(13)	& 3257
&
\\
9379	& 16257.83(2)
& 16257.81
& 16257.822(10)	& 3258
& T-  3c-2a  (2-2) Q2 
 
\\
9380	& 16257.46(3)
& 
& &
&
\\
9381	& 16257.03(3)
& 16257.02
& 16257.021(16)	& 3259
& T+  3b-2a (10-4) P2 
 
\\
9382	& 16256.41(3)
& 16256.38
& &
&  
\\
9383	& 16255.89(5)
& 
& &
&
\\
&
& 16255.54
& &
&  
\\
9384	& 16255.06(2)
& 16255.06
& 16255.066(12)	& 3260
& T+  3d-2c  (3-3) P1 
 
\\
9385	& 16254.74(5)
& 
& 16254.75(3)	& 3261
&
\\
9386	& 16254.55(3)
& 16254.57
& 16254.565(14)	& 3262
&  
\\
9387	& 16254.15(3)
& 16254.30
& &
&  
\\
&
& 16254.17
& &
&  
\\
&
& 16253.26
& &
&  
\\
9388	& 16252.74(4)
& 
& &
&
\\
&
& 16252.20
& &
&  
\\
9389	& 16251.59(3)
& 16251.56
& 16251.606(13)	& 3263
& T-  3e-2c  (4-4) P5 
 
\\
9390	& 16251.43(3)
& 
& 16251.445(16)	& 3264
&
\\
9391	& 16250.94(5)
& 
& &
&
\\
9392	& 16250.75(4)
& 16250.76
& &
&  
\\
&
& 16250.18
& &
&  
\\
9393	& 16249.64(3)
& 16249.68
& &
&  
\\
&
& 16248.81
& &
&  
\\
9394	& 16247.96(3)
& 16248.00
& &
&  
\\
&
& 16247.90
& &
&  
\\
9395	& 16247.409(16)
& 16247.42
& 16247.419(13)	& 3265
& T+  3c-2a  (0-0) P9 
 
\\
&
& 16247.26
& &
&  
\\
9396	& 16246.975(16)
& 16246.99
& 16246.992(10)	& 3266
& T-  3c-2a  (2-2) Q3 
 
\\
&
& 16246.99
& &
& S-  3F-2C  (3-1) R1 
 
\\
9397	& 16246.63(2)
& 16246.73
& 16246.639(19)	& 3267
&  
\\
&
& 16246.58
& &
&  
\\
9398	& 16246.378(16)
& 16246.39
& 16246.387(11)	& 3268
& T+  3b-2a  (5-1) P6 
 
\\
9399	& 16245.91(3)
& 16245.79
& &
&  
\\
9400	& 16245.41(3)
& 16245.46
& 16245.40(2)	& 3269
&  
\\
9401	& 16245.130(19)
& 16245.13
& 16245.167(11)	& 3270
& T+  3d-2c  (3-3) Q2 
 
\\
&
& 
& 16244.993(12)	& 3271
&
\\
9402	& 16244.87(3)
& 
& &
&
\\
9403	& 16244.552(19)
& 16244.67
& 16244.639(18)	& 3272
&  
\\
9404	& 16243.94(2)
& 16243.89
& &
&  
\\
9405	& 16243.73(3)
& 
& &
&
\\
&
& 16243.26
& &
&  
\\
&
& 16242.97
& &
& S+  GK-2B  (2-7) P3 
 
\\
&
& 16242.89
& &
&  
\\
9406	& 16242.773(19)
& 16242.75
& 16242.76(2)	& 3273
& T-  3c-2a  (0-0) Q15
 
\\
9407	& 16242.52(2)
& 16242.62
& 16242.54(2)	& 3274
&  
\\
9408	& 16241.42(2)
& 16241.44
& 16241.44(2)	& 3275
& T+  3d-2c  (2-2) P5 
 
\\
9409	& 16240.26(4)
& 16240.26
& &
&  
\\
9410	& 16239.73(4)
& 16239.71
& &
&  
\\
9411	& 16238.55(3)
& 16238.34
& &
&  
\\
9412	& 16238.11(3)
& 16238.07
& &
&  
\\
9413	& 16237.726(18)
& 16237.71
& 16237.772(14)	& 3276
& T+  3d-2c  (3-3) R5 
 
\\
9414	& 16237.57(3)
& 16237.71
& 16237.677(15)	& 3277
& T+  3d-2c  (2-2) R11
 
\\
&
& 16237.53
& 16237.506(13)	& 3278
&  
\\
9415	& 16237.21(2)
& 16237.23
& 16237.217(13)	& 3279
&  
\\
9416	& 16237.04(3)
& 
& &
&
\\
9417	& 16236.65(3)
& 
& &
&
\\
&
& 16236.39
& &
&  
\\
9418	& 16235.40(2)
& 16235.42
& 16235.416(13)	& 3280
& S+  EF-2B (17-1) P5 
 
\\
&
& 
& 16234.50(4)	& 3281
&
\\
9419	& 16234.400(19)
& 16234.40
& 16234.35(3)	& 3282
&  
\\
9420	& 16234.13(3)
& 16234.05
& &
&  
\\
9421	& 16233.553(18)
& 16233.58
& 16233.57(2)	& 3283
&  
\\
&
& 16233.40
& &
&  
\\
9422	& 16233.15(2)
& 16233.26
& &
&  
\\
9423	& 16232.635(16)
& 16232.64
& 16232.661(12)	& 3284
& T-  3c-2a  (2-2) Q4 
 
\\
9424	& 16232.199(18)
& 16232.40
& &
&  
\\
9425	& 16231.77(2)
& 16231.82
& 16231.82(3)	& 3285
&  
\\
9426	& 16231.38(4)
& 16231.19
& &
&  
\\
9427	& 16230.89(4)
& 
& &
&
\\
9428	& 16230.31(3)
& 16230.41
& &
&  
\\
9429	& 16229.890(17)
& 16229.90
& 16229.914(18)	& 3286
& T-  3c-2a  (1-1) Q11
 
\\
9430	& 16229.61(4)
& 
& &
&
\\
9431	& 16228.77(4)
& 16228.86
& &
&  
\\
&
& 16227.28
& &
&  
\\
&
& 16226.67
& &
&  
\\
&
& 16225.33
& &
&  
\\
&
& 16223.91
& &
&  
\\
9432	& 16223.240(18)
& 16223.21
& 16223.281(14)	& 3287
& T+  3d-2c  (2-2) Q7 
 
\\
9433	& 16223.02(2)
& 
& 16223.103(18)	& 3288
&
\\
&
& 16222.34
& &
&  
\\
9434	& 16221.39(2)
& 16221.43
& 16221.375(19)	& 3289
&  
\\
&
& 16220.93
& &
&  
\\
9435	& 16220.33(2)
& 16220.40
& 16220.37(4)	& 3290
&  
\\
&
& 16218.94
& &
&  
\\
9436	& 16217.86(5)
& 
& &
&
\\
9437	& 16217.476(19)
& 16217.48
& 16217.45(3)	& 3291
&  
\\
9438	& 16217.28(2)
& 
& &
&
\\
9439	& 16216.83(4)
& 16216.68
& &
&  
\\
9440	& 16216.46(2)
& 16216.41
& &
&  
\\
9441	& 16216.015(17)
& 16216.04
& 16216.01(3)	& 3292
& T+  3c-2a  (1-1) P6 
 
\\
&
& 16215.88
& &
&  
\\
9442	& 16215.58(2)
& 
& &
&
\\
9443	& 16215.202(18)
& 16215.30
& 16215.20(4)	& 3293
&  
\\
&
& 16215.19
& &
&  
\\
9444	& 16214.804(18)
& 16214.83
& 16214.79(3)	& 3294
& T-  3c-2a  (2-2) Q5 
 
\\
9445	& 16214.50(2)
& 16214.51
& 16214.47(3)	& 3295
& T+  3d-2c  (3-3) P2 
 
\\
9446	& 16214.23(3)
& 
& &
&
\\
9447	& 16213.780(19)
& 16213.84
& &
&  
\\
9448	& 16213.26(2)
& 16213.28
& &
&  
\\
&
& 16212.37
& &
&  
\\
9449	& 16211.680(19)
& 16211.67
& 16211.68(3)	& 3296
& T+  3d-2c  (3-3) Q3 
 
\\
9450	& 16211.48(2)
& 16211.54
& 16211.51(3)	& 3297
&  
\\
9451	& 16211.03(3)
& 16211.09
& &
&  
\\
9452	& 16210.693(17)
& 16210.71
& 16210.73(3)	& 3298
& T+  3d-2c  (3-3) R6 
 
\\
&
& 
& 16210.64(3)	& 3299
&
\\
9453	& 16210.25(3)
& 16210.05
& &
&  
\\
&
& 16209.79
& &
&  
\\
9454	& 16209.320(19)
& 16209.26
& 16209.32(3)	& 3300
& T-  3e-2c  (4-4) P6 
 
\\
9455	& 16209.14(2)
& 16209.11
& 16209.13(3)	& 3301
& T+  3b-2a  (8-3) P3 
 
\\
&
& 16208.40
& &
&  
\\
9456	& 16207.14(2)
& 16207.15
& &
&  
\\
9457	& 16206.34(4)
& 16206.36
& &
& S+  EF-2B (19-2) P7 
 
\\
&
& 16205.44
& &
&  
\\
9458	& 16204.670(18)
& 16204.72
& 16204.63(4)	& 3302
&  
\\
&
& 16204.58
& &
&  
\\
9459	& 16203.98(2)
& 16203.95
& 16203.94(4)	& 3303
&  
\\
9460	& 16203.54(4)
& 16203.61
& 16203.42(4)	& 3304
&  
\\
9461	& 16203.29(3)
& 16203.40
& &
&  
\\
&
& 16202.88
& &
&  
\\
9462	& 16202.752(17)
& 16202.75
& 16202.74(3)	& 3305
& T+  3c-2a  (2-2) P2 
 
\\
9463	& 16202.24(2)
& 
& 16202.29(3)	& 3306
&
\\
&
& 16202.19
& 16202.13(4)	& 3307
&  
\\
&
& 16201.88
& &
&  
\\
9464	& 16201.368(18)
& 16201.35
& 16201.34(4)	& 3308
&  
\\
&
& 16200.59
& &
& S+  GK-2B  (2-7) P5 
 
\\
9465	& 16199.85(2)
& 16199.85
& 16199.83(3)	& 3309
&  
\\
9466	& 16198.83(4)
& 16198.91
& &
&  
\\
9467	& 16198.412(18)
& 16198.40
& 16198.39(3)	& 3310
& T+  3d-2c  (2-2) R12
 
\\
9468	& 16198.14(2)
& 16198.32
& 16198.08(3)	& 3311
&  
\\
9469	& 16197.89(3)
& 16198.03
& 16197.89(4)	& 3312
&  
\\
&
& 16197.86
& &
&  
\\
&
& 16197.15
& &
&  
\\
&
& 16196.49
& &
&  
\\
9470	& 16195.56(3)
& 
& 16195.57(3)	& 3313
&
\\
&
& 16194.36
& &
&  
\\
9471	& 16194.06(4)
& 16194.21
& &
&  
\\
&
& 16193.92
& &
&  
\\
9472	& 16193.61(3)
& 16193.59
& 16193.61(3)	& 3314
& T-  3c-2a  (2-2) Q6 
 
\\
9473	& 16193.20(4)
& 
& &
&
\\
9474	& 16192.78(3)
& 16192.78
& 16192.76(3)	& 3315
&  
\\
9475	& 16192.58(4)
& 
& &
&
\\
&
& 16192.26
& &
&  
\\
9476	& 16191.93(3)
& 16191.93
& 16191.94(3)	& 3316
&  
\\
&
& 16191.78
& &
&  
\\
9477	& 16191.33(4)
& 16191.31
& 16191.28(5)	& 3317
&  
\\
9478	& 16190.87(3)
& 16190.87
& 16190.86(4)	& 3318
& T-  3c-2a  (0-0) Q16
 
\\
9479	& 16189.78(4)
& 16189.93
& &
&  
\\
9480	& 16189.32(3)
& 16189.32
& 16189.33(3)	& 3319
&  
\\
9481	& 16188.76(4)
& 16188.63
& &
&  
\\
9482	& 16187.87(4)
& 16187.71
& &
&  
\\
9483	& 16187.50(3)
& 
& 16187.48(2)	& 3320
&
\\
9484	& 16187.13(3)
& 16187.13
& 16187.109(17)	& 3321
& T+  3c-2a  (0-0) P10
 
\\
&
& 16187.13
& &
& S-  3F-2C  (3-1) Q2 
 
\\
9485	& 16186.71(4)
& 
& &
&
\\
&
& 16186.29
& &
&  
\\
&
& 16186.01
& &
&  
\\
&
& 16185.17
& &
&  
\\
&
& 16184.27
& &
&  
\\
9486	& 16183.60(3)
& 16183.65
& 16183.59(3)	& 3322
&  
\\
9487	& 16181.38(4)
& 16181.43
& 16181.38(3)	& 3323
&  
\\
9488	& 16181.02(3)
& 
& 16180.972(17)	& 3324
&
\\
9489	& 16180.87(3)
& 16180.93
& 16180.826(16)	& 3325
& T+  3d-2c  (3-3) R7 
 
\\
&
& 16180.93
& &
& T+  3c-2a  (3-3) R5 
 
\\
&
& 16180.84
& &
& S+  EF-2B (17-1) P6 
 
\\
9490	& 16180.47(4)
& 
& &
&
\\
&
& 16180.06
& &
&  
\\
9491	& 16178.82(4)
& 16178.86
& &
&  
\\
9492	& 16178.34(3)
& 16178.38
& 16178.31(3)	& 3326
&  
\\
&
& 16177.44
& &
&  
\\
9493	& 16176.72(4)
& 16176.74
& &
&  
\\
9494	& 16176.12(3)
& 16176.09
& 16176.082(16)	& 3327
& T+  3c-2a  (1-1) P7 
 
\\
9495	& 16175.79(4)
& 16175.85
& 16175.860(16)	& 3328
&  
\\
9496	& 16175.46(5)
& 16175.50
& 16175.52(3)	& 3329
&  
\\
&
& 16175.31
& &
&  
\\
9497	& 16174.98(3)
& 16174.94
& 16174.937(15)	& 3330
& T+  3c-2a  (3-3) R4 
 
\\
&
& 16174.12
& &
&  
\\
&
& 16173.30
& &
&  
\\
9498	& 16172.88(5)
& 
& &
&
\\
9499	& 16172.44(3)
& 16172.41
& 16172.408(18)	& 3331
&  
\\
9500	& 16171.79(3)
& 16171.84
& 16171.77(3)	& 3332
&  
\\
&
& 16171.74
& &
&  
\\
9501	& 16171.38(3)
& 
& 16171.347(16)	& 3333
&
\\
9502	& 16171.19(3)
& 16171.28
& 16171.175(17)	& 3334
& T+  3d-2c  (3-3) Q4 
 
\\
&
& 16170.45
& &
&  
\\
9503	& 16169.53(4)
& 16169.72
& &
&  
\\
9504	& 16169.08(3)
& 16169.06
& 16169.053(16)	& 3335
& T-  3c-2a  (2-2) Q7 
 
\\
9505	& 16168.63(4)
& 
& &
&
\\
&
& 16168.24
& &
&  
\\
9506	& 16167.18(5)
& 16167.27
& &
&  
\\
9507	& 16165.93(4)
& 16166.03
& &
&  
\\
9508	& 16165.46(3)
& 16165.51
& 16165.453(17)	& 3336
& T+  3d-2c  (2-2) Q8 
 
\\
9509	& 16165.28(3)
& 16165.35
& 16165.28(2)	& 3337
&  
\\
9510	& 16164.96(3)
& 16164.95
& 16164.978(15)	& 3338
& T+  3d-2c  (2-2) P6 
 
\\
9511	& 16164.73(3)
& 16164.88
& 16164.76(2)	& 3339
&  
\\
9512	& 16164.37(4)
& 
& &
&
\\
9513	& 16163.85(3)
& 16164.09
& 16163.86(4)	& 3340
&  
\\
&
& 16163.83
& &
&  
\\
9514	& 16163.45(3)
& 16163.45
& 16163.459(16)	& 3341
& T+  3c-2a  (3-3) R3 
 
\\
&
& 16163.26
& &
&  
\\
9515	& 16162.97(5)
& 
& &
&
\\
9516	& 16162.76(3)
& 16162.80
& 16162.796(18)	& 3342
& T+  3d-2c  (3-3) P3 
 
\\
&
& 16162.01
& &
&  
\\
9517	& 16160.39(6)
& 16160.47
& &
&  
\\
&
& 16160.34
& &
&  
\\
&
& 16160.01
& &
&  
\\
9518	& 16159.57(6)
& 16159.77
& &
& S-  3F-2C  (3-1) Q5 
 
\\
9519	& 16159.38(4)
& 16159.42
& 16159.424(18)	& 3343
&  
\\
9520	& 16158.94(5)
& 16158.90
& &
&  
\\
9521	& 16158.60(6)
& 16158.56
& &
&  
\\
9522	& 16158.06(5)
& 
& &
&
\\
9523	& 16156.92(5)
& 16156.91
& &
&  
\\
9524	& 16155.89(4)
& 16155.96
& &
&  
\\
9525	& 16155.52(6)
& 16155.18
& &
&  
\\
9526	& 16154.55(5)
& 16154.51
& &
&  
\\
9527	& 16154.36(5)
& 16154.30
& &
&  
\\
9528	& 16153.52(4)
& 16153.52
& 16153.50(2)	& 3344
&  
\\
9529	& 16153.05(5)
& 16153.09
& &
&  
\\
9530	& 16152.66(5)
& 
& 16152.65(4)	& 3345
&
\\
9531	& 16151.29(6)
& 
& &
&
\\
9532	& 16150.95(4)
& 16150.98
& 16150.96(3)	& 3346
&  
\\
&
& 16150.42
& &
&  
\\
9533	& 16149.92(6)
& 16149.97
& 16149.89(4)	& 3347
&  
\\
9534	& 16149.46(5)
& 16149.49
& &
&  
\\
9535	& 16149.01(5)
& 
& &
&
\\
9536	& 16148.82(4)
& 16148.84
& 16148.86(3)	& 3348
& T+  3d-2c  (3-3) R8 
 
\\
9537	& 16148.56(5)
& 16148.32
& 16148.77(3)	& 3349
&  
\\
9538	& 16148.15(5)
& 
& &
&
\\
9539	& 16147.71(4)
& 16147.69
& 16147.69(2)	& 3350
& T+  3c-2a  (3-3) R2 
 
\\
9540	& 16147.29(5)
& 
& &
&
\\
9541	& 16146.92(5)
& 16146.89
& 16146.92(3)	& 3351
&  
\\
9542	& 16146.73(5)
& 16146.79
& 16146.77(4)	& 3352
&  
\\
&
& 16146.11
& &
&  
\\
9543	& 16146.02(4)
& 16146.03
& 16146.01(3)	& 3353
& T-  3c-2a  (1-1) Q13
 
\\
9544	& 16144.90(8)
& 16144.92
& &
&  
\\
9545	& 16143.27(6)
& 16143.35
& &
& S+  EF-2B (19-2) P8 
 
\\
9546	& 16142.88(5)
& 
& 16142.84(3)	& 3354
&
\\
&
& 16142.76
& &
&  
\\
9547	& 16142.69(4)
& 16142.67
& 16142.69(3)	& 3355
& T+  3b-2a  (8-3) P4 
 
\\
&
& 16142.67
& &
& S-  3E-2B  (2-10) Q5 
 
\\
9548	& 16142.21(5)
& 16142.15
& &
&  
\\
9549	& 16141.71(4)
& 16141.75
& 16141.69(3)	& 3356
& T+  3b-2a  (5-1) P7 
 
\\
9550	& 16141.29(4)
& 16141.29
& 16141.27(3)	& 3357
& T-  3c-2a  (2-2) Q8 
 
\\
9551	& 16140.91(5)
& 16140.75
& &
&  
\\
9552	& 16140.53(6)
& 16140.46
& &
&  
\\
9553	& 16140.10(5)
& 16140.07
& 16140.09(4)	& 3358
&  
\\
9554	& 16139.92(5)
& 
& &
&
\\
9555	& 16139.41(5)
& 16139.55
& &
&  
\\
9556	& 16138.94(5)
& 16138.95
& &
&  
\\
9557	& 16138.07(7)
& 16138.10
& &
&  
\\
9558	& 16137.32(5)
& 16137.46
& &
&  
\\
9559	& 16136.75(5)
& 16136.73
& &
& T-  3c-2a  (0-0) Q17
 
\\
9560	& 16136.58(6)
& 
& &
&
\\
9561	& 16135.96(5)
& 16135.84
& 16135.84(3)	& 3359
&  
\\
9562	& 16135.71(4)
& 
& &
&
\\
9563	& 16134.98(4)
& 16135.01
& &
&  
\\
9564	& 16134.25(7)
& 
& &
&
\\
9565	& 16133.66(6)
& 16133.61
& &
&  
\\
9566	& 16133.43(6)
& 
& &
&
\\
&
& 16132.89
& &
&  
\\
9567	& 16132.60(4)
& 16132.64
& 16132.59(3)	& 3360
& T-  3c-2a (10-9) Q1 
 
\\
&
& 16131.63
& &
&  
\\
9568	& 16129.98(3)
& 16130.02
& &
&  
\\
9569	& 16128.91(4)
& 16128.77
& &
&  
\\
9570	& 16128.62(4)
& 16128.59
& &
&  
\\
9571	& 16128.08(3)
& 16128.08
& 16128.10(3)	& 3361
& T+  3c-2a  (3-3) R1 
 
\\
9572	& 16127.63(4)
& 
& &
&
\\
&
& 16127.30
& &
&  
\\
9573	& 16126.90(3)
& 
& 16126.90(3)	& 3362
&
\\
9574	& 16126.65(3)
& 16126.70
& 16126.67(3)	& 3363
&  
\\
&
& 16126.21
& &
&  
\\
&
& 16126.10
& &
&  
\\
9575	& 16125.80(3)
& 16125.76
& 16125.81(3)	& 3364
& T+  3d-2c  (3-3) Q5 
 
\\
9576	& 16125.60(3)
& 
& 16125.64(3)	& 3365
&
\\
9577	& 16124.92(3)
& 16124.94
& 16124.91(3)	& 3366
& T-  3c-2a (10-9) Q2 
 
\\
&
& 16124.63
& &
&  
\\
9578	& 16124.53(3)
& 16124.56
& 16124.53(3)	& 3367
& T+  3c-2a  (0-0) P11
 
\\
&
& 16124.25
& &
&  
\\
9579	& 16124.16(3)
& 16124.14
& 16124.15(3)	& 3368
& T+  3b-2a (10-4) P4 
 
\\
&
& 16124.14
& &
& T+  3c-2a  (2-2) P4 
 
\\
9580	& 16123.83(3)
& 
& 16123.87(3)	& 3369
&
\\
9581	& 16123.41(4)
& 16123.30
& &
&  
\\
9582	& 16123.02(5)
& 16122.88
& &
&  
\\
9583	& 16122.27(3)
& 16122.30
& &
&  
\\
9584	& 16121.48(3)
& 16121.49
& 16121.46(4)	& 3370
&  
\\
&
& 16120.51
& &
&  
\\
9585	& 16120.18(5)
& 
& &
&
\\
9586	& 16119.92(3)
& 16119.99
& &
& S+  EF-2B (17-1) P7 
 
\\
9587	& 16119.45(3)
& 16119.45
& 16119.43(3)	& 3371
& T+  3c-2a  (1-1) P8 
 
\\
9588	& 16118.99(4)
& 
& &
&
\\
9589	& 16118.54(3)
& 16118.51
& 16118.53(3)	& 3372
&  
\\
9590	& 16118.27(3)
& 16118.30
& 16118.28(4)	& 3373
&  
\\
9591	& 16117.10(7)
& 16117.21
& &
&  
\\
9592	& 16116.39(4)
& 
& 16116.38(3)	& 3374
&
\\
9593	& 16115.79(5)
& 16115.96
& &
&  
\\
9594	& 16115.43(4)
& 
& &
&
\\
9595	& 16115.31(3)
& 16115.32
& 16115.31(3)	& 3375
& T+  3d-2c  (3-3) R9 
 
\\
9596	& 16114.95(4)
& 16115.21
& &
&  
\\
9597	& 16114.71(6)
& 16114.91
& 16114.91(3)	& 3376
&  
\\
9598	& 16114.28(5)
& 
& &
&
\\
9599	& 16113.78(3)
& 16113.81
& &
&  
\\
&
& 16113.72
& &
&  
\\
9600	& 16113.49(4)
& 16113.45
& &
& T-  3c-2a (10-9) Q3 
 
\\
9601	& 16112.94(3)
& 16112.96
& &
&  
\\
&
& 16112.10
& &
&  
\\
9602	& 16110.80(5)
& 
& &
&
\\
9603	& 16110.39(3)
& 16110.35
& 16110.38(3)	& 3377
& T-  3c-2a  (2-2) Q9 
 
\\
9604	& 16110.10(4)
& 
& 16110.20(3)	& 3378
&
\\
9605	& 16109.14(3)
& 16109.17
& &
&  
\\
9606	& 16108.02(3)
& 
& 16108.03(5)	& 3379
&
\\
&
& 16107.21
& &
&  
\\
9607	& 16106.20(3)
& 16106.18
& 16106.18(3)	& 3380
& T+  3d-2c  (2-2) Q9 
 
\\
9608	& 16106.00(4)
& 
& &
&
\\
9609	& 16105.77(3)
& 16105.66
& 16105.81(3)	& 3381
&  
\\
9610	& 16105.26(4)
& 16105.38
& &
&  
\\
9611	& 16104.80(2)
& 16104.79
& 16104.82(3)	& 3382
& T+  3c-2a  (3-3) R0 
 
\\
9612	& 16104.33(4)
& 16104.21
& &
&  
\\
&
& 16103.98
& &
&  
\\
9613	& 16103.55(2)
& 16103.58
& 16103.61(4)	& 3383
&  
\\
9614	& 16102.32(3)
& 16102.37
& 16102.34(4)	& 3384
& T+  3d-2c  (3-3) P4 
 
\\
9615	& 16102.05(2)
& 16102.08
& 16102.09(3)	& 3385
&  
\\
&
& 16100.72
& &
&  
\\
9616	& 16100.15(2)
& 16100.19
& 16100.16(3)	& 3386
& T-  3c-2a  (1-1) Q14
 
\\
9617	& 16099.69(3)
& 
& &
&
\\
9618	& 16099.33(5)
& 16099.41
& &
& S-  3F-2C  (3-1) P3 
 
\\
9619	& 16098.60(4)
& 
& &
&
\\
9620	& 16098.19(2)
& 16098.18
& 16098.16(4)	& 3387
& T-  3c-2a (10-9) Q4 
 
\\
&
& 16097.31
& &
&  
\\
&
& 16096.48
& &
&  
\\
9621	& 16095.62(4)
& 16095.57
& &
& S-  3E-2B  (2-10) Q4 
 
\\
9622	& 16094.59(3)
& 
& 16094.53(4)	& 3388
&
\\
9623	& 16094.23(3)
& 16094.26
& &
&  
\\
9624	& 16093.66(3)
& 16093.60
& &
&  
\\
&
& 16093.34
& &
&  
\\
9625	& 16092.03(2)
& 16092.01
& &
&  
\\
9626	& 16091.83(3)
& 
& &
&
\\
9627	& 16091.44(4)
& 
& &
&
\\
9628	& 16090.19(3)
& 
& 16090.13(3)	& 3389
&
\\
9629	& 16089.07(3)
& 
& &
&
\\
9630	& 16088.21(3)
& 16088.20
& &
&  
\\
9631	& 16087.77(3)
& 
& &
&
\\
9632	& 16087.30(5)
& 
& &
&
\\
9633	& 16086.94(2)
& 16086.91
& 16086.91(4)	& 3390
&  
\\
9634	& 16086.64(3)
& 
& &
&
\\
9635	& 16086.12(2)
& 16086.12
& 16086.09(3)	& 3391
&  
\\
9636	& 16085.70(3)
& 
& &
&
\\
9637	& 16085.21(3)
& 16085.18
& &
& T+  3d-2c  (2-2) P7 
 
\\
9638	& 16084.63(3)
& 
& &
&
\\
9639	& 16083.75(3)
& 16083.68
& &
&  
\\
9640	& 16082.42(5)
& 16082.37
& &
&  
\\
9641	& 16081.23(4)
& 
& &
&
\\
9642	& 16080.90(2)
& 16080.87
& &
&  
\\
9643	& 16080.441(14)
& 16080.43
& 16080.44(3)	& 3392
& T-  3c-2a  (0-0) Q18
 
\\
&
& 16080.43
& &
& T+  3c-2a  (2-2) P5 
 
\\
9644	& 16080.075(15)
& 16080.13
& 16080.14(4)	& 3393
&  
\\
&
& 
& 16079.99(4)	& 3394
&
\\
9645	& 16079.748(16)
& 
& 16079.73(3)	& 3395
&
\\
9646	& 16079.238(17)
& 16079.22
& 16079.20(5)	& 3396
& T-  3c-2a (10-9) Q5 
 
\\
9647	& 16078.77(2)
& 16078.96
& &
&  
\\
&
& 16078.82
& &
&  
\\
9648	& 16078.17(5)
& 16078.23
& &
&  
\\
9649	& 16077.76(4)
& 16077.86
& &
& S+  EF-2B (20-3) R1 
 
\\
9650	& 16077.37(3)
& 
& &
&
\\
9651	& 16076.978(19)
& 16077.05
& &
&  
\\
&
& 16076.81
& &
&  
\\
9652	& 16076.467(14)
& 16076.57
& 16076.50(4)	& 3397
&  
\\
&
& 16076.39
& 16076.41(4)	& 3398
& T+  3d-2c  (3-3) Q6 
 
\\
9653	& 16076.213(15)
& 16076.20
& 16076.23(3)	& 3399
&  
\\
9654	& 16075.79(3)
& 
& &
&
\\
9655	& 16075.47(3)
& 16075.57
& &
&  
\\
9656	& 16074.91(2)
& 16075.03
& &
& S+  EF-2B (20-3) R2 
 
\\
9657	& 16074.452(14)
& 16074.46
& 16074.47(3)	& 3400
& T-  3c-2a  (3-3) Q1 
 
\\
9658	& 16073.969(17)
& 16073.91
& 16074.01(4)	& 3401
& S+  EF-2B (20-3) R0 
 
\\
9659	& 16073.49(3)
& 16073.62
& &
&  
\\
9660	& 16072.98(2)
& 16073.03
& &
&  
\\
&
& 16071.25
& &
&  
\\
9661	& 16070.721(15)
& 16070.74
& &
&  
\\
9662	& 16070.40(3)
& 
& &
&
\\
9663	& 16069.85(2)
& 
& &
&
\\
9664	& 16069.13(4)
& 16069.23
& &
& S-  3F-2B  (0-7) Q5 
 
\\
9665	& 16068.71(2)
& 
& &
&
\\
9666	& 16068.08(3)
& 16068.04
& &
&  
\\
9667	& 16067.73(2)
& 
& &
&
\\
9668	& 16067.397(13)
& 16067.38
& 16067.389(11)	& 3402
& T-  3c-2a  (3-3) Q2 
 
\\
9669	& 16067.02(2)
& 
& &
&
\\
9670	& 16066.588(18)
& 16066.62
& 16066.597(17)	& 3403
&  
\\
9671	& 16066.283(19)
& 16066.23
& 16066.233(16)	& 3404
&  
\\
9672	& 16065.35(3)
& 16065.35
& &
& S+  EF-2B (20-3) R3 
 
\\
9673	& 16064.666(15)
& 16064.68
& 16064.660(16)	& 3405
& T+  3b-2a  (8-3) P5 
 
\\
&
& 16064.68
& &
& S-  3F-2C  (3-1) P4 
 
\\
9674	& 16063.88(5)
& 
& &
&
\\
9675	& 16063.56(2)
& 16063.72
& &
&  
\\
&
& 16063.58
& &
&  
\\
9676	& 16063.03(3)
& 16063.18
& &
&  
\\
9677	& 16062.636(14)
& 16062.63
& 16062.628(14)	& 3406
& T+  3c-2a  (1-1) P9 
 
\\
9678	& 16062.22(3)
& 
& &
&
\\
9679	& 16061.99(3)
& 16062.07
& 16062.068(14)	& 3407
&  
\\
9680	& 16059.839(18)
& 
& &
&
\\
9681	& 16059.46(4)
& 
& &
&
\\
9682	& 16059.40(2)
& 16059.41
& 16059.408(15)	& 3408
& T+  3c-2a  (0-0) P12
 
\\
9683	& 16058.92(2)
& 
& &
&
\\
9684	& 16058.200(18)
& 16058.18
& &
& S-  3E-2B  (2-10) Q3 
 
\\
9685	& 16057.54(4)
& 16057.54
& &
&  
\\
9686	& 16057.17(3)
& 
& &
&
\\
9687	& 16056.861(14)
& 16056.84
& 16056.860(12)	& 3409
& T-  3c-2a  (3-3) Q3 
 
\\
9688	& 16056.60(2)
& 16056.62
& 16056.67(2)	& 3410
&  
\\
9689	& 16056.35(3)
& 16056.28
& 16056.49(2)	& 3411
&  
\\
&
& 16055.97
& &
&  
\\
9690	& 16055.178(15)
& 16055.13
& 16055.18(3)	& 3412
&  
\\
9691	& 16053.98(2)
& 16054.00
& &
&  
\\
9692	& 16052.70(4)
& 
& 16052.63(2)	& 3413
&
\\
9693	& 16052.40(3)
& 16052.31
& 16052.45(4)	& 3414
&  
\\
9694	& 16051.844(15)
& 16051.84
& 16051.88(3)	& 3415
&  
\\
9695	& 16050.64(2)
& 16050.44
& 16050.76(3)	& 3416
&  
\\
9696	& 16050.071(15)
& 16050.07
& 16050.078(16)	& 3417
& T+  3d-2c  (4-4) R1 
 
\\
9697	& 16049.73(2)
& 16049.78
& 16049.734(17)	& 3418
&  
\\
9698	& 16048.703(18)
& 16048.67
& 16048.73(2)	& 3419
&  
\\
9699	& 16047.86(2)
& 16047.84
& 16047.84(2)	& 3420
&  
\\
9700	& 16047.58(2)
& 16047.59
& 16047.620(16)	& 3421
& T+  3d-2c  (4-4) R2 
 
\\
9701	& 16047.12(6)
& 
& &
&
\\
9702	& 16046.67(6)
& 
& &
&
\\
9703	& 16046.05(2)
& 16046.03
& 16046.04(2)	& 3422
&  
\\
9704	& 16045.84(3)
& 
& 16045.80(3)	& 3423
&
\\
9705	& 16045.62(2)
& 16045.63
& 16045.634(15)	& 3424
& T+  3d-2c  (2-2) Q10
 
\\
9706	& 16045.25(3)
& 16045.20
& &
& S+  EF-2B (20-3) P1 
 
\\
9707	& 16044.82(3)
& 
& &
&
\\
9708	& 16044.35(11)
& 
& &
&
\\
9709	& 16043.98(4)
& 
& &
&
\\
9710	& 16043.29(3)
& 16043.49
& &
&  
\\
&
& 16043.19
& &
&  
\\
9711	& 16042.853(19)
& 16042.85
& 16042.854(12)	& 3425
& T-  3c-2a  (3-3) Q4 
 
\\
9712	& 16042.49(2)
& 
& 16042.533(19)	& 3426
&
\\
9713	& 16042.18(4)
& 
& &
&
\\
9714	& 16041.89(3)
& 16041.98
& 16041.96(2)	& 3427
& T+  3b-2a  (5-1) P8 
 
\\
9715	& 16041.47(4)
& 16041.49
& &
&  
\\
9716	& 16040.71(2)
& 16040.70
& 16040.697(16)	& 3428
&  
\\
9717	& 16040.29(7)
& 
& &
&
\\
9718	& 16039.68(2)
& 16039.71
& 16039.71(2)	& 3429
&  
\\
9719	& 16038.14(2)
& 16038.11
& 16038.106(17)	& 3430
& T+  3d-2c  (4-4) R3 
 
\\
9720	& 16038.00(2)
& 
& 16037.99(3)	& 3431
&
\\
&
& 16036.56
& &
&  
\\
9721	& 16036.27(2)
& 16036.24
& 16036.23(2)	& 3432
&  
\\
9722	& 16035.92(3)
& 
& &
&
\\
9723	& 16035.41(3)
& 16035.42
& 16035.39(3)	& 3433
& T+  3d-2c  (3-3) P5 
 
\\
9724	& 16035.10(3)
& 16035.12
& 16035.08(3)	& 3434
&  
\\
9725	& 16034.35(3)
& 16034.45
& &
&  
\\
&
& 16034.18
& &
&  
\\
9726	& 16033.887(19)
& 16033.89
& 16033.883(12)	& 3435
& T+  3c-2a  (2-2) P6 
 
\\
9727	& 16033.54(2)
& 
& 16033.62(2)	& 3436
&
\\
9728	& 16033.18(2)
& 16033.23
& 16033.219(15)	& 3437
&  
\\
9729	& 16032.59(3)
& 16032.62
& 16032.59(3)	& 3438
&  
\\
9730	& 16031.64(2)
& 16031.69
& &
&  
\\
9731	& 16031.21(2)
& 16031.20
& 16031.21(3)	& 3439
&  
\\
9732	& 16030.55(3)
& 16030.50
& &
&  
\\
9733	& 16027.70(3)
& 
& &
&
\\
9734	& 16027.52(3)
& 16027.59
& 16027.60(3)	& 3440
& S+  WX-2B  (0-4) P1 
 
\\
&
& 16027.27
& &
&  
\\
9735	& 16026.65(2)
& 16026.65
& &
&  
\\
9736	& 16025.93(4)
& 
& &
&
\\
9737	& 16025.469(19)
& 16025.49
& 16025.494(13)	& 3441
& T-  3c-2a  (3-3) Q5 
 
\\
9738	& 16024.99(3)
& 
& &
&
\\
9739	& 16024.52(2)
& 16024.56
& 16024.55(2)	& 3442
&  
\\
9740	& 16024.03(2)
& 16024.02
& 16024.06(2)	& 3443
& T+  3d-2c  (3-3) Q7 
 
\\
9741	& 16023.85(2)
& 
& 16023.90(2)	& 3444
&
\\
9742	& 16023.46(3)
& 16023.34
& &
&  
\\
9743	& 16022.90(2)
& 16022.90
& 16022.91(18)	& 3445
& T+  3d-2c  (4-4) R4 
 
\\
9744	& 16022.78(3)
& 
& &
&
\\
9745	& 16022.19(2)
& 16022.21
& &
& T-  3c-2a  (0-0) Q19
 
\\
9746	& 16021.88(3)
& 16021.87
& &
&  
\\
9747	& 16021.72(3)
& 
& &
&
\\
9748	& 16021.10(3)
& 
& &
&
\\
&
& 16020.58
& &
& S+  EF-2B (20-3) P2 
 
\\
9749	& 16018.86(3)
& 16018.86
& &
&  
\\
9750	& 16018.225(18)
& 16018.15
& &
&  
\\
9751	& 16017.93(2)
& 
& &
&
\\
9752	& 16017.39(2)
& 16017.40
& 16017.42(2)	& 3446
&  
\\
&
& 16017.25
& 16017.25(3)	& 3447
&  
\\
9753	& 16017.15(3)
& 
& 16017.12(3)	& 3448
&
\\
9754	& 16016.95(4)
& 
& &
&
\\
9755	& 16016.34(2)
& 
& &
&
\\
9756	& 16016.019(19)
& 16016.00
& 16016.00(2)	& 3449
&  
\\
9757	& 16015.681(17)
& 16015.68
& 16015.697(14)	& 3450
& T+  3b-2a  (6-2) R1 
 
\\
9758	& 16014.884(18)
& 16014.91
& 16014.91(4)	& 3451
&  
\\
9759	& 16014.271(18)
& 16014.32
& 16014.296(13)	& 3452
& T+  3c-2a  (3-3) P2 
 
\\
9760	& 16013.979(17)
& 16014.02
& 16014.006(13)	& 3453
& T+  3b-2a  (6-2) R2 
 
\\
9761	& 16013.64(4)
& 16013.82
& &
&  
\\
&
& 16013.45
& &
&  
\\
9762	& 16013.037(19)
& 16013.19
& 16013.05(3)	& 3454
&  
\\
9763	& 16012.71(4)
& 
& &
&
\\
9764	& 16012.12(2)
& 
& &
&
\\
9765	& 16011.783(16)
& 16011.79
& 16011.79(3)	& 3455
&  
\\
9766	& 16011.30(2)
& 
& &
&
\\
9767	& 16010.24(2)
& 16010.25
& 16010.24(3)	& 3456
&  
\\
9768	& 16009.21(6)
& 
& &
&
\\
9769	& 16007.18(5)
& 16007.03
& &
&  
\\
9770	& 16006.76(3)
& 16006.71
& 16006.75(2)	& 3457
&  
\\
9771	& 16006.323(18)
& 16006.33
& 16006.32(2)	& 3458
& T+  3b-2a  (6-2) R0 
 
\\
&
& 16006.13
& &
&  
\\
&
& 16005.70
& &
&  
\\
9772	& 16005.287(19)
& 16005.29
& 16005.19(4)	& 3459
&  
\\
9773	& 16004.807(16)
& 16004.83
& 16004.81(2)	& 3460
& T-  3c-2a  (3-3) Q6 
 
\\
9774	& 16004.37(3)
& 
& &
&
\\
9775	& 16004.024(16)
& 16004.02
& 16004.03(2)	& 3461
& T+  3c-2a  (1-1) P10
 
\\
&
& 
& 16003.95(3)	& 3462
&
\\
9776	& 16003.580(17)
& 16003.61
& 16003.54(3)	& 3463
&  
\\
9777	& 16003.200(17)
& 16003.20
& 16003.24(3)	& 3464
& T+  3d-2c  (4-4) R5 
 
\\
&
& 
& 16003.15(3)	& 3465
&
\\
9778	& 16002.91(3)
& 
& &
&
\\
&
& 16002.78
& 16002.79(3)	& 3466
&  
\\
9779	& 16002.70(2)
& 
& 16002.65(4)	& 3467
&
\\
&
& 16001.86
& &
&  
\\
9780	& 16001.437(19)
& 16001.40
& 16001.44(2)	& 3468
&  
\\
9781	& 16001.233(18)
& 16001.29
& 16001.27(2)	& 3469
& T+  3b-2a  (6-2) R3 
 
\\
9782	& 16000.155(16)
& 16000.14
& 16000.15(2)	& 3470
&  
\\
9783	& 15998.33(2)
& 15998.34
& 15998.33(4)	& 3471
& S+  EF-2B (18-2) R1 
 
\\
9784	& 15997.75(2)
& 
& &
&
\\
9785	& 15997.337(17)
& 15997.33
& 15997.34(2)	& 3472
& T+  3c-2a  (4-4) R6 
 
\\
&
& 15997.33
& &
& S+  EF-2B (29-8) R1 
 
\\
9786	& 15997.064(19)
& 15997.03
& 15997.09(2)	& 3473
& T+  3d-2c  (4-4) Q2 
 
\\
9787	& 15996.89(2)
& 15996.92
& 15996.92(2)	& 3474
&  
\\
9788	& 15996.36(3)
& 
& 15996.28(4)	& 3475
&
\\
9789	& 15996.06(3)
& 15995.98
& &
& S+  EF-2B (18-2) R2 
 
\\
9790	& 15995.65(3)
& 15995.43
& &
&  
\\
9791	& 15994.952(16)
& 15994.97
& 15994.96(2)	& 3476
& T+  3c-2a  (4-4) R5 
 
\\
&
& 15994.14
& &
&  
\\
&
& 15993.71
& &
& S+  EF-2B (18-2) R0 
 
\\
&
& 15993.25
& &
& S+  EF-2B (29-8) R2 
 
\\
9792	& 15992.92(4)
& 15992.87
& &
&  
\\
9793	& 15992.041(15)
& 15992.02
& 15992.05(3)	& 3477
&  
\\
&
& 15991.37
& &
&  
\\
&
& 15990.91
& &
&  
\\
9794	& 15990.38(3)
& 
& &
&
\\
9795	& 15989.95(2)
& 15989.93
& &
&  
\\
9796	& 15989.24(3)
& 15989.27
& &
& S+  EF-2B (20-3) P3 
 
\\
9797	& 15988.171(18)
& 15988.19
& 15988.31(4)	& 3478
&  
\\
9798	& 15987.412(13)
& 15987.43
& 15987.44(2)	& 3479
& T+  3c-2a  (4-4) R4 
 
\\
9799	& 15986.59(2)
& 15986.61
& 15986.65(5)	& 3480
& S+  EF-2B (18-2) R3 
 
\\
9800	& 15985.519(16)
& 15985.44
& 15985.56(4)	& 3481
&  
\\
9801	& 15985.28(2)
& 
& &
&
\\
9802	& 15984.679(13)
& 15984.68
& 15984.70(2)	& 3482
& T+  3c-2a  (2-2) P7 
 
\\
9803	& 15984.05(2)
& 
& &
&
\\
9804	& 15983.735(17)
& 15983.87
& &
& S+  EF-2B (29-8) R3 
 
\\
9805	& 15983.34(2)
& 15983.26
& &
&  
\\
9806	& 15982.97(3)
& 
& &
&
\\
&
& 15982.57
& &
&  
\\
&
& 15981.62
& &
&  
\\
9807	& 15980.867(13)
& 15980.88
& 15980.87(4)	& 3483
& T-  3c-2a  (3-3) Q7 
 
\\
9808	& 15980.336(15)
& 
& 15980.29(4)	& 3484
&
\\
9809	& 15980.137(14)
& 15980.20
& 15980.12(4)	& 3485
&  
\\
9810	& 15979.76(2)
& 
& &
&
\\
9811	& 15979.38(2)
& 15979.37
& &
&  
\\
&
& 15978.96
& &
&  
\\
&
& 15978.33
& &
&  
\\
9812	& 15977.82(3)
& 
& &
&
\\
9813	& 15977.566(13)
& 15977.69
& 15977.62(3)	& 3486
& T+  3c-2a  (3-3) P3 
 
\\
&
& 15977.69
& &
& T-  3f-2c  (1-2) R5 
 
\\
&
& 15977.48
& 15977.51(3)	& 3487
& T+  3b-2a  (6-2) R4 
 
\\
9814	& 15977.11(4)
& 
& &
&
\\
&
& 15976.32
& &
&  
\\
9815	& 15975.779(14)
& 15975.77
& 15975.76(3)	& 3488
& T+  3c-2a  (4-4) R3 
 
\\
9816	& 15975.514(15)
& 15975.52
& 15975.49(3)	& 3489
& T+  3b-2a  (8-3) P6 
 
\\
&
& 15975.28
& &
& S+  EF-2B (29-8) R4 
 
\\
&
& 15974.51
& &
&  
\\
9817	& 15973.98(2)
& 
& 15974.02(5)	& 3490
&
\\
&
& 
& 15973.88(5)	& 3491
&
\\
&
& 
& 15973.17(5)	& 3492
&
\\
9818	& 15972.88(2)
& 15972.80
& 15972.83(5)	& 3493
&  
\\
9819	& 15972.332(18)
& 15972.31
& &
& S+  GK-2B  (5-10) R5 
 
\\
&
& 15971.75
& &
& S+  EF-2B (29-8) P1 
 
\\
9820	& 15970.58(3)
& 15970.54
& 15970.61(4)	& 3494
&  
\\
9821	& 15970.09(2)
& 15970.01
& &
& S+  EF-2B (18-2) R4 
 
\\
9822	& 15969.560(14)
& 15969.49
& 15969.53(4)	& 3495
&  
\\
9823	& 15969.383(16)
& 
& 15969.38(4)	& 3496
&
\\
9824	& 15968.77(2)
& 
& 15968.68(5)	& 3497
&
\\
9825	& 15968.405(17)
& 15968.36
& 15968.37(4)	& 3498
&  
\\
9826	& 15968.23(2)
& 
& 15968.19(4)	& 3499
&
\\
9827	& 15967.703(15)
& 15967.75
& 15967.67(4)	& 3500
&  
\\
9828	& 15966.51(3)
& 
& &
&
\\
9829	& 15965.97(5)
& 
& &
&
\\
9830	& 15965.29(2)
& 15965.22
& &
&  
\\
9831	& 15964.61(4)
& 15964.71
& &
&  
\\
&
& 15964.60
& &
&  
\\
9832	& 15964.216(16)
& 15964.22
& 15964.21(4)	& 3501
&  
\\
9833	& 15963.774(18)
& 15963.75
& 15963.75(4)	& 3502
& S+  EF-2B (18-2) P1 
 
\\
9834	& 15963.56(2)
& 
& &
&
\\
9835	& 15962.84(2)
& 15962.78
& &
&  
\\
9836	& 15962.53(3)
& 15962.55
& &
&  
\\
9837	& 15962.132(14)
& 15962.14
& 15962.14(5)	& 3503
& T-  3c-2a  (0-0) Q20
 
\\
&
& 15961.71
& &
&  
\\
9838	& 15961.02(2)
& 15960.97
& 15960.97(5)	& 3504
&  
\\
9839	& 15960.84(3)
& 
& &
&
\\
9840	& 15960.293(13)
& 15960.29
& 15960.30(3)	& 3505
& T+  3c-2a  (4-4) R2 
 
\\
&
& 15960.11
& &
&  
\\
9841	& 15959.84(3)
& 
& &
&
\\
&
& 15959.44
& &
&  
\\
9842	& 15957.919(18)
& 15957.91
& 15957.92(4)	& 3506
&  
\\
9843	& 15957.47(3)
& 
& 15957.63(5)	& 3507
&
\\
&
& 
& 15957.18(4)	& 3508
&
\\
9844	& 15957.105(18)
& 15957.11
& 15957.07(4)	& 3509
&  
\\
9845	& 15956.84(3)
& 
& &
&
\\
&
& 15955.98
& &
&  
\\
&
& 15955.46
& &
&  
\\
9846	& 15954.59(2)
& 15954.59
& 15954.587(19)	& 3510
& T+  3b-2a  (6-2) P1 
 
\\
9847	& 15954.22(3)
& 
& &
&
\\
9848	& 15953.789(17)
& 15953.77
& 15953.783(16)	& 3511
& T-  3c-2a  (3-3) Q8 
 
\\
9849	& 15953.29(2)
& 
& &
&
\\
9850	& 15953.11(2)
& 15953.20
& 15953.11(2)	& 3512
&  
\\
9851	& 15952.722(17)
& 15952.74
& 15952.713(15)	& 3513
& T+  3b-2a  (3-0) R2 
 
\\
&
& 15951.89
& &
&  
\\
&
& 15951.38
& &
& S+  EF-2B (20-3) P4 
 
\\
&
& 15950.72
& &
&  
\\
9852	& 15949.21(2)
& 15949.22
& &
& S+  EF-2B (29-8) P2 
 
\\
9853	& 15948.806(18)
& 15948.83
& 15948.823(17)	& 3514
& T+  3b-2a  (3-0) R1 
 
\\
9854	& 15948.398(19)
& 15948.43
& 15948.39(3)	& 3515
&  
\\
9855	& 15947.108(19)
& 15947.07
& 15947.073(16)	& 3516
&  
\\
9856	& 15946.635(18)
& 15946.66
& 15946.635(16)	& 3517
& T+  3b-2a  (3-0) R3 
 
\\
9857	& 15946.22(2)
& 15946.26
& 15946.21(3)	& 3518
& S+  EF-2B (18-2) R5 
 
\\

\hline
\end{longtable}
